Constrain magnetar parameters by taking into account the evolutionary effects of radius and moment of inertia with \emph{Swift}/XRT data

A newly born millisecond magnetar has been proposed as one possible central engine of some GRBs with X-ray plateau emission. In this work, we systematically analyzed the Swift/XRT data of long GRBs with plateau emission that were detected before 2023 December, and estimated the physical parameters by considering the $R/I$ evolutionary effects. We found that neglecting the $R/I$ evolutionary effects can lead to systematic overestimation or underestimation of magnetar parameters such as $B_p$, $P_0$, and $\epsilon$ from 20\% to 50\%. We also found that some tight correlations, which can be approximately expressed as $\epsilon\propto P_0^{1.57\pm0.22}$, $\epsilon\propto B_p^{0.97\pm0.13}$, $B_p\propto P_0^{1.30\pm0.16}$, $E_{\rm wind}\propto E_{\rm jet,iso}^{0.83\pm0.07}(E_{\rm jet}^{0.76\pm0.06})$, $P_0\propto E_{\rm jet,iso}^{-0.29\pm0.03}(E_{\rm jet}^{-0.26\pm0.02})$, $B_p\propto E_{\rm jet,iso}^{-0.58\pm0.06}(E_{\rm jet}^{-0.55\pm0.05})$, and $\epsilon\propto E_{\rm jet,iso}^{-0.55\pm0.07}(E_{\rm jet}^{-0.52\pm0.06})$ for our selected EoSs. The universal correlations suggest that a nascent magnetar with the faster $P_0$, lower $B_p$, and lower $\epsilon$ are more inclined to power a more energetic GRB jet, and the $\epsilon$ and $P_0$ of newborn magnetar are likely to originate from the magnetically induced distortion and correspond to the equilibrium spin period as a result of interaction between the magnetar and its accretion disk, respectively. Finally, we found that the GW signals from the remnants of those GW-dominated GRBs with redshift measurements cannot reach aLIGO sensitivity threshold, and only two cases (GRBs 150323A and 170607A) can reach ET sensitivity threshold. Future GW observations could not only offer the first smoking gun that a protomagnetar can serve as the central engine of GRBs but also play a crucial role in precisely constraining the neutron star EoS.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{The observational properties for the long GRBs in our sample. \label{table-1}}
\tablenum{1}
\tablehead{
\colhead{GRB$^a$} & \colhead{$z^b$} & \colhead{$T_{\rm 90}^c$} & \colhead{$\theta_{j}^d$} & \colhead{$E_{\rm jet,iso}^e$} & \colhead{$E_{\rm jet}^f$} & \colhead{$E_{\rm wind}^g$} & \colhead{$L_{p}^h$} & \colhead{Refs$^i$}\\
\colhead{}    &  \colhead{}  & \colhead{(s)}   &  \colhead{($^\circ$)}  & \colhead{($10^{52}$ erg)} & \colhead{($10^{50}$ erg)}  & \colhead{($10^{51}$ erg)}   & \colhead{($10^{47} \rm erg~s^{-1}$)}  & \colhead{}}
\startdata
050822  & 1.434  & 103.4  & 5   & $11.70\pm0.76$  & $4.46\pm0.29$ &  $1.77\pm0.18$ & $1.64\pm0.29$  & (1) &\\
050922B & 4.9    & 150.8  & 5   & $60.80\pm8.80$  & $23.20\pm3.35$ &  $32.20\pm6.11$ & $9.14\pm8.00$  & (2) &\\
051109B & (1.0)  & 14.2   & 5   & $0.29\pm0.05$  & $0.11\pm0.02$ &  $0.12\pm0.02$ & $0.62\pm0.12$  & ... &\\
060109  & (1.0)  & 115.4  & 5   & $0.81\pm0.13$  & $0.31\pm0.05$ &  $0.33\pm0.04$ & $1.10\pm0.12$  & ... &\\
060428A & (1.0)  & 39.5   & 5   & $1.60\pm0.10$  & $0.61\pm0.04$ &  $0.87\pm0.14$ & $9.52\pm0.63$  & ... &\\
060510A & (1.0)  & 20.4   & 5   & $14.90\pm0.58$  & $5.68\pm0.22$ &  $15.10\pm0.74$ & $32.59\pm2.90$  & ... &\\
060714  & 2.71   & 115.0  & $1.49\pm0.06$  & $21.40\pm1.25$ &  $0.72\pm0.07$ & $4.66\pm0.54$  & $31.68\pm8.36$ & (3) &\\
060729  & 0.54   & 115.3  & $18\pm1.61$   & $1.11\pm0.08$ & $5.49\pm1.06$  & $2.89\pm0.11$  & $0.56\pm0.02$ & (4) &\\
060805A & (1.0)  & 5.5    & 5   & $0.09\pm0.02$  & $0.03\pm0.01$ & $0.09\pm0.02$  & $0.29\pm0.17$  & ... &\\
060807  & (1.0)  & 43.3   & 5   & $1.62\pm0.21$  & $0.62\pm0.08$ & $1.25\pm0.16$  & $2.11\pm0.16$  & ... &\\
061121  & 1.314  & 81.2   & $5.10\pm0.06$  & $69.70\pm1.03$ & $27.60\pm0.77$  & $22.40\pm1.22$  & $30.00\pm2.74$ & (5) &\\
061222A & 2.088  & 96.0   & 5   & $79.90\pm1.63$  & $30.40\pm0.62$ & $23.20\pm1.64$  & $212.80\pm9.15$  & (6) &\\
070103  & (1.0)  & 18.6   & 5   & $0.38\pm0.05$  & $0.14\pm0.02$ & $0.18\pm0.03$  & $2.03\pm0.28$  & ... &\\
070129  & 2.3384 & 460.6  & 5   & $20.80\pm1.59$  & $7.92\pm0.60$ & $2.90\pm0.32$  & $3.24\pm0.44$  & (7) &\\ 
070306  & 1.496  & 209.4  & $3.38\pm1.72$  & $16.70\pm0.88$ & $2.91\pm2.97$  & $9.52\pm0.54$  & $7.33\pm0.47$ & (8) &\\
070328  & 2.0627 & 75.4   & 5   & $114.00\pm2.60$  & $43.60\pm0.99$ & $21.70\pm0.55$  & $776.46\pm38.69$  & (9) &\\
070521  & 2.0865 & 37.8   & 5   & $78.10\pm1.58$  & $29.70\pm0.60$ & $17.00\pm3.39$  & $109.33\pm38.91$  & (9) &\\
070802  & 2.45   & 16.9   & 5   & $1.67\pm0.29$  & $0.64\pm0.11$ & $0.81\pm0.20$  & $3.48\pm0.79$  & (10) &\\
080229A & (1.0)  & 64.0   & 5   & $10.90\pm0.29$  & $4.14\pm0.11$ & $14.10\pm0.82$  & $91.62\pm5.37$  & ... &\\
080310  & 2.43   & 363.5  & $2.52\pm0.11$  & $32.50\pm1.97$ & $3.14\pm0.33$  & $5.51\pm0.44$  & $11.46\pm1.19$ & (11) &\\
080723A & (1.0)  & 17.9   & 5   & $0.53\pm0.07$  & $0.20\pm0.03$ & $0.38\pm0.06$  & $3.34\pm0.75$  & ... &\\
080905B & 2.374  & 101.6  & 5   & $11.40\pm0.98$  & $4.35\pm0.37$ & $38.30\pm4.00$  & $90.34\pm28.47$  & (12) &\\
090205  & 4.65   & 8.8    & 5   & $3.92\pm0.57$  & $1.49\pm0.22$ & $2.88\pm0.38$  & $37.11\pm9.80$  & (13) &\\
090404  & 3      & 83.6   & 5   & $42.70\pm1.71$  & $16.30\pm0.65$ & $7.83\pm0.69$  & $13.88\pm1.42$  & (14) &\\
090407  & (1.0)  & 252.2  & 5   & $1.70\pm0.28$  & $0.65\pm0.11$ & $1.19\pm0.08$  & $0.20\pm0.02$  & ... &\\
090418A & 1.608  & 56.2   & 5   & $24.00\pm0.91$  & $9.15\pm0.35$ & $7.93\pm0.98$  & $43.08\pm9.79$  & (15) &\\
090728  & (1.0)  & 59.3   & 5   & $1.15\pm0.18$  & $0.44\pm0.07$ & $0.67\pm0.08$  & $4.02\pm0.94$  & ... &\\
090813  & (1.0)  & 7.1    & 5   & $2.02\pm0.14$  & $0.77\pm0.05$ & $1.84\pm0.07$  & $67.00\pm4.54$  & ... &\\
091029  & 2.752  & 39.2   & $1.24\pm0.92$  & $17.60\pm0.63$ & $0.41\pm0.61$  & $5.15\pm0.45$  & $11.30\pm1.26$ & (16) &\\
091208B & 1.063  & 14.0   & $7.30\pm1.42$   & $4.84\pm0.31$ & $3.93\pm1.55$  & $0.82\pm0.12$  & $18.90\pm3.17$ & (17) &\\
100316B & 1.18   & 3.9    & 5   & $0.38\pm0.04$  & $0.14\pm0.02$ & $0.17\pm0.02$  & $2.65\pm0.59$  & (18) &\\
100615A & 1.398  & 38.8   & 5   & $11.10\pm0.25$  & $4.23\pm0.09$ & $5.74\pm0.39$  & $7.21\pm0.86$  & (19) &\\
100727A & (1.0)  & 86.4   & 5   & $1.62\pm0.13$  & $0.62\pm0.05$ & $0.21\pm0.03$  & $0.88\pm0.12$  & ... &\\
101024A & (1.0)  & 18.7   & 5   & $1.87\pm0.08$  & $0.71\pm0.03$ & $0.85\pm0.11$  & $22.51\pm2.64$  & ... &\\
110213A & 1.46   & 48.0   & $18.33\pm13.18$ & $14.40\pm0.98$  & $73.80\pm106.00$ & $17.20\pm0.99$  & $117.62\pm5.70$  & (20) &\\
110402A & (1.0)  & 60.9   & 5   & $6.34\pm0.65$  & $2.41\pm0.25$ & $0.22\pm0.04$  & $0.41\pm0.09$  & ... &\\
110420A & (1.0)  & 13.8   & 5   & $9.33\pm0.31$  & $3.55\pm0.12$ & $1.74\pm0.16$  & $5.90\pm0.89$  & ... &\\
111008A & 4.9898 & 63.4   & 5   & $90.70\pm4.45$  & $34.50\pm1.69$ & $44.90\pm4.32$  & $203.15\pm25.21$  & (21) &\\
111228A & 0.714  & 101.2  & $5.44\pm0.06$  & $5.86\pm0.16$  & $2.64\pm0.09$ & $1.15\pm0.08$  & $1.68\pm0.22$  & (22) &\\
120116A & (1.0)  & 38.1   & 5   & $12.10\pm0.39$  & $4.63\pm0.15$ & $0.47\pm0.06$  & $1.24\pm0.37$  & ... &\\
120324A & (1.0)  & 118.0  & 5   & $36.30\pm0.86$  & $13.80\pm0.33$ & $2.50\pm0.16$  & $5.86\pm1.07$  & ... &\\
120404A & 2.87   & 48.0   & $1.20\pm0.06$  & $11.70\pm0.98$ & $0.26\pm0.03$  & $6.03\pm0.73$  & $52.03\pm18.38$ & (23) &\\
121217A & (1.0)  & 777.9  & 5   & $15.20\pm0.70$  & $5.80\pm0.27$ & $3.76\pm0.25$  & $2.89\pm0.37$  & ... &\\
130315A & (1.0)  & 233.4  & 5   & $8.70\pm0.39$  & $3.31\pm0.15$ & $0.28\pm0.05$  & $0.15\pm0.03$  & ... &\\
130327A & (1.0)  & 9.0    & 5   & $0.32\pm0.07$  & $0.12\pm0.03$ & $0.18\pm0.04$  & $0.11\pm0.02$  & ... &\\
130725B & (1.0)  & 10.0   & 5   & $0.51\pm0.05$  & $0.19\pm0.02$ & $0.39\pm0.10$  & $9.99\pm1.92$  & ... &\\
131105A & 1.686  & 112.3  & 5   & $42.80\pm2.89$  & $16.30\pm1.10$ & $1.22\pm0.13$  & $11.45\pm3.28$  & (24) &\\
140114A & (1.0)  & 139.7  & 5   & $4.27\pm0.19$  & $1.63\pm0.07$ & $0.33\pm0.05$  & $0.24\pm0.05$  & ... &\\
140518A & 4.707  & 60.5   & 5   & $19.30\pm1.57$  & $7.34\pm0.60$ & $6.21\pm0.58$  & $86.82\pm13.00$  & (25) &\\
140916A & (1.0)  & 80.1   & 5   & $2.12\pm0.35$  & $0.81\pm0.13$ & $2.18\pm0.11$  & $0.91\pm0.05$  & ... &\\
141017A & (1.0)  & 55.7   & 5   & $5.25\pm0.20$  & $2.00\pm0.07$ & $0.89\pm0.08$  & $4.59\pm0.85$  & ... &\\
141031A & (1.0)  & 897.1  & 5   & $18.40\pm1.65$  & $7.01\pm0.63$ & $2.84\pm0.57$  & $1.26\pm0.46$  & ... &\\
150323A & 0.593  & 149.6  & 5   & $2.75\pm0.11$  & $1.05\pm0.04$ & $0.10\pm0.02$  & $0.10\pm0.03$  & (26) &\\
150428B & (1.0)  & 130.8  & 5   & $5.08\pm0.30$  & $1.94\pm0.11$ & $1.29\pm0.16$  & $0.24\pm0.05$  & ... &\\
150626A & (1.0)  & 144.0  & 5   & $2.28\pm0.24$  & $0.87\pm0.09$ & $0.27\pm0.04$  & $0.56\pm0.14$  & ... &\\
150910A & 1.36   & 112.0  & 5   & $23.10\pm1.70$  & $8.81\pm0.65$ & $52.80\pm1.36$  & $118.75\pm16.27$  & (27) &\\
151027A & 0.81   & 129.7  & $4.53\pm0.52$  & $8.08\pm0.23$ & $2.53\pm0.58$  & $8.20\pm0.19$  & $28.89\pm1.46$ & (28) &\\
160227A & 2.38   & 316.5  & $3.84\pm0.11$  & $25.90\pm1.63$ & $5.81\pm0.50$  & $27.80\pm2.24$  & $23.61\pm4.58$ & (29) &\\
160327A & (1.0)  & 27.8   & 5   & $1.70\pm0.11$  & $0.65\pm0.04$ & $0.36\pm0.04$  & $1.25\pm0.64$  & ... &\\
160412A & (1.0)  & 32.2   & 5   & $2.39\pm0.11$  & $0.91\pm0.04$ & $0.19\pm0.04$  & $0.25\pm0.06$  & ... &\\
160504A & (1.0)  & 53.9   & 5   & $0.87\pm0.11$  & $0.33\pm0.04$ & $0.49\pm0.06$  & $0.72\pm0.08$  & ... &\\
160630A & (1.0)  & 29.5   & 5   & $4.70\pm0.38$  & $1.79\pm0.15$ & $1.54\pm0.20$  & $13.47\pm2.26$  & ... &\\
170113A & 1.968  & 20.7   & 5   & $4.84\pm0.37$  & $1.84\pm0.14$ & $11.90\pm0.99$  & $50.49\pm9.58$  & (30) &\\
170202A & 3.645  & 46.2   & $7.50\pm0.06$  & $40.10\pm1.61$  & $34.40\pm1.49$ & $5.52\pm0.65$  & $138.88\pm14.59$  & (31) &\\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%Table1-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{4mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{--- continued \label{table-1}}
\tablenum{1}
\tablehead{
\colhead{GRB$^a$} & \colhead{$z^b$} & \colhead{$T_{\rm 90}^c$} & \colhead{$\theta_{j}^d$} & \colhead{$E_{\rm jet,iso}^e$} & \colhead{$E_{\rm jet}^f$} & \colhead{$E_{\rm wind}^g$} & \colhead{$L_{p}^h$} & \colhead{Refs$^i$}\\
\colhead{}      &  \colhead{}     & \colhead{(s)}   &  \colhead{($^\circ$)} & 
\colhead{($10^{52}$ erg)} & \colhead{($10^{50}$ erg)} & \colhead{($10^{51}$ erg)}   & \colhead{($10^{47} \rm erg~s^{-1}$)}  & \colhead{}}
\startdata
170607A & 0.557  & 320.0  & 5   & $4.70\pm0.20$  & $1.79\pm0.07$ & $0.76\pm0.04$  & $0.63\pm0.08$  & (32) &\\
170711A & (1.0)  & 31.3   & 5   & $1.90\pm0.11$  & $0.73\pm0.04$ & $0.15\pm0.03$  & $1.49\pm0.33$  & ... &\\
170906A & (1.0)  & 88.1   & 5   & $85.60\pm1.10$  & $32.60\pm0.42$ & $4.39\pm0.13$  & $118.38\pm8.06$  & ... &\\
171102B & (1.0)  & 17.8   & 5   & $6.04\pm0.96$  & $2.30\pm0.37$ & $17.00\pm2.75$  & $45.37\pm18.10$  & ... &\\
180314B & (1.0)  & 73.0   & 5   & $1.71\pm0.25$  & $0.65\pm0.10$ & $0.93\pm0.10$  & $17.77\pm2.25$  & ... &\\
180325A & 2.25   & 94.1   & 5   & $116.00\pm3.11$  & $44.10\pm1.18$ & $59.50\pm3.66$  & $708.88\pm132.91$  & (33) &\\
180329B & 1.998  & 210.0  & 5   & $16.10\pm1.21$  & $6.12\pm0.46$ & $2.90\pm0.29$  & $12.10\pm1.88$  & (34) &\\
180411A & (1.0)  & 78.0   & 5   & $33.10\pm0.55$  & $12.60\pm0.21$ & $3.58\pm0.38$  & $7.79\pm1.11$  & ... &\\
180626A & (1.0)  & 29.9   & 5   & $5.46\pm0.18$  & $2.08\pm0.07$ & $1.29\pm0.16$  & $2.91\pm0.12$  & ... &\\
180706A & (1.0)  & 42.3   & 5   & $2.87\pm0.13$  & $1.09\pm0.05$ & $0.31\pm0.04$  & $0.78\pm0.04$  & ... &\\
190106A & 1.86   & 78.2   & $4.20\pm0.06$  & $29.80\pm0.84$  & $8.00\pm0.32$ & $28.00\pm2.54$  & $16.87\pm2.34$  & (35) &\\
190114A & 3.3765 & 66.5   & 5   & $9.02\pm1.31$  & $3.44\pm0.50$ & $6.00\pm0.54$  & $113.29\pm13.59$  & (36) &\\
190211A & (1.0)  & 12.5   & 5   & $1.48\pm0.27$  & $0.56\pm0.10$ & $0.41\pm0.04$  & $7.51\pm0.93$  & ... &\\
190219A & (1.0)  & 167.8  & 5   & $5.50\pm0.30$  & $2.09\pm0.11$ & $0.28\pm0.05$  & $0.46\pm0.09$  & ... &\\
190701A & (1.0)  & 52.4   & 5   & $1.06\pm0.19$  & $0.40\pm0.07$ & $0.24\pm0.04$  & $0.63\pm0.19$  & ... &\\
190821A & (1.0)  & 57.1   & 5   & $2.71\pm0.15$  & $1.03\pm0.06$ & $1.09\pm0.23$  & $15.88\pm8.40$  & ... &\\
190828B & (1.0)  & 66.6   & 5   & $17.30\pm0.69$  & $6.58\pm0.26$ & $1.06\pm0.08$  & $12.64\pm0.96$  & ... &\\
191101A & (1.0)  & 138.0  & 5   & $3.03\pm0.31$  & $1.15\pm0.12$ & $0.39\pm0.05$  & $1.02\pm0.08$  & ... &\\
191123A & (1.0)  & 229.0  & 5   & $2.03\pm0.35$  & $0.77\pm0.13$ & $0.58\pm0.05$  & $1.90\pm0.22$  & ... &\\
200713A & (1.0)  & 153.8  & 5   & $1.33\pm0.40$  & $0.51\pm0.15$ & $0.75\pm0.12$  & $0.89\pm0.16$  & ... &\\
200906A & (1.0)  & 71.1   & 5   & $3.26\pm0.17$  & $1.24\pm0.06$ & $0.12\pm0.02$  & $0.98\pm0.44$  & ... &\\
200925B & (1.0)  & 18.3   & 5   & $1.11\pm0.10$  & $0.42\pm0.04$ & $0.61\pm0.06$  & $3.33\pm0.45$  & ... &\\
201209A & (1.0)  & 48.0   & 5   & $27.60\pm1.01$  & $10.50\pm0.39$ & $5.42\pm0.40$  & $8.56\pm0.70$  & ... &\\
201229A & (1.0)  & 53.2   & 5   & $3.82\pm0.73$  & $1.45\pm0.28$ & $1.96\pm0.21$  & $1.47\pm0.44$  & ... &\\
210209A & (1.0)  & 139.4  & 5   & $5.39\pm0.40$  & $2.05\pm0.15$ & $2.51\pm0.26$  & $3.38\pm0.66$  & ... &\\
210210A & 0.715  & 6.6    & 5   & $1.01\pm0.06$  & $0.39\pm0.02$ & $2.85\pm0.40$  & $5.21\pm0.61$  & (37) &\\
210222B & 2.198  & 12.8   & 5   & $2.84\pm0.59$  & $1.08\pm0.22$ & $1.77\pm0.21$  & $51.19\pm7.39$  & (38) &\\
210514A & (1.0)  & 70.2   & 5   & $12.30\pm0.28$  & $4.69\pm0.11$ & $4.06\pm0.12$  & $81.34\pm2.05$  & ... &\\
210610A & 3.54   & 13.6   & 5   & $18.00\pm2.04$  & $6.86\pm0.78$ & $3.14\pm0.34$  & $136.06\pm14.11$  & (39) &\\
211129A & (1.0)  & 113.0  & 5   & $3.49\pm0.27$  & $1.33\pm0.10$ & $1.08\pm0.12$  & $3.18\pm0.38$  & ... &\\
220403B & (1.0)  & 27.0   & 5   & $4.19\pm0.15$  & $1.59\pm0.06$ & $0.76\pm0.07$  & $1.07\pm0.25$  & ... &\\
220408A & (1.0)  & 17.2   & 5   & $1.46\pm0.12$  & $0.56\pm0.04$ & $1.35\pm0.25$  & $6.99\pm2.13$  & ... &\\
220518A & (1.0)  & 12.3   & 5   & $0.84\pm0.12$  & $0.32\pm0.04$ & $0.31\pm0.07$  & $7.67\pm0.82$  & ... &\\
220611A & 2.3608 & 57.0   & 5   & $4.63\pm0.77$  & $1.76\pm0.29$ & $14.10\pm1.27$  & $1.02\pm0.13$  & (40) &\\
220813A & (1.0)  & 16.6   & 5   & $1.39\pm0.18$  & $0.53\pm0.07$ & $0.29\pm0.04$  & $1.79\pm0.12$  & ... &\\
221024A & (1.0)  & 120.1  & 5   & $5.10\pm0.79$  & $1.94\pm0.30$ & $3.62\pm0.35$  & $2.21\pm0.54$  & ... &\\
230325A & 1.664  & 38.8   & 5   & $4.46\pm0.52$  & $1.70\pm0.20$ & $1.20\pm0.28$  & $1.12\pm0.11$  & (41) &\\
230328B & (1.0)  & 19.2   & 5   & $7.70\pm0.32$  & $2.93\pm0.12$ & $1.40\pm0.13$  & $18.31\pm1.02$  & ... &\\
230414B & 3.568  & 26.0   & 5   & $6.31\pm1.26$  & $2.40\pm0.48$ & $5.47\pm0.74$  & $9.01\pm1.28$  & (42) &\\
230826A & (1.0)  & 41.1   & 5   & $7.61\pm0.24$  & $2.90\pm0.09$ & $0.28\pm0.05$  & $5.60\pm0.72$  & ... &\\
231205B & (1.0)  & 46.9   & 5   & $23.00\pm0.67$  & $8.77\pm0.26$ & $4.47\pm0.34$  & $11.77\pm0.99$  & ... &\\
\enddata
\tablenotetext{a}{ The GRB name.}
\tablenotetext{b}{ The GRB redshift measurement, and we adopt $z = 1.0$ for these LGRBs without redshift measurement.}
\tablenotetext{c}{ The value of $T_{90}$.}
\tablenotetext{d}{ The jet opening angle measured from afterglow observations \citep{Racusin2009,Lu2012,Nemmen2012,Wang2018,Zhao2020}, or assumed as $\theta_{j}=5^{\circ}$ if no observation is available.}
\tablenotetext{e}{ The isotropic jet energy.}
\tablenotetext{f}{ The corrected jet energy.}
\tablenotetext{g}{ The magnetar wind energy.}
\tablenotetext{h}{ The X-ray plateau luminosity.}
\tablenotetext{i}{ The reference of redshift for our GRB sample.}
\tablecomments{References: (1) \cite{Hjorth2012}; (2) \cite{Perley2016}; (3) \cite{Jakobsson2006}; (4) \cite{Thoene2006}; (5) \cite{Bloom2006}; (6) \cite{Perley2009}; (7) \cite{Kruehler2012}; (8) \cite{Jaunsen2007}; (9) \cite{Kruehler2015}; (10) \cite{Prochaska2007}; (11) \cite{Prochaska2008}; (12) \cite{Vreeswijk2008}; (13) \cite{Fugazza2009}; (14) \cite{Perley2013}; (15) \cite{Chornock2009a}; (16) \cite{Chornock2009b}; (17) \cite{Wiersema2009}; (18) \cite{Vergani2010}; (19) \cite{Kruehler2013}; (20) \cite{Milne2011}; (21) \cite{Wiersema2011}; (22) \cite{Dittmann2011}; (23) \cite{Cucchiara2012}; (24) \cite{Xu2013}; (25) \cite{Chornock2014}; (26) \cite{Perley2015a}; (27) \cite{de-Ugarte-Postigo2015}; (28) \cite{Perley2015b}; (29) \cite{Xu2016}; (30) \cite{Xu2017}; (31) \cite{de-Ugarte-Postigo2017a}; (32) \cite{de-Ugarte-Postigo2017b}; (33) \cite{Heintz2018}; (34) \cite{Izzo2018}; (35) \cite{Xu2019}; (36) \cite{de-Ugarte-Postigo2019}; (37) \cite{de-Ugarte-Postigo2021}; (38) \cite{Agui-Fernandez2021}; (39) \cite{Zhu2021}; (40) \cite{Schneider2022}; (41) \cite{Pieterse2023}; (42) \cite{Agui-Fernandez2023}.}
\end{deluxetable}

%%%%%%%%%%%%%%%Table2-Part1%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The derived magnetar physical parameters for our LGRB sample in the AP3 EoS with $M_{b}=2.0~M_{\odot}$. \label{table-2}}
\tablenum{2}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
050822  & $0.04^{+0.02}_{-0.01}$  & $0.92^{+0.10}_{-0.09}$ & $0.63^{+0.12}_{-0.09}$  & 98/92   & $0.09^{+0.03}_{-0.02}$ & $1.37^{+0.18}_{-0.16}$  & $1.43^{+0.32}_{-0.26}$ & 97/92 \\
050922B & $0.04^{+0.01}_{-0.01}$  & $0.85^{+0.03}_{-0.05}$ & $0.05^{+0.03}_{-0.03}$  & 20/16   & $0.07^{+0.01}_{-0.01}$ & $1.16^{+0.05}_{-0.07}$  & $0.09^{+0.06}_{-0.06}$ & 20/16 \\
051109B & $0.81^{+0.21}_{-0.16}$  & $2.19^{+0.28}_{-0.24}$ & $4.19^{+0.60}_{-1.12}$  & 21/19   & $2.58^{+0.20}_{-0.19}$ & $5.71^{+0.19}_{-0.18}$  & $5.76^{+3.00}_{-3.76}$ & 25/19 \\
060109  & $0.46^{+0.02}_{-0.02}$  & $1.52^{+0.03}_{-0.03}$ & $0.23^{+0.23}_{-0.16}$  & 89/48   & $1.10^{+0.04}_{-0.04}$ & $3.32^{+0.06}_{-0.06}$  & $1.14^{+1.18}_{-0.80}$ & 90/48 \\
060428A & $0.07^{+0.02}_{-0.02}$  & $1.08^{+0.10}_{-0.10}$ & $0.75^{+0.06}_{-0.06}$  & 201/127 & $0.16^{+0.01}_{-0.01}$ & $1.83^{+0.11}_{-0.11}$  & $1.96^{+0.11}_{-0.11}$ & 204/127 \\
060510A & $0.16^{+0.02}_{-0.01}$  & $0.98^{+0.03}_{-0.03}$ & $0.89^{+0.02}_{-0.02}$  & 155/163 & $0.40^{+0.02}_{-0.02}$ & $1.53^{+0.05}_{-0.05}$  & $2.21^{+0.06}_{-0.06}$ & 154/163 \\
060714  & $0.14^{+0.05}_{-0.02}$  & $0.94^{+0.07}_{-0.07}$ & $1.12^{+0.09}_{-0.09}$  & 59/44   & $0.35^{+0.06}_{-0.06}$ & $1.43^{+0.12}_{-0.11}$  & $2.71^{+0.23}_{-0.22}$ & 57/44 \\
060729  & $0.04^{+0.01}_{-0.01}$  & $0.92^{+0.02}_{-0.02}$ & $0.17^{+0.01}_{-0.01}$  & 917/651 & $0.08^{+0.01}_{-0.01}$ & $1.17^{+0.02}_{-0.02}$  & $0.28^{+0.01}_{-0.01}$ & 921/651 \\
060805A & $1.78^{+0.18}_{-0.17}$  & $3.67^{+0.17}_{-0.17}$ & $4.69^{+3.46}_{-3.14}$  & 13/9    & $4.13^{+0.34}_{-0.28}$ & $8.37^{+0.34}_{-0.28}$  & $5.07^{+3.31}_{-3.39}$ & 12/9 \\
060807  & $0.20^{+0.01}_{-0.01}$  & $1.01^{+0.01}_{-0.01}$ & $0.06^{+0.05}_{-0.04}$  & 148/82  & $0.65^{+0.02}_{-0.02}$ & $2.18^{+0.03}_{-0.03}$  & $0.27^{+0.26}_{-0.18}$ & 159/82 \\
061121  & $0.13^{+0.01}_{-0.01}$  & $0.76^{+0.02}_{-0.02}$ & $0.78^{+0.02}_{-0.02}$  & 269/290 & $0.29^{+0.02}_{-0.02}$ & $1.18^{+0.03}_{-0.03}$  & $1.96^{+0.05}_{-0.05}$ & 265/290 \\
061222A & $0.09^{+0.01}_{-0.01}$  & $0.62^{+0.01}_{-0.01}$ & $0.54^{+0.01}_{-0.01}$  & 372/320 & $0.12^{+0.01}_{-0.01}$ & $0.77^{+0.02}_{-0.02}$  & $0.86^{+0.02}_{-0.02}$ & 374/320 \\
070103  & $1.09^{+0.08}_{-0.11}$  & $2.02^{+0.09}_{-0.13}$ & $2.64^{+1.10}_{-1.54}$  & 35/26   & $2.78^{+0.13}_{-0.13}$ & $4.62^{+0.11}_{-0.11}$  & $5.44^{+3.10}_{-3.70}$ & 35/26 \\
070129  & $0.03^{+0.01}_{-0.01}$  & $0.56^{+0.04}_{-0.03}$ & $0.14^{+0.01}_{-0.01}$  & 75/79   & $0.04^{+0.01}_{-0.01}$ & $0.73^{+0.05}_{-0.05}$  & $0.25^{+0.02}_{-0.02}$ & 75/79 \\
070306  & $0.06^{+0.01}_{-0.01}$  & $0.57^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$  & 214/117 & $0.09^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$  & $0.03^{+0.02}_{-0.01}$ & 205/117 \\
070328  & $0.50^{+0.04}_{-0.01}$  & $0.96^{+0.02}_{-0.02}$ & $1.72^{+0.07}_{-0.08}$  & 701/515 & $0.94^{+0.03}_{-0.03}$ & $1.21^{+0.02}_{-0.02}$  & $2.65^{+0.13}_{-0.14}$ & 697/515 \\
070521  & $0.24^{+0.01}_{-0.01}$  & $0.75^{+0.03}_{-0.03}$ & $0.56^{+0.05}_{-0.07}$  & 96/75   & $0.95^{+0.05}_{-0.05}$ & $1.67^{+0.06}_{-0.06}$  & $2.05^{+0.50}_{-0.81}$ & 97/75 \\
070802  & $0.11^{+0.03}_{-0.03}$  & $0.87^{+0.11}_{-0.12}$ & $0.30^{+0.08}_{-0.15}$  & 11/8    & $0.29^{+0.07}_{-0.09}$ & $1.36^{+0.13}_{-0.18}$  & $0.71^{+0.20}_{-0.40}$ & 11/8 \\
080229A & $0.14^{+0.01}_{-0.01}$  & $0.93^{+0.03}_{-0.03}$ & $1.11^{+0.05}_{-0.05}$  & 242/186 & $0.25^{+0.02}_{-0.02}$ & $1.16^{+0.04}_{-0.04}$  & $1.76^{+0.08}_{-0.08}$ & 237/186 \\
080310  & $0.14^{+0.01}_{-0.01}$  & $0.89^{+0.02}_{-0.04}$ & $0.16^{+0.10}_{-0.10}$  & 69/67   & $0.25^{+0.02}_{-0.02}$ & $1.12^{+0.02}_{-0.04}$  & $0.23^{+0.16}_{-0.15}$ & 70/67 \\
080723A & $0.17^{+0.05}_{-0.05}$  & $1.10^{+0.11}_{-0.11}$ & $1.21^{+0.15}_{-0.15}$  & 46/32   & $0.31^{+0.07}_{-0.06}$ & $1.63^{+0.17}_{-0.17}$  & $2.76^{+0.37}_{-0.34}$ & 46/32 \\
080905B & $0.21^{+0.01}_{-0.01}$  & $0.89^{+0.03}_{-0.03}$ & $0.50^{+0.08}_{-0.13}$  & 175/88  & $0.40^{+0.03}_{-0.04}$ & $1.16^{+0.04}_{-0.05}$  & $0.64^{+0.22}_{-0.33}$ & 174/88 \\
090205  & $0.17^{+0.02}_{-0.02}$  & $0.77^{+0.04}_{-0.06}$ & $0.29^{+0.08}_{-0.14}$  & 29/29   & $0.25^{+0.04}_{-0.05}$ & $1.00^{+0.03}_{-0.06}$  & $0.34^{+0.20}_{-0.22}$ & 28/29 \\
090404  & $0.07^{+0.01}_{-0.01}$  & $0.92^{+0.05}_{-0.05}$ & $0.42^{+0.02}_{-0.02}$  & 197/107 & $0.13^{+0.02}_{-0.02}$ & $1.15^{+0.07}_{-0.06}$  & $0.68^{+0.04}_{-0.03}$ & 196/107 \\
090407  & $0.08^{+0.02}_{-0.01}$  & $0.98^{+0.06}_{-0.06}$ & $0.17^{+0.04}_{-0.07}$  & 125/108 & $0.28^{+0.02}_{-0.03}$ & $2.16^{+0.09}_{-0.12}$  & $0.74^{+0.22}_{-0.40}$ & 124/108 \\
090418A & $0.40^{+0.09}_{-0.10}$  & $1.03^{+0.07}_{-0.07}$ & $1.10^{+0.14}_{-0.28}$  & 85/95   & $0.77^{+0.09}_{-0.09}$ & $1.43^{+0.09}_{-0.08}$  & $2.17^{+0.27}_{-0.54}$ & 84/95 \\
090728  & $0.98^{+0.05}_{-0.06}$  & $1.47^{+0.04}_{-0.04}$ & $0.78^{+0.73}_{-0.53}$  & 36/29   & $2.41^{+0.12}_{-0.12}$ & $3.23^{+0.08}_{-0.08}$  & $3.62^{+3.11}_{-2.58}$ & 37/29 \\
090813  & $0.34^{+0.01}_{-0.01}$  & $0.86^{+0.02}_{-0.02}$ & $2.22^{+0.06}_{-0.06}$  & 380/278 & $0.56^{+0.04}_{-0.05}$ & $1.08^{+0.03}_{-0.03}$  & $3.67^{+0.11}_{-0.09}$ & 371/278 \\
091029  & $0.04^{+0.01}_{-0.01}$  & $0.52^{+0.02}_{-0.01}$ & $0.17^{+0.01}_{-0.01}$  & 144/118 & $0.06^{+0.01}_{-0.01}$ & $0.85^{+0.06}_{-0.05}$  & $0.48^{+0.04}_{-0.04}$ & 146/118 \\
091208B & $0.14^{+0.02}_{-0.02}$  & $0.85^{+0.07}_{-0.07}$ & $2.07^{+0.24}_{-0.23}$  & 79/59   & $0.19^{+0.06}_{-0.05}$ & $1.01^{+0.08}_{-0.08}$  & $2.94^{+0.33}_{-0.29}$ & 77/59 \\
100316B & $0.77^{+0.11}_{-0.09}$  & $1.64^{+0.11}_{-0.08}$ & $0.49^{+0.35}_{-0.32}$  & 10/8    & $1.89^{+0.28}_{-0.21}$ & $3.64^{+0.23}_{-0.19}$  & $0.50^{+0.34}_{-0.33}$ & 10/8 \\
100615A & $0.06^{+0.01}_{-0.01}$  & $0.65^{+0.07}_{-0.07}$ & $0.32^{+0.04}_{-0.04}$  & 65/80   & $0.08^{+0.03}_{-0.01}$ & $0.89^{+0.10}_{-0.09}$  & $0.63^{+0.08}_{-0.08}$ & 65/80 \\
100727A & $0.11^{+0.04}_{-0.06}$  & $1.05^{+0.09}_{-0.22}$ & $0.21^{+0.06}_{-0.10}$  & 61/49   & $0.33^{+0.08}_{-0.10}$ & $2.25^{+0.22}_{-0.38}$  & $1.04^{+0.26}_{-0.58}$ & 61/49 \\
101024A & $0.19^{+0.02}_{-0.02}$  & $0.60^{+0.04}_{-0.04}$ & $0.79^{+0.05}_{-0.05}$  & 64/52   & $0.64^{+0.11}_{-0.10}$ & $1.33^{+0.10}_{-0.09}$  & $3.88^{+0.20}_{-0.22}$ & 63/52 \\
110213A & $0.25^{+0.01}_{-0.01}$  & $0.78^{+0.01}_{-0.01}$ & $0.05^{+0.05}_{-0.03}$  & 289/253 & $0.43^{+0.01}_{-0.01}$ & $1.06^{+0.01}_{-0.01}$  & $0.09^{+0.09}_{-0.05}$ & 323/253 \\
110402A & $1.36^{+0.11}_{-0.11}$  & $2.74^{+0.10}_{-0.10}$ & $1.99^{+1.93}_{-1.38}$  & 23/15   & $3.19^{+0.23}_{-0.20}$ & $6.16^{+0.19}_{-0.16}$  & $4.71^{+3.59}_{-3.35}$ & 23/15 \\
110420A & $0.09^{+0.01}_{-0.01}$  & $0.71^{+0.04}_{-0.04}$ & $0.71^{+0.06}_{-0.06}$  & 236/169 & $0.16^{+0.03}_{-0.03}$ & $1.03^{+0.05}_{-0.05}$  & $1.56^{+0.11}_{-0.10}$ & 230/169 \\
111008A & $0.07^{+0.01}_{-0.01}$  & $0.55^{+0.02}_{-0.02}$ & $0.26^{+0.01}_{-0.01}$  & 149/134 & $0.09^{+0.01}_{-0.01}$ & $0.65^{+0.03}_{-0.03}$  & $0.36^{+0.01}_{-0.01}$ & 148/134 \\
111228A & $0.08^{+0.01}_{-0.01}$  & $0.87^{+0.04}_{-0.04}$ & $0.78^{+0.05}_{-0.05}$  & 186/142 & $0.15^{+0.02}_{-0.02}$ & $1.18^{+0.06}_{-0.06}$  & $1.51^{+0.10}_{-0.10}$ & 181/142 \\
120116A & $0.16^{+0.08}_{-0.05}$  & $1.02^{+0.13}_{-0.12}$ & $1.07^{+0.14}_{-0.16}$  & 29/32   & $0.40^{+0.12}_{-0.11}$ & $1.78^{+0.26}_{-0.26}$  & $3.38^{+0.52}_{-0.61}$ & 29/32 \\
120324A & $0.13^{+0.03}_{-0.01}$  & $0.94^{+0.06}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$  & 173/140 & $0.24^{+0.04}_{-0.04}$ & $1.18^{+0.07}_{-0.07}$  & $1.39^{+0.06}_{-0.06}$ & 173/140 \\
120404A & $0.29^{+0.01}_{-0.01}$  & $0.87^{+0.02}_{-0.02}$ & $0.20^{+0.19}_{-0.13}$  & 41/34   & $0.48^{+0.03}_{-0.04}$ & $1.09^{+0.02}_{-0.03}$  & $0.31^{+0.28}_{-0.21}$ & 44/34 \\
121217A & $0.17^{+0.02}_{-0.02}$  & $1.18^{+0.07}_{-0.06}$ & $0.67^{+0.03}_{-0.04}$  & 122/118 & $0.35^{+0.03}_{-0.03}$ & $2.02^{+0.12}_{-0.12}$  & $1.96^{+0.10}_{-0.11}$ & 122/118 \\
130315A & $0.28^{+0.04}_{-0.05}$  & $1.72^{+0.11}_{-0.17}$ & $0.47^{+0.29}_{-0.32}$  & 7/10    & $0.66^{+0.11}_{-0.14}$ & $3.76^{+0.25}_{-0.42}$  & $2.31^{+1.38}_{-1.62}$ & 8/10 \\
130327A & $0.28^{+0.05}_{-0.06}$  & $2.01^{+0.16}_{-0.27}$ & $0.77^{+0.26}_{-0.46}$  & 10/11   & $0.66^{+0.12}_{-0.17}$ & $4.40^{+0.36}_{-0.67}$  & $3.75^{+1.27}_{-2.30}$ & 10/11 \\
130725B & $0.15^{+0.08}_{-0.04}$  & $0.98^{+0.11}_{-0.13}$ & $2.27^{+0.43}_{-0.46}$  & 81/50   & $0.27^{+0.09}_{-0.07}$ & $1.24^{+0.14}_{-0.13}$  & $3.68^{+0.70}_{-0.62}$ & 80/50 \\
131105A & $0.06^{+0.02}_{-0.01}$  & $0.64^{+0.09}_{-0.07}$ & $0.66^{+0.17}_{-0.13}$  & 80/52   & $0.14^{+0.07}_{-0.06}$ & $1.11^{+0.19}_{-0.18}$  & $2.04^{+0.60}_{-0.51}$ & 82/52 \\
140114A & $0.25^{+0.04}_{-0.06}$  & $1.52^{+0.09}_{-0.20}$ & $0.47^{+0.18}_{-0.29}$  & 35/32   & $0.59^{+0.09}_{-0.13}$ & $3.31^{+0.21}_{-0.40}$  & $2.30^{+0.87}_{-1.47}$ & 35/32 \\
140518A & $0.26^{+0.01}_{-0.01}$  & $0.74^{+0.02}_{-0.02}$ & $0.15^{+0.12}_{-0.10}$  & 41/31   & $0.29^{+0.01}_{-0.02}$ & $0.86^{+0.02}_{-0.03}$  & $0.21^{+0.18}_{-0.14}$ & 41/31 \\
140916A & $0.11^{+0.01}_{-0.01}$  & $1.03^{+0.01}_{-0.01}$ & $0.04^{+0.03}_{-0.02}$  & 265/127 & $0.24^{+0.01}_{-0.01}$ & $1.60^{+0.02}_{-0.02}$  & $0.08^{+0.07}_{-0.05}$ & 276/127 \\
141017A & $0.14^{+0.06}_{-0.02}$  & $0.96^{+0.08}_{-0.08}$ & $1.21^{+0.11}_{-0.13}$  & 107/83  & $0.34^{+0.06}_{-0.06}$ & $1.42^{+0.11}_{-0.11}$  & $2.73^{+0.28}_{-0.27}$ & 106/83 \\
141031A & $0.08^{+0.02}_{-0.03}$  & $1.05^{+0.08}_{-0.13}$ & $0.15^{+0.04}_{-0.09}$  & 29/25   & $0.12^{+0.02}_{-0.03}$ & $1.33^{+0.09}_{-0.15}$  & $0.25^{+0.07}_{-0.14}$ & 29/25 \\
150323A & $0.42^{+0.19}_{-0.15}$  & $2.26^{+0.51}_{-0.49}$ & $2.93^{+0.67}_{-0.75}$  & 27/16   & $0.37^{+0.07}_{-0.10}$ & $2.92^{+0.38}_{-0.45}$  & $8.78^{+0.89}_{-1.81}$ & 24/16 \\
150428B & $0.06^{+0.03}_{-0.02}$  & $0.91^{+0.13}_{-0.15}$ & $0.17^{+0.04}_{-0.07}$  & 37/25   & $0.22^{+0.06}_{-0.06}$ & $1.99^{+0.23}_{-0.32}$  & $0.83^{+0.21}_{-0.37}$ & 36/25 \\
150626A & $0.20^{+0.04}_{-0.06}$  & $1.26^{+0.08}_{-0.14}$ & $0.31^{+0.12}_{-0.20}$  & 15/27   & $0.48^{+0.08}_{-0.16}$ & $2.70^{+0.20}_{-0.46}$  & $1.54^{+0.53}_{-0.96}$ & 15/27 \\
150910A & $0.32^{+0.01}_{-0.01}$  & $0.96^{+0.01}_{-0.01}$ & $0.08^{+0.08}_{-0.05}$  & 481/248 & $0.84^{+0.01}_{-0.01}$ & $1.47^{+0.01}_{-0.01}$  & $0.18^{+0.19}_{-0.12}$ & 495/248 \\
151027A & $0.22^{+0.01}_{-0.01}$  & $0.89^{+0.01}_{-0.01}$ & $0.07^{+0.06}_{-0.04}$  & 527/445 & $0.45^{+0.01}_{-0.01}$ & $1.22^{+0.01}_{-0.01}$  & $0.11^{+0.11}_{-0.07}$ & 554/445 \\
160227A & $0.04^{+0.01}_{-0.01}$  & $0.66^{+0.04}_{-0.03}$ & $0.20^{+0.01}_{-0.01}$  & 144/97  & $0.05^{+0.01}_{-0.01}$ & $0.87^{+0.05}_{-0.05}$  & $0.36^{+0.03}_{-0.02}$ & 144/97 \\
160327A & $0.70^{+0.05}_{-0.07}$  & $1.58^{+0.05}_{-0.07}$ & $0.77^{+0.65}_{-0.50}$  & 50/29   & $1.68^{+0.11}_{-0.13}$ & $3.47^{+0.10}_{-0.15}$  & $3.72^{+3.06}_{-2.55}$ & 50/29 \\
160412A & $0.12^{+0.04}_{-0.05}$  & $1.27^{+0.14}_{-0.20}$ & $0.30^{+0.08}_{-0.14}$  & 19/17   & $0.31^{+0.08}_{-0.10}$ & $2.73^{+0.33}_{-0.48}$  & $1.48^{+0.35}_{-0.64}$ & 19/17 \\
160504A & $0.26^{+0.03}_{-0.05}$  & $1.25^{+0.05}_{-0.10}$ & $0.38^{+0.17}_{-0.24}$  & 30/48   & $0.66^{+0.06}_{-0.10}$ & $2.73^{+0.12}_{-0.22}$  & $1.90^{+0.79}_{-1.25}$ & 30/48 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%Table2-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{--- continued \label{table-2}}
\tablenum{2}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
160630A & $0.21^{+0.11}_{-0.06}$  & $1.00^{+0.12}_{-0.12}$ & $1.80^{+0.22}_{-0.28}$  & 91/66   & $0.32^{+0.13}_{-0.10}$ & $1.21^{+0.17}_{-0.15}$  & $2.75^{+0.46}_{-0.44}$ & 89/66 \\
170113A & $0.11^{+0.01}_{-0.01}$  & $0.68^{+0.04}_{-0.04}$ & $0.80^{+0.07}_{-0.06}$  & 162/139 & $0.14^{+0.03}_{-0.01}$ & $0.93^{+0.06}_{-0.06}$  & $1.57^{+0.12}_{-0.13}$ & 159/139 \\
170202A & $0.11^{+0.03}_{-0.02}$  & $0.72^{+0.09}_{-0.09}$ & $0.57^{+0.06}_{-0.07}$  & 57/39   & $0.21^{+0.08}_{-0.08}$ & $1.06^{+0.11}_{-0.12}$  & $1.19^{+0.10}_{-0.11}$ & 57/39 \\
170607A & $0.04^{+0.02}_{-0.01}$  & $0.94^{+0.09}_{-0.08}$ & $0.59^{+0.09}_{-0.09}$  & 144/148 & $0.06^{+0.02}_{-0.02}$ & $1.15^{+0.13}_{-0.12}$  & $0.90^{+0.19}_{-0.15}$ & 144/148 \\
170711A & $0.06^{+0.07}_{-0.02}$  & $0.95^{+0.21}_{-0.19}$ & $0.89^{+0.39}_{-0.31}$  & 49/40   & $0.17^{+0.09}_{-0.09}$ & $1.50^{+0.34}_{-0.38}$  & $2.24^{+0.93}_{-0.92}$ & 50/40 \\
170906A & $0.54^{+0.01}_{-0.01}$  & $0.82^{+0.01}_{-0.01}$ & $0.15^{+0.15}_{-0.10}$  & 214/199 & $1.18^{+0.03}_{-0.02}$ & $1.19^{+0.01}_{-0.01}$  & $0.31^{+0.32}_{-0.21}$ & 237/199 \\
171102B & $0.21^{+0.02}_{-0.03}$  & $0.85^{+0.05}_{-0.07}$ & $0.42^{+0.11}_{-0.22}$  & 27/33   & $0.60^{+0.06}_{-0.09}$ & $1.44^{+0.06}_{-0.11}$  & $0.97^{+0.46}_{-0.64}$ & 26/33 \\
180314B & $0.32^{+0.01}_{-0.02}$  & $0.85^{+0.02}_{-0.03}$ & $0.30^{+0.23}_{-0.20}$  & 145/62  & $1.13^{+0.05}_{-0.09}$ & $1.79^{+0.04}_{-0.09}$  & $1.49^{+1.18}_{-0.99}$ & 148/62 \\
180325A & $0.45^{+0.01}_{-0.01}$  & $0.94^{+0.01}_{-0.01}$ & $0.14^{+0.15}_{-0.09}$  & 173/123 & $0.83^{+0.02}_{-0.02}$ & $1.17^{+0.01}_{-0.01}$  & $0.22^{+0.22}_{-0.15}$ & 177/123 \\
180329B & $0.20^{+0.01}_{-0.02}$  & $0.94^{+0.02}_{-0.05}$ & $0.24^{+0.15}_{-0.16}$  & 43/49   & $0.39^{+0.03}_{-0.04}$ & $1.23^{+0.03}_{-0.05}$  & $0.41^{+0.27}_{-0.26}$ & 44/49 \\
180411A & $0.17^{+0.02}_{-0.01}$  & $0.93^{+0.05}_{-0.05}$ & $0.65^{+0.03}_{-0.05}$  & 96/96   & $0.34^{+0.04}_{-0.04}$ & $1.23^{+0.07}_{-0.07}$  & $1.15^{+0.07}_{-0.10}$ & 96/96 \\
180626A & $0.13^{+0.05}_{-0.02}$  & $0.98^{+0.08}_{-0.07}$ & $0.93^{+0.07}_{-0.08}$  & 58/76   & $0.31^{+0.05}_{-0.05}$ & $1.47^{+0.12}_{-0.11}$  & $2.12^{+0.18}_{-0.18}$ & 58/76 \\
180706A & $0.08^{+0.03}_{-0.02}$  & $0.82^{+0.16}_{-0.14}$ & $0.56^{+0.13}_{-0.14}$  & 25/36   & $0.30^{+0.14}_{-0.12}$ & $1.75^{+0.39}_{-0.38}$  & $2.72^{+0.68}_{-0.84}$ & 26/36 \\
190106A & $0.07^{+0.01}_{-0.01}$  & $0.62^{+0.02}_{-0.02}$ & $0.26^{+0.01}_{-0.01}$  & 99/94   & $0.11^{+0.02}_{-0.01}$ & $0.98^{+0.04}_{-0.04}$  & $0.65^{+0.02}_{-0.02}$ & 99/94 \\
190114A & $0.20^{+0.02}_{-0.02}$  & $0.91^{+0.06}_{-0.06}$ & $0.49^{+0.07}_{-0.19}$  & 81/72   & $0.50^{+0.06}_{-0.07}$ & $1.41^{+0.08}_{-0.09}$  & $1.11^{+0.24}_{-0.47}$ & 80/72 \\
190211A & $0.50^{+0.10}_{-0.10}$  & $1.21^{+0.10}_{-0.10}$ & $2.26^{+0.13}_{-0.13}$  & 94/74   & $0.98^{+0.17}_{-0.14}$ & $2.06^{+0.19}_{-0.18}$  & $6.62^{+0.40}_{-0.42}$ & 93/74 \\
190219A & $0.06^{+0.06}_{-0.02}$  & $0.92^{+0.19}_{-0.22}$ & $0.20^{+0.05}_{-0.07}$  & 33/24   & $0.21^{+0.10}_{-0.08}$ & $1.98^{+0.40}_{-0.40}$  & $1.01^{+0.22}_{-0.30}$ & 32/24 \\
190701A & $0.49^{+0.09}_{-0.13}$  & $1.64^{+0.13}_{-0.23}$ & $1.15^{+0.37}_{-0.68}$  & 7/11    & $1.15^{+0.22}_{-0.31}$ & $3.59^{+0.28}_{-0.55}$  & $5.61^{+1.67}_{-3.48}$ & 8/11 \\
190821A & $0.15^{+0.03}_{-0.02}$  & $0.68^{+0.06}_{-0.06}$ & $0.36^{+0.04}_{-0.06}$  & 29/25   & $0.58^{+0.09}_{-0.13}$ & $1.51^{+0.11}_{-0.16}$  & $1.49^{+0.29}_{-0.73}$ & 28/25 \\
190828B & $0.17^{+0.02}_{-0.02}$  & $0.89^{+0.06}_{-0.06}$ & $0.96^{+0.07}_{-0.07}$  & 106/72  & $0.40^{+0.06}_{-0.06}$ & $1.34^{+0.09}_{-0.08}$  & $2.24^{+0.15}_{-0.15}$ & 104/72 \\
191101A & $0.04^{+0.04}_{-0.02}$  & $0.96^{+0.18}_{-0.20}$ & $0.31^{+0.08}_{-0.10}$  & 88/65   & $0.09^{+0.04}_{-0.03}$ & $1.33^{+0.21}_{-0.18}$  & $0.61^{+0.14}_{-0.12}$ & 87/65 \\
191123A & $0.20^{+0.03}_{-0.06}$  & $1.03^{+0.04}_{-0.08}$ & $0.24^{+0.13}_{-0.15}$  & 28/40   & $0.59^{+0.06}_{-0.09}$ & $2.21^{+0.09}_{-0.18}$  & $1.16^{+0.63}_{-0.77}$ & 28/40 \\
200713A & $0.09^{+0.02}_{-0.01}$  & $0.89^{+0.08}_{-0.10}$ & $0.23^{+0.04}_{-0.11}$  & 44/37   & $0.34^{+0.05}_{-0.06}$ & $1.96^{+0.14}_{-0.22}$  & $1.01^{+0.24}_{-0.56}$ & 43/37 \\
200906A & $0.20^{+0.11}_{-0.10}$  & $1.14^{+0.20}_{-0.19}$ & $1.06^{+0.18}_{-0.21}$  & 26/16   & $0.54^{+0.25}_{-0.18}$ & $2.45^{+0.49}_{-0.45}$  & $5.08^{+0.95}_{-1.05}$ & 26/16 \\
200925B & $0.24^{+0.04}_{-0.07}$  & $1.05^{+0.05}_{-0.08}$ & $0.41^{+0.19}_{-0.25}$  & 39/25   & $0.70^{+0.07}_{-0.12}$ & $2.26^{+0.11}_{-0.19}$  & $2.13^{+0.89}_{-1.42}$ & 38/25 \\
201209A & $0.08^{+0.01}_{-0.01}$  & $0.84^{+0.04}_{-0.04}$ & $0.47^{+0.03}_{-0.03}$  & 123/132 & $0.26^{+0.03}_{-0.03}$ & $1.63^{+0.08}_{-0.08}$  & $1.85^{+0.10}_{-0.11}$ & 122/132 \\
201229A & $0.11^{+0.04}_{-0.03}$  & $1.32^{+0.18}_{-0.17}$ & $1.36^{+0.32}_{-0.28}$  & 45/48   & $0.18^{+0.06}_{-0.05}$ & $2.02^{+0.29}_{-0.27}$  & $3.27^{+0.78}_{-0.72}$ & 44/48 \\
210209A & $0.12^{+0.02}_{-0.02}$  & $0.88^{+0.09}_{-0.08}$ & $0.75^{+0.06}_{-0.06}$  & 59/63   & $0.25^{+0.06}_{-0.06}$ & $1.23^{+0.12}_{-0.12}$  & $1.48^{+0.11}_{-0.12}$ & 59/63 \\
210210A & $0.39^{+0.06}_{-0.06}$  & $1.08^{+0.06}_{-0.05}$ & $1.51^{+0.12}_{-0.15}$  & 88/78   & $0.80^{+0.07}_{-0.07}$ & $1.69^{+0.09}_{-0.09}$  & $3.69^{+0.31}_{-0.45}$ & 89/78 \\
210222B & $0.39^{+0.03}_{-0.05}$  & $0.90^{+0.04}_{-0.07}$ & $0.71^{+0.24}_{-0.42}$  & 63/47   & $0.93^{+0.11}_{-0.16}$ & $1.34^{+0.05}_{-0.11}$  & $1.43^{+0.68}_{-0.89}$ & 65/47 \\
210514A & $0.56^{+0.01}_{-0.01}$  & $1.18^{+0.01}_{-0.01}$ & $0.16^{+0.18}_{-0.11}$  & 889/384 & $1.30^{+0.02}_{-0.02}$ & $2.30^{+0.02}_{-0.02}$  & $0.64^{+0.66}_{-0.43}$ & 884/384 \\
210610A & $0.13^{+0.03}_{-0.02}$  & $0.71^{+0.07}_{-0.06}$ & $0.80^{+0.11}_{-0.10}$  & 33/35   & $0.31^{+0.09}_{-0.09}$ & $1.14^{+0.11}_{-0.11}$  & $2.09^{+0.24}_{-0.25}$ & 34/35 \\
211129A & $0.16^{+0.06}_{-0.02}$  & $0.97^{+0.07}_{-0.07}$ & $0.46^{+0.07}_{-0.16}$  & 55/54   & $0.42^{+0.05}_{-0.05}$ & $1.50^{+0.11}_{-0.10}$  & $1.12^{+0.19}_{-0.43}$ & 56/54 \\
220403B & $0.10^{+0.03}_{-0.02}$  & $0.86^{+0.12}_{-0.10}$ & $0.40^{+0.04}_{-0.05}$  & 71/38   & $0.38^{+0.10}_{-0.09}$ & $1.87^{+0.25}_{-0.25}$  & $1.94^{+0.21}_{-0.29}$ & 70/38 \\
220408A & $0.39^{+0.13}_{-0.12}$  & $1.04^{+0.10}_{-0.10}$ & $2.04^{+0.20}_{-0.19}$  & 18/18   & $0.84^{+0.15}_{-0.15}$ & $1.61^{+0.17}_{-0.16}$  & $5.03^{+0.49}_{-0.50}$ & 17/18 \\
220518A & $0.64^{+0.12}_{-0.14}$  & $1.24^{+0.09}_{-0.12}$ & $1.56^{+0.30}_{-0.75}$  & 40/32   & $1.69^{+0.24}_{-0.31}$ & $2.73^{+0.21}_{-0.26}$  & $7.28^{+1.70}_{-3.64}$ & 39/32 \\
220611A & $0.04^{+0.01}_{-0.01}$  & $0.89^{+0.03}_{-0.04}$ & $0.05^{+0.03}_{-0.03}$  & 103/49  & $0.15^{+0.01}_{-0.01}$ & $1.70^{+0.05}_{-0.06}$  & $0.14^{+0.12}_{-0.09}$ & 103/49 \\
220813A & $0.09^{+0.06}_{-0.03}$  & $0.85^{+0.18}_{-0.15}$ & $1.15^{+0.42}_{-0.34}$  & 41/36   & $0.20^{+0.11}_{-0.08}$ & $1.30^{+0.27}_{-0.22}$  & $2.70^{+0.98}_{-0.72}$ & 41/36 \\
221024A & $0.21^{+0.01}_{-0.01}$  & $1.04^{+0.02}_{-0.02}$ & $0.09^{+0.09}_{-0.06}$  & 59/33   & $0.46^{+0.02}_{-0.02}$ & $1.61^{+0.03}_{-0.03}$  & $0.23^{+0.22}_{-0.15}$ & 60/33 \\
230325A & $0.07^{+0.05}_{-0.04}$  & $1.16^{+0.25}_{-0.23}$ & $0.46^{+0.09}_{-0.11}$  & 21/17   & $0.17^{+0.08}_{-0.06}$ & $2.23^{+0.50}_{-0.45}$  & $1.76^{+0.38}_{-0.45}$ & 21/17 \\
230328B & $0.14^{+0.01}_{-0.01}$  & $0.82^{+0.04}_{-0.03}$ & $0.95^{+0.04}_{-0.04}$  & 155/124 & $0.22^{+0.03}_{-0.04}$ & $1.05^{+0.05}_{-0.05}$  & $1.58^{+0.07}_{-0.07}$ & 154/124 \\
230414B & $0.07^{+0.01}_{-0.01}$  & $0.80^{+0.02}_{-0.02}$ & $0.03^{+0.03}_{-0.02}$  & 72/24   & $0.08^{+0.01}_{-0.01}$ & $0.92^{+0.02}_{-0.02}$  & $0.05^{+0.04}_{-0.03}$ & 75/24 \\
230826A & $0.66^{+0.17}_{-0.15}$  & $1.29^{+0.14}_{-0.13}$ & $2.40^{+0.27}_{-0.66}$  & 42/25   & $2.10^{+0.15}_{-0.17}$ & $3.20^{+0.12}_{-0.15}$  & $7.21^{+2.13}_{-4.34}$ & 44/25 \\
231205B & $0.17^{+0.01}_{-0.01}$  & $0.94^{+0.04}_{-0.03}$ & $0.55^{+0.04}_{-0.05}$  & 101/106 & $0.32^{+0.03}_{-0.03}$ & $1.21^{+0.04}_{-0.04}$  & $0.87^{+0.07}_{-0.11}$ & 100/106 \\
\enddata
\tablenotetext{a}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.1$.}
\tablenotetext{b}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta =0.5$.}
\end{deluxetable}

%%%%%%%%%%%%%%%Table3-Part1%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The derived magnetar physical parameters for our LGRB sample in the AP3 EoS with $M_{b}=2.5~M_{\odot}$. \label{table-3}}
\tablenum{3}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
050822  & $0.07^{+0.02}_{-0.02}$  & $1.02^{+0.12}_{-0.10}$ & $0.69^{+0.14}_{-0.11}$  & 98/92   & $0.13^{+0.04}_{-0.03}$ & $1.54^{+0.21}_{-0.19}$  & $1.60^{+0.39}_{-0.32}$ & 97/92 \\
050922B & $0.06^{+0.01}_{-0.01}$  & $0.94^{+0.04}_{-0.05}$ & $0.06^{+0.03}_{-0.03}$  & 20/16   & $0.11^{+0.01}_{-0.01}$ & $1.30^{+0.06}_{-0.08}$  & $0.11^{+0.07}_{-0.06}$ & 21/16 \\
051109B & $1.18^{+0.29}_{-0.24}$  & $2.50^{+0.30}_{-0.28}$ & $4.71^{+0.71}_{-1.23}$  & 21/19   & $3.56^{+0.29}_{-0.26}$ & $6.53^{+0.21}_{-0.20}$  & $5.39^{+3.23}_{-3.63}$ & 25/19 \\
060109  & $0.65^{+0.02}_{-0.03}$  & $1.71^{+0.03}_{-0.03}$ & $0.25^{+0.25}_{-0.18}$  & 88/48   & $1.54^{+0.06}_{-0.06}$ & $3.77^{+0.07}_{-0.07}$  & $1.27^{+1.30}_{-0.90}$ & 90/48 \\
060428A & $0.13^{+0.02}_{-0.02}$  & $1.29^{+0.10}_{-0.10}$ & $0.88^{+0.06}_{-0.06}$  & 204/127 & $0.22^{+0.02}_{-0.02}$ & $2.05^{+0.14}_{-0.13}$  & $2.21^{+0.14}_{-0.13}$ & 206/127 \\
060510A & $0.32^{+0.02}_{-0.02}$  & $1.11^{+0.03}_{-0.03}$ & $1.01^{+0.03}_{-0.03}$  & 154/163 & $0.58^{+0.03}_{-0.03}$ & $1.75^{+0.06}_{-0.05}$  & $2.50^{+0.07}_{-0.07}$ & 153/163 \\
060714  & $0.28^{+0.06}_{-0.06}$  & $1.04^{+0.09}_{-0.08}$ & $1.25^{+0.10}_{-0.10}$  & 58/44   & $0.52^{+0.09}_{-0.08}$ & $1.63^{+0.14}_{-0.13}$  & $3.08^{+0.26}_{-0.26}$ & 57/44 \\
060729  & $0.09^{+0.01}_{-0.01}$  & $1.03^{+0.02}_{-0.02}$ & $0.19^{+0.01}_{-0.01}$  & 916/651 & $0.13^{+0.01}_{-0.01}$ & $1.32^{+0.03}_{-0.02}$  & $0.31^{+0.01}_{-0.01}$ & 915/651 \\
060805A & $2.49^{+0.22}_{-0.20}$  & $4.21^{+0.19}_{-0.19}$ & $4.73^{+3.42}_{-3.15}$  & 13/9    & $5.71^{+0.45}_{-0.40}$ & $9.56^{+0.38}_{-0.33}$  & $5.11^{+3.36}_{-3.44}$ & 12/9 \\
060807  & $0.36^{+0.01}_{-0.01}$  & $1.12^{+0.01}_{-0.01}$ & $0.07^{+0.06}_{-0.04}$  & 156/82  & $0.93^{+0.03}_{-0.03}$ & $2.46^{+0.03}_{-0.03}$  & $0.30^{+0.32}_{-0.21}$ & 165/82 \\
061121  & $0.17^{+0.02}_{-0.01}$  & $0.86^{+0.02}_{-0.02}$ & $0.89^{+0.02}_{-0.02}$  & 267/290 & $0.46^{+0.02}_{-0.02}$ & $1.34^{+0.03}_{-0.03}$  & $2.22^{+0.06}_{-0.05}$ & 264/290 \\
061222A & $0.12^{+0.01}_{-0.01}$  & $0.69^{+0.01}_{-0.01}$ & $0.61^{+0.01}_{-0.01}$  & 375/320 & $0.16^{+0.02}_{-0.01}$ & $0.87^{+0.02}_{-0.02}$  & $0.97^{+0.02}_{-0.02}$ & 381/320 \\
070103  & $1.55^{+0.12}_{-0.16}$  & $2.30^{+0.09}_{-0.14}$ & $2.76^{+1.39}_{-1.72}$  & 35/26   & $3.86^{+0.18}_{-0.17}$ & $5.28^{+0.13}_{-0.12}$  & $5.23^{+3.32}_{-3.60}$ & 35/26 \\
070129  & $0.04^{+0.01}_{-0.01}$  & $0.62^{+0.05}_{-0.04}$ & $0.15^{+0.01}_{-0.01}$  & 75/79   & $0.06^{+0.02}_{-0.01}$ & $0.84^{+0.07}_{-0.06}$  & $0.28^{+0.02}_{-0.02}$ & 76/79 \\
070306  & $0.08^{+0.01}_{-0.01}$  & $0.64^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$  & 200/117 & $0.14^{+0.01}_{-0.01}$ & $0.92^{+0.01}_{-0.01}$  & $0.03^{+0.02}_{-0.01}$ & 223/117 \\
070328  & $1.04^{+0.04}_{-0.04}$  & $1.09^{+0.02}_{-0.02}$ & $1.87^{+0.09}_{-0.10}$  & 695/515 & $1.47^{+0.04}_{-0.04}$ & $1.37^{+0.02}_{-0.02}$  & $2.94^{+0.15}_{-0.17}$ & 694/515 \\
070521  & $0.33^{+0.07}_{-0.02}$  & $0.86^{+0.04}_{-0.03}$ & $0.53^{+0.09}_{-0.16}$  & 96/75   & $1.36^{+0.06}_{-0.07}$ & $1.91^{+0.06}_{-0.07}$  & $1.99^{+0.70}_{-1.06}$ & 96/75 \\
070802  & $0.22^{+0.07}_{-0.09}$  & $1.00^{+0.09}_{-0.12}$ & $0.32^{+0.10}_{-0.18}$  & 11/8    & $0.42^{+0.09}_{-0.11}$ & $1.53^{+0.15}_{-0.22}$  & $0.80^{+0.23}_{-0.44}$ & 11/8 \\
080229A & $0.28^{+0.03}_{-0.02}$  & $1.04^{+0.03}_{-0.03}$ & $1.25^{+0.06}_{-0.05}$  & 237/186 & $0.40^{+0.03}_{-0.03}$ & $1.31^{+0.04}_{-0.04}$  & $2.00^{+0.09}_{-0.09}$ & 235/186 \\
080310  & $0.26^{+0.02}_{-0.03}$  & $0.98^{+0.02}_{-0.04}$ & $0.16^{+0.11}_{-0.10}$  & 70/67   & $0.40^{+0.02}_{-0.03}$ & $1.25^{+0.03}_{-0.04}$  & $0.24^{+0.19}_{-0.16}$ & 71/67 \\
080723A & $0.27^{+0.07}_{-0.06}$  & $1.22^{+0.13}_{-0.12}$ & $1.36^{+0.18}_{-0.17}$  & 46/32   & $0.44^{+0.09}_{-0.08}$ & $1.84^{+0.20}_{-0.19}$  & $3.14^{+0.42}_{-0.41}$ & 46/32 \\
080905B & $0.41^{+0.04}_{-0.04}$  & $1.01^{+0.03}_{-0.04}$ & $0.48^{+0.13}_{-0.21}$  & 173/88  & $0.62^{+0.04}_{-0.05}$ & $1.30^{+0.04}_{-0.05}$  & $0.72^{+0.25}_{-0.39}$ & 172/88 \\
090205  & $0.24^{+0.05}_{-0.03}$  & $0.87^{+0.03}_{-0.05}$ & $0.26^{+0.11}_{-0.16}$  & 28/29   & $0.45^{+0.04}_{-0.06}$ & $1.11^{+0.04}_{-0.06}$  & $0.37^{+0.22}_{-0.24}$ & 28/29 \\
090404  & $0.14^{+0.02}_{-0.02}$  & $1.02^{+0.06}_{-0.06}$ & $0.47^{+0.02}_{-0.02}$  & 196/107 & $0.21^{+0.03}_{-0.03}$ & $1.30^{+0.08}_{-0.08}$  & $0.77^{+0.04}_{-0.04}$ & 195/107 \\
090407  & $0.15^{+0.02}_{-0.02}$  & $1.11^{+0.05}_{-0.06}$ & $0.17^{+0.05}_{-0.09}$  & 124/108 & $0.40^{+0.03}_{-0.04}$ & $2.46^{+0.09}_{-0.13}$  & $0.73^{+0.30}_{-0.42}$ & 124/108 \\
090418A & $0.72^{+0.09}_{-0.09}$  & $1.15^{+0.07}_{-0.07}$ & $1.21^{+0.17}_{-0.35}$  & 84/95   & $1.13^{+0.12}_{-0.11}$ & $1.62^{+0.11}_{-0.10}$  & $2.36^{+0.37}_{-0.76}$ & 83/95 \\
090728  & $1.41^{+0.07}_{-0.07}$  & $1.65^{+0.04}_{-0.05}$ & $0.86^{+0.83}_{-0.60}$  & 37/29   & $3.36^{+0.16}_{-0.16}$ & $3.67^{+0.09}_{-0.09}$  & $4.02^{+3.28}_{-2.70}$ & 37/29 \\
090813  & $0.59^{+0.05}_{-0.05}$  & $0.96^{+0.03}_{-0.03}$ & $2.50^{+0.07}_{-0.07}$  & 371/278 & $0.91^{+0.06}_{-0.06}$ & $1.22^{+0.04}_{-0.03}$  & $4.14^{+0.11}_{-0.12}$ & 366/278 \\
091029  & $0.05^{+0.01}_{-0.01}$  & $0.55^{+0.03}_{-0.03}$ & $0.18^{+0.02}_{-0.01}$  & 145/118 & $0.10^{+0.02}_{-0.02}$ & $0.95^{+0.06}_{-0.05}$  & $0.55^{+0.05}_{-0.04}$ & 143/118 \\
091208B & $0.25^{+0.06}_{-0.08}$  & $0.96^{+0.08}_{-0.08}$ & $2.35^{+0.24}_{-0.26}$  & 77/59   & $0.34^{+0.07}_{-0.06}$ & $1.14^{+0.10}_{-0.09}$  & $3.26^{+0.37}_{-0.36}$ & 76/59 \\
100316B & $1.10^{+0.16}_{-0.12}$  & $1.86^{+0.12}_{-0.10}$ & $0.52^{+0.33}_{-0.34}$  & 10/8    & $2.62^{+0.37}_{-0.28}$ & $4.15^{+0.27}_{-0.21}$  & $0.51^{+0.34}_{-0.34}$ & 10/8 \\
100615A & $0.07^{+0.01}_{-0.01}$  & $0.73^{+0.06}_{-0.07}$ & $0.36^{+0.04}_{-0.04}$  & 65/80   & $0.14^{+0.04}_{-0.04}$ & $1.00^{+0.10}_{-0.10}$  & $0.71^{+0.08}_{-0.09}$ & 66/80 \\
100727A & $0.19^{+0.04}_{-0.06}$  & $1.18^{+0.09}_{-0.15}$ & $0.24^{+0.06}_{-0.14}$  & 61/49   & $0.44^{+0.12}_{-0.16}$ & $2.48^{+0.28}_{-0.50}$  & $1.16^{+0.29}_{-0.60}$ & 61/49 \\
101024A & $0.25^{+0.03}_{-0.03}$  & $0.68^{+0.05}_{-0.05}$ & $0.88^{+0.05}_{-0.05}$  & 65/52   & $0.97^{+0.14}_{-0.14}$ & $1.50^{+0.11}_{-0.11}$  & $4.39^{+0.23}_{-0.24}$ & 62/52 \\
110213A & $0.32^{+0.01}_{-0.01}$  & $0.86^{+0.01}_{-0.01}$ & $0.06^{+0.05}_{-0.03}$  & 309/253 & $0.72^{+0.01}_{-0.01}$ & $1.18^{+0.01}_{-0.01}$  & $0.09^{+0.10}_{-0.06}$ & 330/253 \\
110402A & $1.93^{+0.16}_{-0.15}$  & $3.12^{+0.11}_{-0.12}$ & $2.17^{+2.07}_{-1.50}$  & 23/15   & $4.42^{+0.30}_{-0.28}$ & $7.04^{+0.22}_{-0.20}$  & $4.90^{+3.36}_{-3.34}$ & 23/15 \\
110420A & $0.12^{+0.01}_{-0.01}$  & $0.80^{+0.04}_{-0.05}$ & $0.81^{+0.06}_{-0.06}$  & 234/169 & $0.26^{+0.04}_{-0.04}$ & $1.13^{+0.07}_{-0.06}$  & $1.71^{+0.14}_{-0.13}$ & 227/169 \\
111008A & $0.10^{+0.01}_{-0.01}$  & $0.62^{+0.02}_{-0.02}$ & $0.29^{+0.01}_{-0.01}$  & 149/134 & $0.12^{+0.01}_{-0.01}$ & $0.73^{+0.03}_{-0.03}$  & $0.41^{+0.01}_{-0.01}$ & 148/134 \\
111228A & $0.13^{+0.02}_{-0.02}$  & $0.96^{+0.05}_{-0.05}$ & $0.87^{+0.05}_{-0.05}$  & 183/142 & $0.23^{+0.02}_{-0.03}$ & $1.32^{+0.07}_{-0.07}$  & $1.69^{+0.11}_{-0.12}$ & 180/142 \\
120116A & $0.29^{+0.10}_{-0.09}$  & $1.14^{+0.15}_{-0.14}$ & $1.19^{+0.16}_{-0.17}$  & 29/32   & $0.57^{+0.16}_{-0.15}$ & $2.01^{+0.28}_{-0.29}$  & $3.86^{+0.58}_{-0.71}$ & 28/32 \\
120324A & $0.26^{+0.04}_{-0.04}$  & $1.05^{+0.06}_{-0.06}$ & $0.95^{+0.04}_{-0.04}$  & 173/140 & $0.38^{+0.05}_{-0.05}$ & $1.33^{+0.08}_{-0.08}$  & $1.57^{+0.07}_{-0.08}$ & 172/140 \\
120404A & $0.50^{+0.04}_{-0.04}$  & $0.96^{+0.02}_{-0.02}$ & $0.21^{+0.19}_{-0.14}$  & 43/34   & $0.79^{+0.04}_{-0.04}$ & $1.22^{+0.03}_{-0.03}$  & $0.34^{+0.32}_{-0.23}$ & 44/34 \\
121217A & $0.27^{+0.03}_{-0.03}$  & $1.33^{+0.08}_{-0.08}$ & $0.75^{+0.03}_{-0.05}$  & 122/118 & $0.50^{+0.05}_{-0.05}$ & $2.30^{+0.14}_{-0.14}$  & $2.23^{+0.10}_{-0.15}$ & 121/118 \\
130315A & $0.39^{+0.06}_{-0.07}$  & $1.93^{+0.13}_{-0.22}$ & $0.54^{+0.31}_{-0.35}$  & 7/10    & $0.91^{+0.15}_{-0.18}$ & $4.29^{+0.28}_{-0.47}$  & $2.60^{+1.59}_{-1.72}$ & 8/10 \\
130327A & $0.39^{+0.07}_{-0.10}$  & $2.26^{+0.18}_{-0.33}$ & $0.84^{+0.30}_{-0.50}$  & 10/11   & $0.91^{+0.16}_{-0.23}$ & $5.03^{+0.41}_{-0.74}$  & $4.02^{+1.62}_{-2.55}$ & 10/11 \\
130725B & $0.28^{+0.09}_{-0.08}$  & $1.08^{+0.12}_{-0.12}$ & $2.48^{+0.47}_{-0.42}$  & 80/50   & $0.38^{+0.11}_{-0.10}$ & $1.35^{+0.16}_{-0.16}$  & $3.91^{+0.80}_{-0.73}$ & 80/50 \\
131105A & $0.07^{+0.02}_{-0.02}$  & $0.69^{+0.11}_{-0.10}$ & $0.71^{+0.21}_{-0.18}$  & 81/52   & $0.20^{+0.10}_{-0.08}$ & $1.20^{+0.24}_{-0.20}$  & $2.15^{+0.72}_{-0.58}$ & 80/52 \\
140114A & $0.34^{+0.05}_{-0.08}$  & $1.69^{+0.11}_{-0.21}$ & $0.54^{+0.19}_{-0.33}$  & 35/32   & $0.82^{+0.12}_{-0.17}$ & $3.77^{+0.25}_{-0.46}$  & $2.59^{+1.01}_{-1.68}$ & 34/32 \\
140518A & $0.31^{+0.02}_{-0.02}$  & $0.81^{+0.02}_{-0.03}$ & $0.18^{+0.15}_{-0.12}$  & 42/31   & $0.48^{+0.04}_{-0.05}$ & $0.95^{+0.02}_{-0.03}$  & $0.22^{+0.21}_{-0.15}$ & 43/31 \\
140916A & $0.19^{+0.01}_{-0.01}$  & $1.15^{+0.02}_{-0.02}$ & $0.04^{+0.03}_{-0.02}$  & 273/127 & $0.34^{+0.01}_{-0.01}$ & $1.79^{+0.02}_{-0.02}$  & $0.09^{+0.09}_{-0.06}$ & 275/127 \\
141017A & $0.28^{+0.06}_{-0.06}$  & $1.06^{+0.09}_{-0.08}$ & $1.34^{+0.13}_{-0.13}$  & 106/83  & $0.50^{+0.08}_{-0.08}$ & $1.60^{+0.13}_{-0.13}$  & $3.08^{+0.31}_{-0.29}$ & 106/83 \\
141031A & $0.13^{+0.02}_{-0.03}$  & $1.17^{+0.08}_{-0.13}$ & $0.17^{+0.05}_{-0.09}$  & 29/25   & $0.18^{+0.03}_{-0.04}$ & $1.48^{+0.12}_{-0.18}$  & $0.29^{+0.07}_{-0.16}$ & 29/25 \\
150323A & $0.60^{+0.25}_{-0.20}$  & $2.58^{+0.57}_{-0.53}$ & $3.35^{+0.76}_{-0.81}$  & 26/16   & $0.44^{+0.07}_{-0.11}$ & $3.02^{+0.35}_{-0.46}$  & $8.71^{+0.95}_{-1.85}$ & 25/16 \\
150428B & $0.12^{+0.04}_{-0.06}$  & $1.05^{+0.12}_{-0.16}$ & $0.19^{+0.05}_{-0.09}$  & 36/25   & $0.32^{+0.09}_{-0.10}$ & $2.29^{+0.25}_{-0.40}$  & $0.91^{+0.26}_{-0.44}$ & 36/25 \\
150626A & $0.29^{+0.05}_{-0.09}$  & $1.40^{+0.10}_{-0.20}$ & $0.36^{+0.11}_{-0.23}$  & 15/27   & $0.68^{+0.11}_{-0.20}$ & $3.07^{+0.22}_{-0.49}$  & $1.72^{+0.63}_{-1.06}$ & 15/27 \\
150910A & $0.66^{+0.01}_{-0.01}$  & $1.07^{+0.01}_{-0.01}$ & $0.09^{+0.08}_{-0.06}$  & 494/248 & $1.22^{+0.02}_{-0.02}$ & $1.67^{+0.01}_{-0.01}$  & $0.21^{+0.22}_{-0.14}$ & 507/248 \\
151027A & $0.40^{+0.01}_{-0.01}$  & $0.98^{+0.01}_{-0.01}$ & $0.07^{+0.06}_{-0.04}$  & 544/445 & $0.69^{+0.01}_{-0.01}$ & $1.37^{+0.01}_{-0.01}$  & $0.12^{+0.12}_{-0.08}$ & 552/445 \\
160227A & $0.05^{+0.01}_{-0.01}$  & $0.74^{+0.04}_{-0.04}$ & $0.23^{+0.01}_{-0.01}$  & 144/97  & $0.10^{+0.02}_{-0.02}$ & $0.98^{+0.06}_{-0.05}$  & $0.41^{+0.03}_{-0.03}$ & 145/97 \\
160327A & $0.98^{+0.06}_{-0.08}$  & $1.78^{+0.05}_{-0.08}$ & $0.88^{+0.72}_{-0.60}$  & 50/29   & $2.34^{+0.14}_{-0.17}$ & $3.94^{+0.12}_{-0.16}$  & $4.13^{+3.28}_{-2.87}$ & 50/29 \\
160412A & $0.18^{+0.05}_{-0.06}$  & $1.42^{+0.16}_{-0.22}$ & $0.34^{+0.08}_{-0.16}$  & 19/17   & $0.43^{+0.11}_{-0.15}$ & $3.09^{+0.39}_{-0.58}$  & $1.68^{+0.39}_{-0.83}$ & 19/17 \\
160504A & $0.38^{+0.04}_{-0.07}$  & $1.41^{+0.06}_{-0.12}$ & $0.44^{+0.18}_{-0.29}$  & 30/48   & $0.92^{+0.09}_{-0.14}$ & $3.09^{+0.14}_{-0.27}$  & $2.15^{+0.92}_{-1.31}$ & 29/48 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%Table3-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\centering
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{--- continued \label{table-3}}
\tablenum{3}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
160630A & $0.36^{+0.12}_{-0.11}$  & $1.09^{+0.14}_{-0.13}$ & $1.92^{+0.29}_{-0.29}$  & 89/66   & $0.47^{+0.17}_{-0.14}$ & $1.34^{+0.20}_{-0.18}$  & $3.00^{+0.56}_{-0.57}$ & 88/66 \\
170113A & $0.14^{+0.01}_{-0.01}$  & $0.76^{+0.05}_{-0.04}$ & $0.91^{+0.07}_{-0.07}$  & 160/139 & $0.27^{+0.04}_{-0.05}$ & $1.04^{+0.07}_{-0.07}$  & $1.75^{+0.14}_{-0.14}$ & 157/139 \\
170202A & $0.17^{+0.10}_{-0.03}$  & $0.87^{+0.09}_{-0.10}$ & $0.68^{+0.06}_{-0.06}$  & 58/39   & $0.35^{+0.10}_{-0.09}$ & $1.16^{+0.14}_{-0.12}$  & $1.32^{+0.11}_{-0.13}$ & 56/39 \\
170607A & $0.07^{+0.02}_{-0.02}$  & $1.02^{+0.10}_{-0.10}$ & $0.62^{+0.11}_{-0.09}$  & 144/148 & $0.10^{+0.03}_{-0.03}$ & $1.30^{+0.16}_{-0.15}$  & $1.01^{+0.21}_{-0.20}$ & 143/148 \\
170711A & $0.15^{+0.09}_{-0.08}$  & $1.12^{+0.25}_{-0.23}$ & $1.10^{+0.46}_{-0.37}$  & 50/40   & $0.24^{+0.13}_{-0.11}$ & $1.66^{+0.40}_{-0.39}$  & $2.44^{+1.15}_{-0.92}$ & 49/40 \\
170906A & $0.83^{+0.03}_{-0.03}$  & $0.90^{+0.01}_{-0.01}$ & $0.15^{+0.17}_{-0.10}$  & 229/199 & $1.85^{+0.04}_{-0.04}$ & $1.34^{+0.01}_{-0.01}$  & $0.33^{+0.35}_{-0.22}$ & 242/199 \\
171102B & $0.39^{+0.05}_{-0.09}$  & $0.97^{+0.04}_{-0.07}$ & $0.36^{+0.18}_{-0.23}$  & 26/33   & $0.87^{+0.07}_{-0.12}$ & $1.63^{+0.06}_{-0.12}$  & $1.04^{+0.53}_{-0.67}$ & 26/33 \\
180314B & $0.51^{+0.05}_{-0.09}$  & $0.93^{+0.02}_{-0.04}$ & $0.39^{+0.23}_{-0.25}$  & 146/62  & $1.57^{+0.08}_{-0.14}$ & $2.01^{+0.05}_{-0.10}$  & $1.83^{+1.25}_{-1.20}$ & 147/62 \\
180325A & $0.91^{+0.02}_{-0.02}$  & $1.05^{+0.01}_{-0.01}$ & $0.15^{+0.16}_{-0.10}$  & 180/123 & $1.30^{+0.03}_{-0.02}$ & $1.32^{+0.01}_{-0.01}$  & $0.25^{+0.25}_{-0.16}$ & 184/123 \\
180329B & $0.39^{+0.03}_{-0.04}$  & $1.05^{+0.02}_{-0.04}$ & $0.23^{+0.18}_{-0.15}$  & 43/49   & $0.59^{+0.03}_{-0.05}$ & $1.38^{+0.03}_{-0.06}$  & $0.42^{+0.32}_{-0.28}$ & 44/49 \\
180411A & $0.33^{+0.05}_{-0.05}$  & $1.04^{+0.06}_{-0.06}$ & $0.72^{+0.04}_{-0.07}$  & 96/96   & $0.51^{+0.05}_{-0.05}$ & $1.38^{+0.08}_{-0.08}$  & $1.29^{+0.07}_{-0.12}$ & 95/96 \\
180626A & $0.26^{+0.05}_{-0.05}$  & $1.10^{+0.08}_{-0.08}$ & $1.04^{+0.08}_{-0.09}$  & 58/76   & $0.45^{+0.07}_{-0.07}$ & $1.65^{+0.14}_{-0.13}$  & $2.38^{+0.20}_{-0.21}$ & 58/76 \\
180706A & $0.15^{+0.11}_{-0.07}$  & $0.94^{+0.18}_{-0.18}$ & $0.65^{+0.14}_{-0.18}$  & 26/36   & $0.42^{+0.22}_{-0.16}$ & $1.98^{+0.47}_{-0.43}$  & $3.08^{+0.79}_{-0.97}$ & 25/36 \\
190106A & $0.09^{+0.01}_{-0.01}$  & $0.71^{+0.02}_{-0.02}$ & $0.30^{+0.01}_{-0.01}$  & 99/94   & $0.22^{+0.02}_{-0.02}$ & $1.10^{+0.04}_{-0.04}$  & $0.74^{+0.03}_{-0.03}$ & 100/94 \\
190114A & $0.38^{+0.06}_{-0.07}$  & $1.02^{+0.06}_{-0.06}$ & $0.50^{+0.11}_{-0.22}$  & 80/72   & $0.73^{+0.07}_{-0.09}$ & $1.60^{+0.09}_{-0.10}$  & $1.21^{+0.29}_{-0.58}$ & 81/72 \\
190211A & $0.75^{+0.14}_{-0.13}$  & $1.34^{+0.13}_{-0.12}$ & $2.53^{+0.15}_{-0.17}$  & 93/74   & $1.39^{+0.25}_{-0.21}$ & $2.33^{+0.22}_{-0.20}$  & $7.52^{+0.46}_{-0.48}$ & 93/74 \\
190219A & $0.12^{+0.06}_{-0.07}$  & $1.06^{+0.17}_{-0.20}$ & $0.24^{+0.05}_{-0.08}$  & 32/24   & $0.29^{+0.14}_{-0.11}$ & $2.20^{+0.46}_{-0.49}$  & $1.13^{+0.26}_{-0.36}$ & 32/24 \\
190701A & $0.68^{+0.12}_{-0.18}$  & $1.85^{+0.15}_{-0.28}$ & $1.29^{+0.40}_{-0.78}$  & 6/11    & $1.62^{+0.28}_{-0.41}$ & $4.13^{+0.31}_{-0.60}$  & $5.96^{+2.19}_{-3.93}$ & 6/11 \\
190821A & $0.20^{+0.03}_{-0.03}$  & $0.76^{+0.07}_{-0.08}$ & $0.38^{+0.04}_{-0.11}$  & 29/25   & $0.84^{+0.11}_{-0.16}$ & $1.71^{+0.12}_{-0.19}$  & $1.62^{+0.35}_{-0.92}$ & 28/25 \\
190828B & $0.32^{+0.06}_{-0.06}$  & $1.01^{+0.07}_{-0.06}$ & $1.10^{+0.07}_{-0.07}$  & 104/72  & $0.59^{+0.08}_{-0.07}$ & $1.51^{+0.10}_{-0.09}$  & $2.52^{+0.17}_{-0.16}$ & 103/72 \\
191101A & $0.09^{+0.04}_{-0.03}$  & $1.10^{+0.18}_{-0.15}$ & $0.36^{+0.08}_{-0.07}$  & 88/65   & $0.13^{+0.05}_{-0.04}$ & $1.46^{+0.26}_{-0.22}$  & $0.66^{+0.17}_{-0.15}$ & 87/65 \\
191123A & $0.33^{+0.04}_{-0.06}$  & $1.14^{+0.05}_{-0.08}$ & $0.27^{+0.14}_{-0.17}$  & 28/40   & $0.83^{+0.08}_{-0.12}$ & $2.48^{+0.10}_{-0.18}$  & $1.24^{+0.74}_{-0.84}$ & 28/40 \\
200713A & $0.18^{+0.03}_{-0.05}$  & $1.02^{+0.07}_{-0.10}$ & $0.23^{+0.06}_{-0.13}$  & 44/37   & $0.48^{+0.06}_{-0.09}$ & $2.22^{+0.14}_{-0.26}$  & $1.11^{+0.32}_{-0.63}$ & 43/37 \\
200906A & $0.31^{+0.14}_{-0.11}$  & $1.26^{+0.23}_{-0.21}$ & $1.18^{+0.21}_{-0.22}$  & 25/16   & $0.75^{+0.33}_{-0.27}$ & $2.76^{+0.55}_{-0.54}$  & $5.78^{+1.10}_{-1.32}$ & 25/16 \\
200925B & $0.39^{+0.05}_{-0.07}$  & $1.16^{+0.06}_{-0.09}$ & $0.50^{+0.21}_{-0.31}$  & 39/25   & $1.01^{+0.10}_{-0.16}$ & $2.57^{+0.13}_{-0.21}$  & $2.34^{+1.10}_{-1.45}$ & 38/25 \\
201209A & $0.14^{+0.02}_{-0.02}$  & $0.95^{+0.04}_{-0.04}$ & $0.54^{+0.03}_{-0.03}$  & 123/132 & $0.37^{+0.03}_{-0.03}$ & $1.86^{+0.09}_{-0.09}$  & $2.11^{+0.12}_{-0.12}$ & 122/132 \\
201229A & $0.16^{+0.05}_{-0.05}$  & $1.48^{+0.20}_{-0.20}$ & $1.52^{+0.36}_{-0.33}$  & 45/48   & $0.26^{+0.09}_{-0.07}$ & $2.31^{+0.33}_{-0.34}$  & $3.76^{+0.92}_{-0.89}$ & 45/48 \\
210209A & $0.22^{+0.06}_{-0.07}$  & $0.99^{+0.10}_{-0.10}$ & $0.84^{+0.06}_{-0.07}$  & 59/63   & $0.38^{+0.08}_{-0.07}$ & $1.38^{+0.14}_{-0.14}$  & $1.65^{+0.13}_{-0.14}$ & 58/63 \\
210210A & $0.65^{+0.07}_{-0.07}$  & $1.22^{+0.07}_{-0.06}$ & $1.70^{+0.14}_{-0.20}$  & 88/78   & $0.14^{+0.10}_{-0.10}$ & $1.93^{+0.10}_{-0.11}$  & $4.16^{+0.38}_{-0.55}$ & 88/78 \\
210222B & $0.74^{+0.10}_{-0.16}$  & $1.00^{+0.04}_{-0.07}$ & $0.71^{+0.32}_{-0.44}$  & 64/47   & $1.39^{+0.13}_{-0.20}$ & $1.50^{+0.06}_{-0.11}$  & $1.59^{+0.74}_{-0.99}$ & 63/47 \\
210514A & $0.86^{+0.02}_{-0.02}$  & $1.32^{+0.01}_{-0.01}$ & $0.20^{+0.19}_{-0.14}$  & 894/384 & $1.85^{+0.03}_{-0.04}$ & $2.60^{+0.02}_{-0.02}$  & $0.70^{+0.74}_{-0.47}$ & 892/384 \\
210610A & $0.19^{+0.09}_{-0.04}$  & $0.82^{+0.09}_{-0.09}$ & $0.95^{+0.13}_{-0.14}$  & 35/35   & $0.47^{+0.12}_{-0.11}$ & $1.25^{+0.13}_{-0.13}$  & $2.30^{+0.30}_{-0.30}$ & 34/35 \\
211129A & $0.33^{+0.05}_{-0.05}$  & $1.09^{+0.08}_{-0.07}$ & $0.51^{+0.08}_{-0.19}$  & 55/54   & $0.60^{+0.06}_{-0.06}$ & $1.71^{+0.11}_{-0.11}$  & $1.22^{+0.24}_{-0.51}$ & 54/54 \\
220403B & $0.19^{+0.07}_{-0.08}$  & $0.98^{+0.12}_{-0.11}$ & $0.45^{+0.05}_{-0.06}$  & 71/38   & $0.53^{+0.16}_{-0.13}$ & $2.10^{+0.31}_{-0.29}$  & $2.16^{+0.26}_{-0.31}$ & 71/38 \\
220408A & $0.67^{+0.15}_{-0.14}$  & $1.16^{+0.13}_{-0.11}$ & $2.30^{+0.23}_{-0.23}$  & 17/18   & $1.19^{+0.22}_{-0.19}$ & $1.83^{+0.20}_{-0.20}$  & $5.69^{+0.56}_{-0.60}$ & 17/18 \\
220518A & $0.98^{+0.16}_{-0.17}$  & $1.39^{+0.10}_{-0.12}$ & $1.72^{+0.37}_{-0.83}$  & 40/32   & $2.48^{+0.29}_{-0.35}$ & $3.17^{+0.18}_{-0.24}$  & $7.49^{+1.92}_{-4.28}$ & 39/32 \\
220611A & $0.08^{+0.01}_{-0.01}$  & $0.99^{+0.02}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$  & 104/49  & $0.20^{+0.01}_{-0.01}$ & $1.92^{+0.05}_{-0.06}$  & $0.16^{+0.14}_{-0.10}$ & 105/49 \\
220813A & $0.16^{+0.10}_{-0.08}$  & $0.97^{+0.18}_{-0.17}$ & $1.33^{+0.43}_{-0.34}$  & 42/36   & $0.27^{+0.15}_{-0.11}$ & $1.41^{+0.35}_{-0.30}$  & $2.85^{+1.25}_{-0.94}$ & 41/36 \\
221024A & $0.37^{+0.02}_{-0.01}$  & $1.16^{+0.02}_{-0.02}$ & $0.10^{+0.10}_{-0.06}$  & 61/33   & $0.64^{+0.02}_{-0.02}$ & $1.82^{+0.04}_{-0.04}$  & $0.24^{+0.24}_{-0.16}$ & 63/33 \\
230325A & $0.12^{+0.06}_{-0.05}$  & $1.30^{+0.27}_{-0.25}$ & $0.51^{+0.10}_{-0.12}$  & 21/17   & $0.25^{+0.12}_{-0.10}$ & $2.55^{+0.57}_{-0.57}$  & $2.02^{+0.42}_{-0.55}$ & 21/17 \\
230328B & $0.23^{+0.04}_{-0.05}$  & $0.92^{+0.04}_{-0.04}$ & $1.08^{+0.05}_{-0.05}$  & 155/124 & $0.38^{+0.04}_{-0.03}$ & $1.19^{+0.05}_{-0.05}$  & $1.79^{+0.08}_{-0.08}$ & 154/124 \\
230414B & $0.09^{+0.01}_{-0.01}$  & $0.87^{+0.02}_{-0.02}$ & $0.04^{+0.04}_{-0.02}$  & 76/24   & $0.15^{+0.01}_{-0.01}$ & $1.02^{+0.03}_{-0.03}$  & $0.06^{+0.05}_{-0.03}$ & 79/24 \\
230826A & $1.00^{+0.21}_{-0.19}$  & $1.46^{+0.16}_{-0.15}$ & $2.69^{+0.31}_{-0.75}$  & 41/25   & $2.98^{+0.18}_{-0.19}$ & $3.68^{+0.11}_{-0.13}$  & $6.74^{+2.50}_{-4.03}$ & 44/25 \\
231205B & $0.34^{+0.03}_{-0.03}$  & $1.06^{+0.04}_{-0.04}$ & $0.59^{+0.05}_{-0.07}$  & 101/106 & $0.50^{+0.04}_{-0.03}$ & $1.36^{+0.05}_{-0.05}$  & $0.97^{+0.09}_{-0.13}$ & 101/106 \\
\enddata
\tablenotetext{a}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.1$.}
\tablenotetext{b}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta =0.5$.}
\end{deluxetable}

%%%%%%%%%%%%%%%Table4-Part1%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The derived magnetar physical parameters for our LGRB sample in the ENG EoS with $M_{b}=2.0~M_{\odot}$. \label{table-4}}
\tablenum{4}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
050822  & $0.05^{+0.02}_{-0.02}$  & $0.92^{+0.10}_{-0.09}$ & $0.65^{+0.11}_{-0.10}$  & 98/92   & $0.10^{+0.02}_{-0.03}$ & $1.30^{+0.10}_{-0.16}$  & $1.32^{+0.21}_{-0.25}$ & 97/92 \\
050922B & $0.03^{+0.01}_{-0.01}$  & $0.82^{+0.04}_{-0.05}$ & $0.05^{+0.02}_{-0.03}$  & 20/16   & $0.09^{+0.01}_{-0.01}$ & $1.14^{+0.05}_{-0.06}$  & $0.09^{+0.06}_{-0.05}$ & 21/16 \\
051109B & $0.55^{+0.13}_{-0.10}$  & $2.49^{+0.31}_{-0.28}$ & $4.76^{+0.67}_{-1.30}$  & 21/19   & $2.91^{+0.24}_{-0.22}$ & $5.75^{+0.19}_{-0.18}$  & $5.44^{+3.24}_{-3.62}$ & 25/19 \\
060109  & $0.31^{+0.01}_{-0.01}$  & $1.69^{+0.03}_{-0.03}$ & $0.25^{+0.27}_{-0.17}$  & 90/48   & $0.67^{+0.02}_{-0.02}$ & $3.65^{+0.02}_{-0.05}$  & $3.05^{+1.11}_{-1.44}$ & 93/48 \\
060428A & $0.09^{+0.01}_{-0.02}$  & $1.09^{+0.09}_{-0.10}$ & $0.75^{+0.05}_{-0.06}$  & 205/127 & $0.11^{+0.01}_{-0.01}$ & $2.10^{+0.13}_{-0.14}$  & $2.25^{+0.13}_{-0.14}$ & 207/127 \\
060510A & $0.24^{+0.03}_{-0.03}$  & $0.98^{+0.03}_{-0.03}$ & $0.87^{+0.03}_{-0.03}$  & 154/163 & $0.46^{+0.01}_{-0.01}$ & $1.46^{+0.01}_{-0.02}$  & $2.22^{+0.05}_{-0.05}$ & 157/163 \\
060714  & $0.20^{+0.07}_{-0.07}$  & $0.93^{+0.07}_{-0.07}$ & $1.11^{+0.09}_{-0.08}$  & 58/44   & $0.42^{+0.04}_{-0.07}$ & $1.37^{+0.07}_{-0.09}$  & $2.63^{+0.18}_{-0.19}$ & 56/44 \\
060729  & $0.06^{+0.01}_{-0.01}$  & $0.91^{+0.02}_{-0.02}$ & $0.16^{+0.01}_{-0.01}$  & 905/651 & $0.10^{+0.01}_{-0.01}$ & $1.16^{+0.02}_{-0.02}$  & $0.27^{+0.01}_{-0.01}$ & 908/651 \\
060805A & $2.11^{+0.16}_{-0.14}$  & $3.80^{+0.13}_{-0.09}$ & $3.40^{+2.96}_{-2.39}$  & 13/9    & $4.66^{+0.37}_{-0.31}$ & $8.44^{+0.32}_{-0.30}$  & $4.98^{+3.41}_{-3.46}$ & 12/9 \\
060807  & $0.26^{+0.01}_{-0.01}$  & $0.98^{+0.01}_{-0.01}$ & $0.06^{+0.05}_{-0.03}$  & 153/82  & $0.44^{+0.01}_{-0.01}$ & $2.47^{+0.04}_{-0.03}$  & $0.30^{+0.30}_{-0.20}$ & 166/82 \\
061121  & $0.12^{+0.01}_{-0.01}$  & $0.75^{+0.02}_{-0.02}$ & $0.78^{+0.02}_{-0.02}$  & 267/290 & $0.36^{+0.02}_{-0.02}$ & $1.18^{+0.03}_{-0.03}$  & $1.96^{+0.05}_{-0.05}$ & 264/290 \\
061222A & $0.09^{+0.01}_{-0.01}$  & $0.61^{+0.01}_{-0.01}$ & $0.53^{+0.01}_{-0.01}$  & 376/320 & $0.11^{+0.01}_{-0.01}$ & $0.76^{+0.02}_{-0.02}$  & $0.85^{+0.02}_{-0.02}$ & 381/320 \\
070103  & $0.75^{+0.05}_{-0.07}$  & $2.30^{+0.09}_{-0.14}$ & $2.76^{+1.37}_{-1.76}$  & 34/26   & $3.14^{+0.15}_{-0.14}$ & $4.65^{+0.11}_{-0.11}$  & $5.56^{+3.13}_{-3.67}$ & 35/26 \\
070129  & $0.03^{+0.01}_{-0.01}$  & $0.55^{+0.04}_{-0.03}$ & $0.14^{+0.01}_{-0.01}$  & 75/79   & $0.04^{+0.01}_{-0.01}$ & $0.72^{+0.06}_{-0.05}$  & $0.24^{+0.02}_{-0.02}$ & 76/79 \\
070306  & $0.06^{+0.01}_{-0.01}$  & $0.56^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$  & 206/117 & $0.08^{+0.01}_{-0.01}$ & $0.81^{+0.01}_{-0.01}$  & $0.03^{+0.02}_{-0.01}$ & 213/117 \\
070328  & $0.73^{+0.05}_{-0.05}$  & $0.96^{+0.02}_{-0.02}$ & $1.62^{+0.08}_{-0.10}$  & 687/515 & $1.15^{+0.04}_{-0.03}$ & $1.21^{+0.02}_{-0.02}$  & $2.51^{+0.14}_{-0.18}$ & 692/515 \\
070521  & $0.22^{+0.01}_{-0.01}$  & $0.74^{+0.03}_{-0.03}$ & $0.52^{+0.06}_{-0.08}$  & 98/75   & $0.67^{+0.03}_{-0.03}$ & $1.92^{+0.05}_{-0.07}$  & $1.78^{+0.76}_{-1.03}$ & 96/75 \\ 
070802  & $0.14^{+0.06}_{-0.06}$  & $0.88^{+0.08}_{-0.13}$ & $0.28^{+0.08}_{-0.16}$  & 11/8    & $0.35^{+0.07}_{-0.11}$ & $1.32^{+0.10}_{-0.16}$  & $0.72^{+0.20}_{-0.31}$ & 10/8 \\ 
080229A & $0.19^{+0.02}_{-0.02}$  & $0.92^{+0.03}_{-0.03}$ & $1.12^{+0.05}_{-0.05}$  & 239/186 & $0.31^{+0.02}_{-0.02}$ & $1.15^{+0.04}_{-0.03}$  & $1.77^{+0.08}_{-0.07}$ & 235/186 \\ 
080310  & $0.16^{+0.02}_{-0.03}$  & $0.87^{+0.02}_{-0.03}$ & $0.14^{+0.10}_{-0.08}$  & 69/67   & $0.31^{+0.01}_{-0.02}$ & $1.09^{+0.02}_{-0.04}$  & $0.19^{+0.16}_{-0.13}$ & 70/67 \\ 
080723A & $0.21^{+0.05}_{-0.05}$  & $1.08^{+0.12}_{-0.10}$ & $1.21^{+0.16}_{-0.14}$  & 47/32   & $0.22^{+0.05}_{-0.04}$ & $1.84^{+0.21}_{-0.18}$  & $3.16^{+0.44}_{-0.39}$ & 46/32 \\ 
080905B & $0.24^{+0.05}_{-0.06}$  & $0.88^{+0.03}_{-0.04}$ & $0.45^{+0.10}_{-0.15}$  & 172/88  & $0.48^{+0.03}_{-0.04}$ & $1.14^{+0.03}_{-0.05}$  & $0.58^{+0.25}_{-0.35}$ & 173/88 \\ 
090205  & $0.15^{+0.01}_{-0.02}$  & $0.75^{+0.04}_{-0.06}$ & $0.28^{+0.08}_{-0.15}$  & 29/29   & $0.33^{+0.05}_{-0.06}$ & $0.97^{+0.03}_{-0.05}$  & $0.32^{+0.19}_{-0.20}$ & 28/29 \\ 
090404  & $0.10^{+0.03}_{-0.03}$  & $0.92^{+0.06}_{-0.05}$ & $0.41^{+0.02}_{-0.02}$  & 196/107 & $0.16^{+0.02}_{-0.02}$ & $1.15^{+0.08}_{-0.07}$  & $0.67^{+0.04}_{-0.03}$ & 195/107 \\ 
090407  & $0.10^{+0.02}_{-0.02}$  & $0.96^{+0.05}_{-0.06}$ & $0.16^{+0.04}_{-0.07}$  & 126/108 & $0.19^{+0.01}_{-0.02}$ & $2.48^{+0.08}_{-0.13}$  & $0.69^{+0.32}_{-0.43}$ & 124/108 \\ 
090418A & $0.55^{+0.08}_{-0.10}$  & $1.01^{+0.06}_{-0.06}$ & $1.03^{+0.15}_{-0.33}$  & 83/95   & $0.95^{+0.07}_{-0.08}$ & $1.39^{+0.05}_{-0.06}$  & $2.17^{+0.23}_{-0.28}$ & 83/95 \\ 
090728  & $1.20^{+0.05}_{-0.06}$  & $1.43^{+0.03}_{-0.04}$ & $0.85^{+0.70}_{-0.57}$  & 38/29   & $1.50^{+0.06}_{-0.06}$ & $3.62^{+0.04}_{-0.07}$  & $5.43^{+2.94}_{-3.61}$ & 37/29 \\ 
090813  & $0.33^{+0.07}_{-0.03}$  & $0.85^{+0.02}_{-0.02}$ & $2.20^{+0.06}_{-0.06}$  & 371/278 & $0.71^{+0.04}_{-0.04}$ & $1.07^{+0.03}_{-0.03}$  & $3.65^{+0.09}_{-0.10}$ & 365/278 \\ 
091029  & $0.04^{+0.01}_{-0.01}$  & $0.51^{+0.02}_{-0.01}$ & $0.17^{+0.01}_{-0.01}$  & 146/118 & $0.06^{+0.03}_{-0.01}$ & $0.86^{+0.05}_{-0.06}$  & $0.49^{+0.04}_{-0.04}$ & 145/118 \\ 
091208B & $0.14^{+0.08}_{-0.03}$  & $0.85^{+0.08}_{-0.07}$ & $2.11^{+0.25}_{-0.21}$  & 78/59   & $0.27^{+0.05}_{-0.07}$ & $1.01^{+0.08}_{-0.08}$  & $2.94^{+0.33}_{-0.29}$ & 76/59 \\ 
100316B & $0.54^{+0.08}_{-0.06}$  & $1.86^{+0.12}_{-0.10}$ & $0.51^{+0.33}_{-0.34}$  & 10/8    & $2.36^{+0.30}_{-0.17}$ & $3.83^{+0.21}_{-0.11}$  & $0.52^{+0.34}_{-0.35}$ & 11/8 \\ 
100615A & $0.05^{+0.01}_{-0.01}$  & $0.65^{+0.06}_{-0.06}$ & $0.32^{+0.03}_{-0.04}$  & 65/80   & $0.09^{+0.04}_{-0.04}$ & $0.89^{+0.08}_{-0.09}$  & $0.62^{+0.07}_{-0.08}$ & 66/80 \\ 
100727A & $0.15^{+0.03}_{-0.06}$  & $1.03^{+0.08}_{-0.14}$ & $0.21^{+0.06}_{-0.11}$  & 61/49   & $0.22^{+0.05}_{-0.07}$ & $2.52^{+0.25}_{-0.45}$  & $1.17^{+0.29}_{-0.62}$ & 60/49 \\ 
101024A & $0.17^{+0.02}_{-0.02}$  & $0.59^{+0.04}_{-0.04}$ & $0.77^{+0.04}_{-0.05}$  & 64/52   & $0.82^{+0.13}_{-0.17}$ & $1.32^{+0.09}_{-0.09}$  & $3.84^{+0.20}_{-0.19}$ & 62/52 \\ 
110213A & $0.22^{+0.01}_{-0.01}$  & $0.76^{+0.01}_{-0.01}$ & $0.05^{+0.04}_{-0.03}$  & 290/253 & $0.55^{+0.01}_{-0.01}$ & $1.03^{+0.01}_{-0.01}$  & $0.08^{+0.08}_{-0.05}$ & 336/253 \\ 
110402A & $0.89^{+0.07}_{-0.06}$  & $3.12^{+0.11}_{-0.11}$ & $2.10^{+2.21}_{-1.48}$  & 23/15   & $3.60^{+0.26}_{-0.22}$ & $6.19^{+0.20}_{-0.17}$  & $4.83^{+3.39}_{-3.17}$ & 23/15 \\ 
110420A & $0.09^{+0.01}_{-0.01}$  & $0.70^{+0.04}_{-0.04}$ & $0.72^{+0.05}_{-0.05}$  & 235/169 & $0.21^{+0.03}_{-0.04}$ & $1.01^{+0.06}_{-0.05}$  & $1.54^{+0.12}_{-0.11}$ & 227/169 \\ 
111008A & $0.07^{+0.01}_{-0.01}$  & $0.54^{+0.02}_{-0.02}$ & $0.25^{+0.01}_{-0.01}$  & 148/134 & $0.08^{+0.01}_{-0.01}$ & $0.64^{+0.03}_{-0.02}$  & $0.36^{+0.01}_{-0.01}$ & 147/134 \\ 
111228A & $0.08^{+0.03}_{-0.01}$  & $0.86^{+0.04}_{-0.04}$ & $0.78^{+0.05}_{-0.05}$  & 185/142 & $0.18^{+0.02}_{-0.02}$ & $1.17^{+0.06}_{-0.06}$  & $1.49^{+0.10}_{-0.10}$ & 180/142 \\ 
120116A & $0.23^{+0.08}_{-0.09}$  & $1.01^{+0.14}_{-0.12}$ & $1.06^{+0.13}_{-0.15}$  & 29/32   & $0.28^{+0.08}_{-0.06}$ & $2.02^{+0.30}_{-0.26}$  & $3.88^{+0.54}_{-0.62}$ & 28/32 \\ 
120324A & $0.18^{+0.04}_{-0.05}$  & $0.92^{+0.06}_{-0.05}$ & $0.83^{+0.03}_{-0.04}$  & 173/140 & $0.29^{+0.04}_{-0.04}$ & $1.17^{+0.07}_{-0.08}$  & $1.38^{+0.05}_{-0.07}$ & 173/140 \\ 
120404A & $0.27^{+0.04}_{-0.02}$  & $0.84^{+0.02}_{-0.02}$ & $0.19^{+0.18}_{-0.12}$  & 42/34   & $0.60^{+0.03}_{-0.03}$ & $1.06^{+0.02}_{-0.02}$  & $0.28^{+0.28}_{-0.19}$ & 45/34 \\  
121217A & $0.21^{+0.03}_{-0.02}$  & $1.17^{+0.08}_{-0.07}$ & $0.65^{+0.03}_{-0.05}$  & 122/118 & $0.24^{+0.02}_{-0.02}$ & $2.32^{+0.14}_{-0.14}$  & $2.22^{+0.11}_{-0.15}$ & 122/118 \\ 
130315A & $0.19^{+0.03}_{-0.03}$  & $1.94^{+0.12}_{-0.18}$ & $0.52^{+0.31}_{-0.34}$  & 8/10    & $0.81^{+0.09}_{-0.08}$ & $3.92^{+0.18}_{-0.16}$  & $1.67^{+1.39}_{-1.14}$ & 8/10 \\ 
130327A & $0.19^{+0.03}_{-0.04}$  & $2.27^{+0.17}_{-0.31}$ & $0.86^{+0.29}_{-0.51}$  & 10/11   & $0.77^{+0.12}_{-0.14}$ & $4.50^{+0.31}_{-0.46}$  & $3.54^{+1.52}_{-2.32}$ & 10/11 \\ 
130725B & $0.22^{+0.08}_{-0.09}$  & $0.97^{+0.11}_{-0.11}$ & $2.27^{+0.40}_{-0.39}$  & 82/50   & $0.31^{+0.12}_{-0.08}$ & $1.21^{+0.13}_{-0.14}$  & $3.56^{+0.63}_{-0.65}$ & 80/50 \\ 
131105A & $0.05^{+0.02}_{-0.01}$  & $0.63^{+0.09}_{-0.07}$ & $0.66^{+0.18}_{-0.14}$  & 81/52   & $0.16^{+0.07}_{-0.07}$ & $1.08^{+0.18}_{-0.17}$  & $1.97^{+0.56}_{-0.51}$ & 81/52 \\ 
140114A & $0.17^{+0.02}_{-0.02}$  & $1.71^{+0.09}_{-0.13}$ & $0.47^{+0.23}_{-0.30}$  & 35/32   & $0.31^{+0.04}_{-0.06}$ & $3.39^{+0.21}_{-0.41}$  & $3.38^{+0.54}_{-0.58}$ & 34/32 \\ 
140518A & $0.23^{+0.01}_{-0.01}$  & $0.72^{+0.02}_{-0.02}$ & $0.14^{+0.13}_{-0.09}$  & 40/31   & $0.26^{+0.03}_{-0.02}$ & $0.83^{+0.02}_{-0.03}$  & $0.20^{+0.19}_{-0.14}$ & 42/31 \\
140916A & $0.14^{+0.01}_{-0.01}$  & $1.00^{+0.01}_{-0.01}$ & $0.04^{+0.03}_{-0.02}$  & 268/127 & $0.16^{+0.01}_{-0.01}$ & $1.78^{+0.03}_{-0.03}$  & $0.09^{+0.09}_{-0.06}$ & 281/127 \\
141017A & $0.20^{+0.06}_{-0.05}$  & $0.94^{+0.07}_{-0.06}$ & $1.19^{+0.11}_{-0.10}$  & 106/83  & $0.41^{+0.04}_{-0.07}$ & $1.37^{+0.07}_{-0.09}$  & $2.63^{+0.18}_{-0.22}$ & 105/83 \\
141031A & $0.10^{+0.02}_{-0.04}$  & $1.02^{+0.07}_{-0.12}$ & $0.15^{+0.04}_{-0.08}$  & 29/25   & $0.15^{+0.03}_{-0.04}$ & $1.31^{+0.09}_{-0.16}$  & $0.24^{+0.07}_{-0.14}$ & 29/25 \\
150323A & $0.28^{+0.11}_{-0.09}$  & $2.54^{+0.59}_{-0.53}$ & $3.31^{+0.76}_{-0.77}$  & 27/16   & $0.20^{+0.03}_{-0.05}$ & $3.00^{+0.34}_{-0.44}$  & $8.64^{+1.01}_{-1.82}$ & 25/16 \\
150428B & $0.08^{+0.04}_{-0.04}$  & $0.91^{+0.11}_{-0.16}$ & $0.17^{+0.04}_{-0.07}$  & 37/25   & $0.16^{+0.04}_{-0.04}$ & $2.30^{+0.25}_{-0.36}$  & $0.92^{+0.26}_{-0.48}$ & 36/25 \\
150626A & $0.22^{+0.06}_{-0.06}$  & $1.23^{+0.07}_{-0.14}$ & $0.29^{+0.12}_{-0.19}$  & 15/27   & $0.31^{+0.05}_{-0.09}$ & $3.06^{+0.23}_{-0.50}$  & $1.72^{+0.62}_{-1.03}$ & 15/27 \\
150910A & $0.45^{+0.01}_{-0.01}$  & $0.94^{+0.01}_{-0.01}$ & $0.07^{+0.08}_{-0.04}$  & 502/248 & $1.06^{+0.01}_{-0.02}$ & $1.46^{+0.01}_{-0.01}$  & $0.19^{+0.18}_{-0.13}$ & 517/248 \\
151027A & $0.22^{+0.01}_{-0.01}$  & $0.86^{+0.01}_{-0.01}$ & $0.06^{+0.06}_{-0.04}$  & 529/445 & $0.52^{+0.01}_{-0.01}$ & $1.19^{+0.01}_{-0.01}$  & $0.10^{+0.10}_{-0.06}$ & 556/445 \\
160227A & $0.04^{+0.01}_{-0.01}$  & $0.64^{+0.03}_{-0.03}$ & $0.20^{+0.01}_{-0.01}$  & 144/97  & $0.06^{+0.02}_{-0.01}$ & $0.87^{+0.05}_{-0.05}$  & $0.37^{+0.02}_{-0.03}$ & 145/97 \\
160327A & $0.74^{+0.05}_{-0.06}$  & $1.43^{+0.03}_{-0.07}$ & $1.57^{+0.23}_{-0.25}$  & 52/29   & $2.10^{+0.09}_{-0.09}$ & $3.71^{+0.04}_{-0.02}$  & $1.60^{+1.70}_{-1.09}$ & 55/29 \\
160412A & $0.14^{+0.05}_{-0.05}$  & $1.24^{+0.13}_{-0.19}$ & $0.30^{+0.07}_{-0.15}$  & 19/17   & $0.19^{+0.05}_{-0.06}$ & $3.06^{+0.39}_{-0.53}$  & $1.72^{+0.37}_{-0.71}$ & 19/17 \\
160504A & $0.29^{+0.04}_{-0.05}$  & $1.22^{+0.05}_{-0.10}$ & $0.38^{+0.16}_{-0.24}$  & 29/48   & $0.43^{+0.04}_{-0.07}$ & $3.10^{+0.14}_{-0.28}$  & $2.14^{+0.90}_{-1.40}$ & 30/48 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%Table4-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{--- continued \label{table-4}}
\tablenum{4}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
160630A & $0.29^{+0.10}_{-0.11}$  & $0.99^{+0.12}_{-0.11}$ & $1.77^{+0.22}_{-0.24}$  & 89/66   & $0.37^{+0.16}_{-0.09}$ & $1.18^{+0.15}_{-0.14}$  & $2.69^{+0.41}_{-0.42}$ & 87/66 \\
170113A & $0.10^{+0.01}_{-0.01}$  & $0.67^{+0.04}_{-0.04}$ & $0.80^{+0.06}_{-0.06}$  & 161/139 & $0.19^{+0.05}_{-0.05}$ & $0.93^{+0.06}_{-0.05}$  & $1.57^{+0.12}_{-0.11}$ & 158/139 \\
170202A & $0.10^{+0.02}_{-0.02}$  & $0.72^{+0.08}_{-0.08}$ & $0.57^{+0.05}_{-0.07}$  & 58/39   & $0.28^{+0.07}_{-0.09}$ & $1.03^{+0.11}_{-0.11}$  & $1.16^{+0.09}_{-0.11}$ & 57/39 \\
170607A & $0.05^{+0.02}_{-0.02}$  & $0.91^{+0.09}_{-0.08}$ & $0.57^{+0.09}_{-0.08}$  & 144/148 & $0.07^{+0.02}_{-0.02}$ & $1.11^{+0.14}_{-0.12}$  & $0.86^{+0.18}_{-0.15}$ & 144/148 \\
170711A & $0.09^{+0.07}_{-0.05}$  & $0.94^{+0.20}_{-0.20}$ & $0.88^{+0.37}_{-0.31}$  & 49/40   & $0.14^{+0.06}_{-0.03}$ & $1.83^{+0.35}_{-0.24}$  & $2.91^{+0.97}_{-0.64}$ & 51/40 \\
170906A & $0.49^{+0.01}_{-0.01}$  & $0.80^{+0.01}_{-0.01}$ & $0.14^{+0.14}_{-0.09}$  & 222/199 & $1.42^{+0.03}_{-0.03}$ & $1.17^{+0.01}_{-0.01}$  & $0.29^{+0.31}_{-0.20}$ & 249/199 \\
171102B & $0.20^{+0.07}_{-0.03}$  & $0.84^{+0.04}_{-0.08}$ & $0.36^{+0.13}_{-0.21}$  & 27/33   & $0.74^{+0.06}_{-0.10}$ & $1.41^{+0.05}_{-0.09}$  & $0.98^{+0.39}_{-0.56}$ & 26/33 \\
180314B & $0.28^{+0.02}_{-0.02}$  & $0.83^{+0.02}_{-0.03}$ & $0.29^{+0.21}_{-0.19}$  & 143/62  & $0.76^{+0.04}_{-0.07}$ & $1.99^{+0.06}_{-0.11}$  & $2.03^{+1.16}_{-1.37}$ & 147/62 \\
180325A & $0.61^{+0.02}_{-0.02}$  & $0.92^{+0.01}_{-0.01}$ & $0.13^{+0.14}_{-0.08}$  & 186/123 & $1.00^{+0.02}_{-0.02}$ & $1.15^{+0.01}_{-0.01}$  & $0.21^{+0.21}_{-0.14}$ & 192/123 \\
180329B & $0.26^{+0.02}_{-0.05}$  & $0.92^{+0.02}_{-0.04}$ & $0.22^{+0.14}_{-0.14}$  & 42/49   & $0.45^{+0.03}_{-0.04}$ & $1.20^{+0.03}_{-0.05}$  & $0.34^{+0.27}_{-0.22}$ & 43/49 \\
180411A & $0.23^{+0.05}_{-0.06}$  & $0.92^{+0.05}_{-0.05}$ & $0.62^{+0.04}_{-0.07}$  & 96/96   & $0.40^{+0.07}_{-0.04}$ & $1.22^{+0.07}_{-0.07}$  & $1.10^{+0.07}_{-0.13}$ & 95/96 \\
180626A & $0.19^{+0.05}_{-0.05}$  & $0.97^{+0.08}_{-0.07}$ & $0.91^{+0.08}_{-0.08}$  & 58/76   & $0.36^{+0.03}_{-0.05}$ & $1.39^{+0.06}_{-0.08}$  & $1.99^{+0.13}_{-0.15}$ & 58/76 \\
180706A & $0.08^{+0.10}_{-0.02}$  & $0.81^{+0.16}_{-0.14}$ & $0.56^{+0.13}_{-0.13}$  & 25/36   & $0.22^{+0.09}_{-0.07}$ & $2.07^{+0.41}_{-0.36}$  & $3.26^{+0.68}_{-0.77}$ & 26/36 \\
190106A & $0.06^{+0.01}_{-0.01}$  & $0.61^{+0.02}_{-0.02}$ & $0.26^{+0.01}_{-0.01}$  & 100/94  & $0.16^{+0.02}_{-0.02}$ & $0.97^{+0.04}_{-0.04}$  & $0.65^{+0.02}_{-0.02}$ & 101/94 \\
190114A & $0.26^{+0.05}_{-0.09}$  & $0.90^{+0.05}_{-0.06}$ & $0.44^{+0.09}_{-0.23}$  & 81/72   & $0.63^{+0.05}_{-0.09}$ & $1.40^{+0.05}_{-0.09}$  & $1.05^{+0.24}_{-0.35}$ & 80/72 \\
190211A & $0.59^{+0.16}_{-0.10}$  & $1.19^{+0.11}_{-0.10}$ & $2.22^{+0.13}_{-0.14}$  & 93/74   & $0.66^{+0.10}_{-0.10}$ & $2.32^{+0.21}_{-0.22}$  & $7.55^{+0.46}_{-0.50}$ & 92/74 \\
190219A & $0.10^{+0.05}_{-0.06}$  & $0.96^{+0.13}_{-0.21}$ & $0.20^{+0.05}_{-0.08}$  & 33/24   & $0.14^{+0.06}_{-0.04}$ & $2.22^{+0.45}_{-0.54}$  & $1.12^{+0.26}_{-0.34}$ & 32/24 \\
190701A & $0.34^{+0.05}_{-0.06}$  & $1.86^{+0.14}_{-0.21}$ & $1.19^{+0.47}_{-0.75}$  & 7/11    & $0.54^{+0.91}_{-0.13}$ & $3.47^{+0.34}_{-0.48}$  & $7.22^{+1.28}_{-3.68}$ & 7/11 \\
190821A & $0.14^{+0.02}_{-0.02}$  & $0.66^{+0.06}_{-0.06}$ & $0.35^{+0.03}_{-0.06}$  & 29/25   & $0.42^{+0.05}_{-0.06}$ & $1.72^{+0.11}_{-0.14}$  & $1.51^{+0.41}_{-0.88}$ & 29/25 \\
190828B & $0.23^{+0.06}_{-0.07}$  & $0.90^{+0.06}_{-0.05}$ & $0.97^{+0.06}_{-0.06}$  & 105/72  & $0.52^{+0.06}_{-0.10}$ & $1.33^{+0.07}_{-0.07}$  & $2.23^{+0.13}_{-0.13}$ & 103/72 \\
191101A & $0.07^{+0.04}_{-0.04}$  & $0.98^{+0.17}_{-0.15}$ & $0.32^{+0.07}_{-0.07}$  & 88/65   & $0.10^{+0.03}_{-0.03}$ & $1.28^{+0.12}_{-0.17}$  & $0.58^{+0.09}_{-0.12}$ & 87/65 \\
191123A & $0.26^{+0.03}_{-0.06}$  & $1.00^{+0.03}_{-0.06}$ & $0.22^{+0.14}_{-0.14}$  & 27/40   & $0.39^{+0.04}_{-0.06}$ & $2.48^{+0.11}_{-0.20}$  & $1.26^{+0.74}_{-0.86}$ & 28/40 \\
200713A & $0.11^{+0.03}_{-0.05}$  & $0.89^{+0.06}_{-0.12}$ & $0.21^{+0.05}_{-0.11}$  & 44/37   & $0.23^{+0.03}_{-0.04}$ & $2.21^{+0.16}_{-0.25}$  & $1.11^{+0.31}_{-0.63}$ & 43/37 \\
200906A & $0.24^{+0.13}_{-0.09}$  & $1.12^{+0.19}_{-0.17}$ & $1.06^{+0.17}_{-0.17}$  & 26/16   & $0.34^{+0.13}_{-0.11}$ & $2.70^{+0.50}_{-0.50}$  & $5.78^{+1.11}_{-1.31}$ & 25/16 \\
200925B & $0.31^{+0.03}_{-0.08}$  & $1.02^{+0.05}_{-0.07}$ & $0.39^{+0.19}_{-0.26}$  & 38/25   & $0.48^{+0.05}_{-0.07}$ & $2.58^{+0.12}_{-0.23}$  & $2.40^{+1.07}_{-1.50}$ & 39/25 \\
201209A & $0.07^{+0.03}_{-0.01}$  & $0.84^{+0.04}_{-0.04}$ & $0.47^{+0.03}_{-0.03}$  & 124/132 & $0.18^{+0.02}_{-0.02}$ & $1.86^{+0.09}_{-0.10}$  & $2.12^{+0.12}_{-0.12}$ & 122/132 \\
201229A & $0.11^{+0.05}_{-0.03}$  & $1.23^{+0.15}_{-0.17}$ & $1.25^{+0.26}_{-0.26}$  & 44/48   & $0.12^{+0.04}_{-0.03}$ & $2.28^{+0.36}_{-0.36}$  & $3.67^{+0.96}_{-0.93}$ & 45/48 \\
210209A & $0.15^{+0.07}_{-0.06}$  & $0.89^{+0.09}_{-0.08}$ & $0.74^{+0.05}_{-0.06}$  & 59/63   & $0.29^{+0.10}_{-0.06}$ & $1.21^{+0.12}_{-0.13}$  & $1.45^{+0.11}_{-0.14}$ & 58/63 \\
210210A & $0.51^{+0.06}_{-0.06}$  & $1.08^{+0.06}_{-0.06}$ & $1.46^{+0.13}_{-0.21}$  & 89/78   & $0.56^{+0.05}_{-0.05}$ & $1.94^{+0.11}_{-0.11}$  & $4.14^{+0.38}_{-0.62}$ & 88/78 \\
210222B & $0.50^{+0.08}_{-0.18}$  & $0.89^{+0.03}_{-0.06}$ & $0.58^{+0.30}_{-0.37}$  & 63/47   & $1.15^{+0.14}_{-0.24}$ & $1.31^{+0.05}_{-0.09}$  & $1.34^{+0.70}_{-0.86}$ & 63/47 \\
210514A & $0.65^{+0.01}_{-0.01}$  & $1.15^{+0.01}_{-0.01}$ & $0.17^{+0.17}_{-0.12}$  & 881/384 & $0.87^{+0.01}_{-0.02}$ & $2.60^{+0.02}_{-0.02}$  & $0.75^{+0.74}_{-0.51}$ & 895/384 \\
210610A & $0.12^{+0.02}_{-0.02}$  & $0.69^{+0.07}_{-0.06}$ & $0.78^{+0.11}_{-0.09}$  & 34/35   & $0.37^{+0.09}_{-0.08}$ & $1.11^{+0.12}_{-0.11}$  & $2.04^{+0.27}_{-0.25}$ & 33/35 \\
211129A & $0.24^{+0.06}_{-0.05}$  & $0.96^{+0.06}_{-0.06}$ & $0.43^{+0.08}_{-0.20}$  & 55/54   & $0.30^{+0.03}_{-0.03}$ & $1.72^{+0.10}_{-0.11}$  & $1.15^{+0.26}_{-0.50}$ & 54/54 \\
220403B & $0.10^{+0.09}_{-0.03}$  & $0.86^{+0.11}_{-0.10}$ & $0.39^{+0.04}_{-0.06}$  & 70/38   & $0.26^{+0.07}_{-0.06}$ & $2.11^{+0.30}_{-0.27}$  & $2.18^{+0.26}_{-0.29}$ & 70/38 \\
220408A & $0.54^{+0.12}_{-0.15}$  & $1.04^{+0.11}_{-0.10}$ & $2.00^{+0.21}_{-0.22}$  & 18/18   & $0.82^{+0.07}_{-0.11}$ & $1.40^{+0.05}_{-0.09}$  & $5.00^{+0.45}_{-0.38}$ & 18/18 \\
220518A & $0.77^{+0.20}_{-0.15}$  & $1.24^{+0.08}_{-0.12}$ & $1.42^{+0.40}_{-0.79}$  & 39/32   & $1.14^{+0.12}_{-0.17}$ & $3.18^{+0.18}_{-0.26}$  & $7.48^{+1.93}_{-4.22}$ & 40/32 \\
220611A & $0.05^{+0.01}_{-0.01}$  & $0.87^{+0.02}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$  & 103/49  & $0.10^{+0.01}_{-0.01}$ & $1.91^{+0.05}_{-0.07}$  & $0.16^{+0.14}_{-0.10}$ & 105/49 \\
220813A & $0.09^{+0.12}_{-0.04}$  & $0.86^{+0.17}_{-0.16}$ & $1.18^{+0.40}_{-0.36}$  & 41/36   & $0.19^{+0.10}_{-0.07}$ & $1.18^{+0.18}_{-0.21}$  & $2.33^{+0.68}_{-0.64}$ & 40/36 \\
221024A & $0.28^{+0.01}_{-0.01}$  & $1.01^{+0.02}_{-0.02}$ & $0.09^{+0.08}_{-0.06}$  & 62/33   & $0.31^{+0.01}_{-0.01}$ & $1.81^{+0.04}_{-0.04}$  & $0.24^{+0.25}_{-0.17}$ & 65/33 \\
230325A & $0.09^{+0.05}_{-0.04}$  & $1.12^{+0.21}_{-0.21}$ & $0.45^{+0.09}_{-0.10}$  & 21/17   & $0.12^{+0.05}_{-0.04}$ & $2.55^{+0.54}_{-0.54}$  & $2.02^{+0.43}_{-0.50}$ & 21/17 \\
230328B & $0.13^{+0.02}_{-0.01}$  & $0.81^{+0.04}_{-0.04}$ & $0.95^{+0.04}_{-0.04}$  & 154/124 & $0.30^{+0.03}_{-0.03}$ & $1.04^{+0.05}_{-0.05}$  & $1.58^{+0.07}_{-0.07}$ & 155/124 \\
230414B & $0.06^{+0.01}_{-0.01}$  & $0.77^{+0.02}_{-0.02}$ & $0.04^{+0.03}_{-0.02}$  & 72/24   & $0.10^{+0.01}_{-0.02}$ & $0.90^{+0.02}_{-0.02}$  & $0.05^{+0.04}_{-0.03}$ & 74/24 \\
230826A & $0.82^{+0.21}_{-0.19}$  & $1.28^{+0.13}_{-0.14}$ & $2.34^{+0.29}_{-0.65}$  & 41/25   & $1.31^{+0.06}_{-0.07}$ & $3.59^{+0.06}_{-0.09}$  & $8.48^{+1.12}_{-2.53}$ & 43/25 \\
231205B & $0.23^{+0.04}_{-0.02}$  & $0.93^{+0.04}_{-0.03}$ & $0.51^{+0.04}_{-0.07}$  & 100/106 & $0.39^{+0.03}_{-0.03}$ & $1.20^{+0.05}_{-0.04}$  & $0.81^{+0.09}_{-0.15}$ & 100/106 \\
\enddata
\tablenotetext{a}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.1$.}
\tablenotetext{b}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.5$.}
\end{deluxetable}

%%%%%%%%%%%%%%%Table5-Part1%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The derived magnetar physical parameters for our LGRB sample in the ENG EoS with $M_{b}=2.5~M_{\odot}$. \label{table-5}}
\tablenum{5}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
050822  & $0.08^{+0.03}_{-0.02}$  & $1.00^{+0.12}_{-0.11}$ & $0.68^{+0.13}_{-0.12}$  & 97/92   & $0.14^{+0.04}_{-0.04}$ & $1.51^{+0.22}_{-0.20}$  & $1.57^{+0.39}_{-0.34}$ & 96/92 \\
050922B & $0.08^{+0.01}_{-0.01}$  & $0.93^{+0.04}_{-0.05}$ & $0.05^{+0.03}_{-0.03}$  & 20/16   & $0.13^{+0.01}_{-0.01}$ & $1.30^{+0.06}_{-0.07}$  & $0.10^{+0.07}_{-0.07}$ & 21/16 \\
051109B & $1.34^{+0.31}_{-0.29}$  & $2.51^{+0.29}_{-0.30}$ & $4.71^{+0.72}_{-1.22}$  & 21/19   & $4.01^{+0.32}_{-0.29}$ & $6.55^{+0.21}_{-0.20}$  & $5.28^{+3.35}_{-3.55}$ & 25/19 \\
060109  & $0.72^{+0.03}_{-0.03}$  & $1.70^{+0.03}_{-0.03}$ & $0.26^{+0.26}_{-0.18}$  & 89/48   & $1.73^{+0.06}_{-0.07}$ & $3.79^{+0.07}_{-0.07}$  & $1.25^{+1.29}_{-0.84}$ & 90/48 \\
060428A & $0.15^{+0.02}_{-0.02}$  & $1.29^{+0.10}_{-0.10}$ & $0.88^{+0.06}_{-0.06}$  & 206/127 & $0.26^{+0.03}_{-0.02}$ & $2.12^{+0.14}_{-0.14}$  & $2.26^{+0.14}_{-0.14}$ & 207/127 \\
060510A & $0.39^{+0.02}_{-0.02}$  & $1.11^{+0.04}_{-0.03}$ & $1.00^{+0.03}_{-0.03}$  & 153/163 & $0.65^{+0.03}_{-0.03}$ & $1.75^{+0.05}_{-0.05}$  & $2.51^{+0.07}_{-0.07}$ & 153/163 \\
060714  & $0.34^{+0.06}_{-0.06}$  & $1.04^{+0.08}_{-0.08}$ & $1.25^{+0.10}_{-0.10}$  & 57/44   & $0.58^{+0.09}_{-0.08}$ & $1.63^{+0.14}_{-0.13}$  & $3.08^{+0.28}_{-0.25}$ & 56/44 \\
060729  & $0.10^{+0.01}_{-0.01}$  & $1.03^{+0.02}_{-0.02}$ & $0.18^{+0.01}_{-0.01}$  & 907/651 & $0.15^{+0.01}_{-0.01}$ & $1.32^{+0.03}_{-0.02}$  & $0.31^{+0.01}_{-0.01}$ & 912/651 \\
060805A & $2.78^{+0.26}_{-0.24}$  & $4.22^{+0.20}_{-0.19}$ & $5.02^{+3.20}_{-3.40}$  & 12/9    & $6.43^{+0.49}_{-0.45}$ & $9.60^{+0.36}_{-0.32}$  & $4.98^{+3.49}_{-3.35}$ & 12/9 \\
060807  & $0.43^{+0.01}_{-0.01}$  & $1.11^{+0.01}_{-0.01}$ & $0.06^{+0.06}_{-0.04}$  & 159/82  & $1.06^{+0.03}_{-0.03}$ & $2.47^{+0.03}_{-0.03}$  & $0.29^{+0.31}_{-0.20}$ & 164/82 \\
061121  & $0.26^{+0.02}_{-0.02}$  & $0.85^{+0.02}_{-0.02}$ & $0.89^{+0.02}_{-0.02}$  & 266/290 & $0.53^{+0.02}_{-0.02}$ & $1.34^{+0.03}_{-0.03}$  & $2.23^{+0.05}_{-0.06}$ & 264/290 \\
061222A & $0.12^{+0.01}_{-0.01}$  & $0.69^{+0.02}_{-0.02}$ & $0.61^{+0.01}_{-0.01}$  & 381/320 & $0.24^{+0.02}_{-0.02}$ & $0.88^{+0.02}_{-0.02}$  & $0.98^{+0.02}_{-0.02}$ & 383/320 \\
070103  & $1.77^{+0.13}_{-0.19}$  & $2.31^{+0.09}_{-0.15}$ & $2.69^{+1.44}_{-1.78}$  & 35/26   & $4.32^{+0.20}_{-0.18}$ & $5.30^{+0.12}_{-0.12}$  & $5.13^{+3.37}_{-3.45}$ & 35/26 \\
070129  & $0.04^{+0.01}_{-0.01}$  & $0.62^{+0.04}_{-0.04}$ & $0.15^{+0.01}_{-0.01}$  & 76/79   & $0.08^{+0.02}_{-0.02}$ & $0.83^{+0.06}_{-0.06}$  & $0.28^{+0.02}_{-0.02}$ & 75/79 \\
070306  & $0.08^{+0.01}_{-0.01}$  & $0.63^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$  & 198/117 & $0.19^{+0.01}_{-0.01}$ & $0.91^{+0.01}_{-0.01}$  & $0.03^{+0.02}_{-0.01}$ & 229/117 \\
070328  & $1.26^{+0.04}_{-0.04}$  & $1.09^{+0.02}_{-0.02}$ & $1.83^{+0.10}_{-0.11}$  & 692/515 & $1.69^{+0.05}_{-0.05}$ & $1.38^{+0.02}_{-0.02}$  & $2.85^{+0.17}_{-0.20}$ & 694/515 \\
070521  & $0.50^{+0.06}_{-0.05}$  & $0.86^{+0.03}_{-0.03}$ & $0.49^{+0.11}_{-0.19}$  & 97/75   & $1.53^{+0.07}_{-0.08}$ & $1.92^{+0.05}_{-0.07}$  & $1.89^{+0.73}_{-1.09}$ & 96/75 \\ 
070802  & $0.27^{+0.07}_{-0.09}$  & $0.99^{+0.09}_{-0.13}$ & $0.31^{+0.10}_{-0.18}$  & 11/8    & $0.47^{+0.10}_{-0.12}$ & $1.51^{+0.15}_{-0.23}$  & $0.81^{+0.22}_{-0.44}$ & 10/8 \\ 
080229A & $0.34^{+0.03}_{-0.03}$  & $1.04^{+0.03}_{-0.03}$ & $1.26^{+0.06}_{-0.06}$  & 236/186 & $0.46^{+0.03}_{-0.03}$ & $1.31^{+0.04}_{-0.04}$  & $2.02^{+0.09}_{-0.09}$ & 234/186 \\ 
080310  & $0.32^{+0.02}_{-0.02}$  & $0.97^{+0.02}_{-0.03}$ & $0.15^{+0.11}_{-0.09}$  & 70/67   & $0.46^{+0.02}_{-0.03}$ & $1.24^{+0.03}_{-0.04}$  & $0.24^{+0.17}_{-0.16}$ & 70/67 \\ 
080723A & $0.31^{+0.07}_{-0.06}$  & $1.22^{+0.14}_{-0.13}$ & $1.37^{+0.19}_{-0.18}$  & 46/32   & $0.49^{+0.11}_{-0.09}$ & $1.84^{+0.22}_{-0.19}$  & $3.14^{+0.43}_{-0.41}$ & 46/32 \\ 
080905B & $0.49^{+0.05}_{-0.04}$  & $1.00^{+0.03}_{-0.04}$ & $0.46^{+0.14}_{-0.23}$  & 174/88  & $0.72^{+0.04}_{-0.05}$ & $1.30^{+0.03}_{-0.05}$  & $0.66^{+0.29}_{-0.38}$ & 173/88 \\ 
090205  & $0.34^{+0.05}_{-0.06}$  & $0.86^{+0.03}_{-0.05}$ & $0.24^{+0.12}_{-0.15}$  & 29/29   & $0.54^{+0.04}_{-0.06}$ & $1.10^{+0.04}_{-0.06}$  & $0.35^{+0.22}_{-0.23}$ & 28/29 \\ 
090404  & $0.18^{+0.03}_{-0.02}$  & $1.03^{+0.06}_{-0.06}$ & $0.47^{+0.02}_{-0.02}$  & 195/107 & $0.24^{+0.03}_{-0.03}$ & $1.30^{+0.08}_{-0.07}$  & $0.77^{+0.04}_{-0.04}$ & 194/107 \\ 
090407  & $0.18^{+0.02}_{-0.02}$  & $1.11^{+0.05}_{-0.06}$ & $0.16^{+0.05}_{-0.09}$  & 125/108 & $0.46^{+0.03}_{-0.04}$ & $2.48^{+0.08}_{-0.13}$  & $0.71^{+0.31}_{-0.44}$ & 124/108 \\ 
090418A & $0.85^{+0.10}_{-0.10}$  & $1.16^{+0.07}_{-0.07}$ & $1.15^{+0.19}_{-0.45}$  & 84/95   & $1.28^{+0.13}_{-0.11}$ & $1.63^{+0.11}_{-0.09}$  & $2.30^{+0.39}_{-0.83}$ & 83/95 \\ 
090728  & $1.58^{+0.08}_{-0.08}$  & $1.65^{+0.04}_{-0.05}$ & $0.86^{+0.81}_{-0.58}$  & 37/29   & $3.77^{+0.17}_{-0.17}$ & $3.68^{+0.09}_{-0.09}$  & $3.72^{+3.64}_{-2.65}$ & 37/29 \\ 
090813  & $0.74^{+0.05}_{-0.05}$  & $0.95^{+0.03}_{-0.03}$ & $2.50^{+0.07}_{-0.06}$  & 368/278 & $1.07^{+0.06}_{-0.05}$ & $1.22^{+0.03}_{-0.03}$  & $4.15^{+0.11}_{-0.11}$ & 364/278 \\ 
091029  & $0.05^{+0.01}_{-0.01}$  & $0.57^{+0.04}_{-0.03}$ & $0.18^{+0.02}_{-0.02}$  & 148/118 & $0.13^{+0.02}_{-0.02}$ & $0.94^{+0.06}_{-0.06}$  & $0.54^{+0.05}_{-0.04}$ & 142/118 \\ 
091208B & $0.31^{+0.07}_{-0.06}$  & $0.96^{+0.08}_{-0.08}$ & $2.32^{+0.27}_{-0.25}$  & 77/59   & $0.41^{+0.07}_{-0.06}$ & $1.13^{+0.10}_{-0.09}$  & $3.25^{+0.40}_{-0.33}$ & 76/59 \\ 
100316B & $1.23^{+0.19}_{-0.13}$  & $1.86^{+0.13}_{-0.10}$ & $0.50^{+0.34}_{-0.33}$  & 10/8    & $2.94^{+0.43}_{-0.31}$ & $4.16^{+0.28}_{-0.21}$  & $0.50^{+0.33}_{-0.34}$ & 10/8 \\ 
100615A & $0.08^{+0.03}_{-0.02}$  & $0.72^{+0.06}_{-0.07}$ & $0.35^{+0.04}_{-0.04}$  & 65/80   & $0.16^{+0.06}_{-0.04}$ & $0.98^{+0.12}_{-0.11}$  & $0.69^{+0.09}_{-0.10}$ & 66/80 \\ 
100727A & $0.22^{+0.05}_{-0.08}$  & $1.16^{+0.10}_{-0.18}$ & $0.24^{+0.06}_{-0.13}$  & 61/49   & $0.51^{+0.13}_{-0.18}$ & $2.50^{+0.27}_{-0.45}$  & $1.17^{+0.30}_{-0.62}$ & 61/49 \\ 
101024A & $0.25^{+0.13}_{-0.03}$  & $0.70^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.05}$  & 65/52   & $1.09^{+0.15}_{-0.15}$ & $1.50^{+0.11}_{-0.11}$  & $4.38^{+0.24}_{-0.24}$ & 62/52 \\ 
110213A & $0.46^{+0.01}_{-0.01}$  & $0.84^{+0.01}_{-0.01}$ & $0.05^{+0.05}_{-0.03}$  & 318/253 & $0.85^{+0.01}_{-0.01}$ & $1.17^{+0.01}_{-0.01}$  & $0.10^{+0.10}_{-0.06}$ & 342/253 \\ 
110402A & $2.17^{+0.18}_{-0.16}$  & $3.12^{+0.11}_{-0.12}$ & $2.16^{+2.27}_{-1.49}$  & 23/15   & $4.96^{+0.34}_{-0.32}$ & $7.07^{+0.23}_{-0.21}$  & $4.99^{+3.35}_{-3.46}$ & 23/15 \\ 
110420A & $0.16^{+0.03}_{-0.02}$  & $0.79^{+0.04}_{-0.04}$ & $0.80^{+0.06}_{-0.05}$  & 231/169 & $0.31^{+0.04}_{-0.04}$ & $1.13^{+0.07}_{-0.06}$  & $1.71^{+0.13}_{-0.14}$ & 226/169 \\ 
111008A & $0.09^{+0.01}_{-0.01}$  & $0.61^{+0.02}_{-0.02}$ & $0.29^{+0.01}_{-0.01}$  & 148/134 & $0.14^{+0.02}_{-0.03}$ & $0.73^{+0.03}_{-0.03}$  & $0.41^{+0.01}_{-0.01}$ & 147/134 \\ 
111228A & $0.17^{+0.02}_{-0.02}$  & $0.95^{+0.05}_{-0.05}$ & $0.86^{+0.06}_{-0.05}$  & 182/142 & $0.27^{+0.03}_{-0.03}$ & $1.33^{+0.07}_{-0.07}$  & $1.69^{+0.12}_{-0.11}$ & 180/142 \\ 
120116A & $0.34^{+0.10}_{-0.10}$  & $1.12^{+0.15}_{-0.15}$ & $1.18^{+0.16}_{-0.19}$  & 29/32   & $0.63^{+0.20}_{-0.17}$ & $2.00^{+0.31}_{-0.31}$  & $3.83^{+0.62}_{-0.75}$ & 28/32 \\ 
120324A & $0.32^{+0.04}_{-0.05}$  & $1.04^{+0.06}_{-0.06}$ & $0.95^{+0.04}_{-0.04}$  & 173/140 & $0.43^{+0.05}_{-0.06}$ & $1.34^{+0.09}_{-0.09}$  & $1.57^{+0.07}_{-0.08}$ & 172/140 \\ 
120404A & $0.63^{+0.03}_{-0.03}$  & $0.95^{+0.02}_{-0.02}$ & $0.20^{+0.18}_{-0.14}$  & 43/34   & $0.91^{+0.04}_{-0.04}$ & $1.20^{+0.03}_{-0.03}$  & $0.32^{+0.31}_{-0.22}$ & 45/34 \\  
121217A & $0.31^{+0.03}_{-0.03}$  & $1.33^{+0.08}_{-0.08}$ & $0.74^{+0.04}_{-0.05}$  & 122/118 & $0.56^{+0.06}_{-0.06}$ & $2.31^{+0.14}_{-0.13}$  & $2.22^{+0.11}_{-0.15}$ & 121/118 \\ 
130315A & $0.43^{+0.07}_{-0.09}$  & $1.92^{+0.13}_{-0.24}$ & $0.57^{+0.29}_{-0.37}$  & 8/10    & $1.03^{+0.16}_{-0.21}$ & $4.30^{+0.28}_{-0.48}$  & $2.66^{+1.48}_{-1.82}$ & 7/10 \\ 
130327A & $0.44^{+0.09}_{-0.11}$  & $2.27^{+0.18}_{-0.33}$ & $0.85^{+0.30}_{-0.52}$  & 9/11    & $1.03^{+0.18}_{-0.24}$ & $5.06^{+0.40}_{-0.69}$  & $4.17^{+1.58}_{-2.51}$ & 9/11 \\ 
130725B & $0.32^{+0.10}_{-0.10}$  & $1.06^{+0.13}_{-0.13}$ & $2.40^{+0.50}_{-0.49}$  & 81/50   & $0.45^{+0.13}_{-0.12}$ & $1.37^{+0.18}_{-0.18}$  & $4.01^{+0.86}_{-0.87}$ & 80/50 \\ 
131105A & $0.10^{+0.05}_{-0.04}$  & $0.74^{+0.12}_{-0.10}$ & $0.80^{+0.20}_{-0.18}$  & 83/52   & $0.22^{+0.10}_{-0.09}$ & $1.17^{+0.24}_{-0.22}$  & $2.05^{+0.72}_{-0.62}$ & 81/52 \\ 
140114A & $0.38^{+0.06}_{-0.08}$  & $1.69^{+0.11}_{-0.21}$ & $0.53^{+0.20}_{-0.33}$  & 35/32   & $0.92^{+0.13}_{-0.21}$ & $3.77^{+0.24}_{-0.51}$  & $2.60^{+0.96}_{-1.69}$ & 34/32 \\ 
140518A & $0.42^{+0.03}_{-0.03}$  & $0.79^{+0.02}_{-0.02}$ & $0.16^{+0.15}_{-0.11}$  & 42/31   & $0.61^{+0.04}_{-0.05}$ & $0.93^{+0.02}_{-0.03}$  & $0.22^{+0.21}_{-0.15}$ & 43/31 \\
140916A & $0.22^{+0.01}_{-0.01}$  & $1.14^{+0.02}_{-0.01}$ & $0.04^{+0.04}_{-0.02}$  & 274/127 & $0.38^{+0.01}_{-0.01}$ & $1.79^{+0.03}_{-0.03}$  & $0.09^{+0.09}_{-0.06}$ & 281/127 \\
141017A & $0.34^{+0.06}_{-0.07}$  & $1.06^{+0.09}_{-0.08}$ & $1.33^{+0.14}_{-0.13}$  & 106/83  & $0.56^{+0.09}_{-0.09}$ & $1.59^{+0.14}_{-0.13}$  & $3.08^{+0.31}_{-0.31}$ & 105/83 \\
141031A & $0.15^{+0.02}_{-0.04}$  & $1.16^{+0.08}_{-0.15}$ & $0.17^{+0.05}_{-0.09}$  & 29/25   & $0.20^{+0.03}_{-0.05}$ & $1.49^{+0.11}_{-0.20}$  & $0.27^{+0.08}_{-0.16}$ & 29/25 \\
150323A & $0.64^{+0.32}_{-0.25}$  & $2.51^{+0.65}_{-0.60}$ & $3.29^{+0.77}_{-0.94}$  & 26/16   & $0.49^{+0.08}_{-0.13}$ & $3.00^{+0.36}_{-0.46}$  & $8.67^{+0.99}_{-1.98}$ & 25/16 \\
150428B & $0.14^{+0.04}_{-0.05}$  & $1.04^{+0.11}_{-0.15}$ & $0.19^{+0.05}_{-0.09}$  & 36/25   & $0.36^{+0.10}_{-0.10}$ & $2.28^{+0.27}_{-0.35}$  & $0.92^{+0.25}_{-0.49}$ & 36/25 \\
150626A & $0.32^{+0.06}_{-0.10}$  & $1.38^{+0.10}_{-0.22}$ & $0.35^{+0.12}_{-0.21}$  & 15/27   & $0.77^{+0.13}_{-0.21}$ & $3.07^{+0.23}_{-0.45}$  & $1.75^{+0.59}_{-1.08}$ & 15/27 \\
150910A & $0.79^{+0.01}_{-0.01}$  & $1.06^{+0.01}_{-0.01}$ & $0.09^{+0.09}_{-0.05}$  & 508/248 & $1.37^{+0.02}_{-0.02}$ & $1.66^{+0.01}_{-0.01}$  & $0.21^{+0.22}_{-0.14}$ & 512/248 \\
151027A & $0.48^{+0.01}_{-0.01}$  & $0.97^{+0.01}_{-0.01}$ & $0.06^{+0.06}_{-0.04}$  & 542/445 & $0.77^{+0.01}_{-0.01}$ & $1.36^{+0.01}_{-0.01}$  & $0.12^{+0.12}_{-0.08}$ & 561/445 \\
160227A & $0.07^{+0.01}_{-0.02}$  & $0.74^{+0.04}_{-0.04}$ & $0.23^{+0.01}_{-0.01}$  & 146/97  & $0.12^{+0.02}_{-0.02}$ & $0.98^{+0.06}_{-0.06}$  & $0.41^{+0.03}_{-0.03}$ & 145/97 \\
160327A & $1.10^{+0.07}_{-0.08}$  & $1.77^{+0.05}_{-0.08}$ & $0.87^{+0.71}_{-0.57}$  & 50/29   & $2.62^{+0.17}_{-0.19}$ & $3.95^{+0.12}_{-0.17}$  & $4.42^{+3.24}_{-2.93}$ & 50/29 \\
160412A & $0.20^{+0.05}_{-0.07}$  & $1.39^{+0.17}_{-0.24}$ & $0.34^{+0.08}_{-0.15}$  & 19/17   & $0.48^{+0.12}_{-0.16}$ & $3.09^{+0.39}_{-0.57}$  & $1.68^{+0.40}_{-0.72}$ & 19/17 \\
160504A & $0.43^{+0.04}_{-0.07}$  & $1.40^{+0.06}_{-0.12}$ & $0.43^{+0.18}_{-0.25}$  & 30/48   & $1.04^{+0.10}_{-0.15}$ & $3.11^{+0.14}_{-0.25}$  & $2.07^{+0.94}_{-1.30}$ & 29/48 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%Table5-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{--- continued \label{table-5}}
\tablenum{5}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
160630A & $0.42^{+0.13}_{-0.13}$  & $1.08^{+0.14}_{-0.14}$ & $1.90^{+0.30}_{-0.32}$  & 88/66   & $0.53^{+0.17}_{-0.14}$ & $1.33^{+0.19}_{-0.18}$  & $3.00^{+0.56}_{-0.54}$ & 87/66 \\
170113A & $0.18^{+0.02}_{-0.05}$  & $0.75^{+0.05}_{-0.05}$ & $0.90^{+0.07}_{-0.07}$  & 159/139 & $0.33^{+0.05}_{-0.05}$ & $1.04^{+0.07}_{-0.06}$  & $1.75^{+0.15}_{-0.14}$ & 157/139 \\
170202A & $0.24^{+0.09}_{-0.06}$  & $0.85^{+0.09}_{-0.08}$ & $0.67^{+0.06}_{-0.06}$  & 57/39   & $0.41^{+0.11}_{-0.10}$ & $1.16^{+0.14}_{-0.14}$  & $1.31^{+0.12}_{-0.14}$ & 56/39 \\
170607A & $0.08^{+0.02}_{-0.02}$  & $1.00^{+0.11}_{-0.11}$ & $0.60^{+0.11}_{-0.10}$  & 144/148 & $0.11^{+0.03}_{-0.03}$ & $1.24^{+0.16}_{-0.15}$  & $0.95^{+0.21}_{-0.19}$ & 143/148 \\
170711A & $0.16^{+0.09}_{-0.08}$  & $1.07^{+0.25}_{-0.22}$ & $1.02^{+0.47}_{-0.35}$  & 49/40   & $0.28^{+0.17}_{-0.12}$ & $1.71^{+0.45}_{-0.41}$  & $2.57^{+1.20}_{-0.99}$ & 51/40 \\
170906A & $1.14^{+0.03}_{-0.03}$  & $0.89^{+0.01}_{-0.01}$ & $0.15^{+0.15}_{-0.10}$  & 233/199 & $2.11^{+0.04}_{-0.04}$ & $1.33^{+0.01}_{-0.01}$  & $0.33^{+0.37}_{-0.22}$ & 248/199 \\
171102B & $0.47^{+0.05}_{-0.09}$  & $0.95^{+0.04}_{-0.07}$ & $0.37^{+0.17}_{-0.24}$  & 26/33   & $0.97^{+0.07}_{-0.11}$ & $1.62^{+0.06}_{-0.10}$  & $0.99^{+0.54}_{-0.65}$ & 26/33 \\
180314B & $0.66^{+0.04}_{-0.08}$  & $0.92^{+0.02}_{-0.04}$ & $0.35^{+0.25}_{-0.24}$  & 145/62  & $1.75^{+0.09}_{-0.16}$ & $2.01^{+0.05}_{-0.11}$  & $1.89^{+1.27}_{-1.25}$ & 147/62 \\
180325A & $1.10^{+0.03}_{-0.03}$  & $1.05^{+0.01}_{-0.01}$ & $0.15^{+0.16}_{-0.10}$  & 189/123 & $1.49^{+0.03}_{-0.03}$ & $1.31^{+0.01}_{-0.01}$  & $0.23^{+0.24}_{-0.16}$ & 190/123 \\
180329B & $0.46^{+0.03}_{-0.05}$  & $1.03^{+0.02}_{-0.04}$ & $0.23^{+0.17}_{-0.15}$  & 43/49   & $0.67^{+0.04}_{-0.05}$ & $1.37^{+0.03}_{-0.06}$  & $0.41^{+0.31}_{-0.26}$ & 44/49 \\
180411A & $0.41^{+0.05}_{-0.06}$  & $1.04^{+0.06}_{-0.07}$ & $0.71^{+0.05}_{-0.08}$  & 95/96   & $0.59^{+0.06}_{-0.06}$ & $1.39^{+0.08}_{-0.08}$  & $1.27^{+0.08}_{-0.14}$ & 96/96 \\
180626A & $0.31^{+0.05}_{-0.05}$  & $1.10^{+0.08}_{-0.08}$ & $1.03^{+0.09}_{-0.09}$  & 58/76   & $0.51^{+0.08}_{-0.07}$ & $1.67^{+0.14}_{-0.13}$  & $2.40^{+0.20}_{-0.22}$ & 59/76 \\
180706A & $0.19^{+0.10}_{-0.08}$  & $0.93^{+0.18}_{-0.16}$ & $0.65^{+0.15}_{-0.16}$  & 26/36   & $0.48^{+0.23}_{-0.18}$ & $2.01^{+0.44}_{-0.44}$  & $3.13^{+0.77}_{-0.96}$ & 25/36 \\
190106A & $0.09^{+0.02}_{-0.01}$  & $0.70^{+0.02}_{-0.03}$ & $0.30^{+0.01}_{-0.01}$  & 100/94  & $0.27^{+0.02}_{-0.02}$ & $1.11^{+0.04}_{-0.04}$  & $0.74^{+0.03}_{-0.02}$ & 99/94 \\
190114A & $0.47^{+0.06}_{-0.07}$  & $1.03^{+0.05}_{-0.07}$ & $0.47^{+0.13}_{-0.23}$  & 81/72   & $0.83^{+0.07}_{-0.10}$ & $1.61^{+0.08}_{-0.11}$  & $1.12^{+0.35}_{-0.60}$ & 80/72 \\
190211A & $0.86^{+0.15}_{-0.14}$  & $1.34^{+0.12}_{-0.12}$ & $2.52^{+0.16}_{-0.16}$  & 93/74   & $1.57^{+0.30}_{-0.26}$ & $2.33^{+0.23}_{-0.21}$  & $7.52^{+0.48}_{-0.48}$ & 93/74 \\
190219A & $0.15^{+0.06}_{-0.07}$  & $1.05^{+0.17}_{-0.20}$ & $0.23^{+0.05}_{-0.07}$  & 32/24   & $0.35^{+0.15}_{-0.14}$ & $2.27^{+0.43}_{-0.51}$  & $1.14^{+0.25}_{-0.38}$ & 32/24 \\
190701A & $0.75^{+0.14}_{-0.19}$  & $1.84^{+0.16}_{-0.28}$ & $1.28^{+0.41}_{-0.74}$  & 6/11    & $1.78^{+0.32}_{-0.48}$ & $4.10^{+0.34}_{-0.66}$  & $6.17^{+2.06}_{-3.74}$ & 7/11 \\
190821A & $0.28^{+0.07}_{-0.10}$  & $0.77^{+0.06}_{-0.07}$ & $0.35^{+0.06}_{-0.15}$  & 29/25   & $0.94^{+0.11}_{-0.17}$ & $1.71^{+0.11}_{-0.18}$  & $1.58^{+0.39}_{-0.89}$ & 29/25 \\
190828B & $0.39^{+0.08}_{-0.06}$  & $1.00^{+0.07}_{-0.06}$ & $1.09^{+0.07}_{-0.07}$  & 104/72  & $0.67^{+0.08}_{-0.08}$ & $1.52^{+0.10}_{-0.09}$  & $2.53^{+0.16}_{-0.16}$ & 103/72 \\
191101A & $0.11^{+0.04}_{-0.04}$  & $1.09^{+0.18}_{-0.16}$ & $0.35^{+0.08}_{-0.08}$  & 87/65   & $0.15^{+0.06}_{-0.05}$ & $1.46^{+0.25}_{-0.24}$  & $0.67^{+0.16}_{-0.16}$ & 86/65 \\
191123A & $0.38^{+0.04}_{-0.07}$  & $1.12^{+0.05}_{-0.09}$ & $0.27^{+0.14}_{-0.17}$  & 28/40   & $0.95^{+0.10}_{-0.14}$ & $2.49^{+0.10}_{-0.17}$  & $1.26^{+0.73}_{-0.82}$ & 28/40 \\
200713A & $0.21^{+0.04}_{-0.05}$  & $1.00^{+0.07}_{-0.11}$ & $0.24^{+0.05}_{-0.12}$  & 44/37   & $0.54^{+0.08}_{-0.10}$ & $2.22^{+0.15}_{-0.24}$  & $1.12^{+0.29}_{-0.63}$ & 43/37 \\
200906A & $0.36^{+0.16}_{-0.13}$  & $1.25^{+0.25}_{-0.23}$ & $1.17^{+0.21}_{-0.25}$  & 26/16   & $0.85^{+0.37}_{-0.29}$ & $2.75^{+0.57}_{-0.49}$  & $5.73^{+1.13}_{-1.28}$ & 25/16 \\
200925B & $0.46^{+0.05}_{-0.07}$  & $1.16^{+0.06}_{-0.09}$ & $0.49^{+0.21}_{-0.31}$  & 39/25   & $1.15^{+0.12}_{-0.20}$ & $2.58^{+0.12}_{-0.23}$  & $2.37^{+1.08}_{-1.47}$ & 38/25 \\
201209A & $0.17^{+0.02}_{-0.02}$  & $0.94^{+0.05}_{-0.04}$ & $0.53^{+0.03}_{-0.03}$  & 123/132 & $0.41^{+0.04}_{-0.04}$ & $1.86^{+0.09}_{-0.09}$  & $2.12^{+0.12}_{-0.12}$ & 122/132 \\
201229A & $0.18^{+0.06}_{-0.05}$  & $1.46^{+0.22}_{-0.21}$ & $1.49^{+0.38}_{-0.34}$  & 45/48   & $0.29^{+0.09}_{-0.09}$ & $2.30^{+0.33}_{-0.37}$  & $3.74^{+0.86}_{-0.99}$ & 45/48 \\
210209A & $0.27^{+0.07}_{-0.06}$  & $0.99^{+0.10}_{-0.09}$ & $0.83^{+0.06}_{-0.07}$  & 59/63   & $0.44^{+0.08}_{-0.08}$ & $1.38^{+0.15}_{-0.14}$  & $1.66^{+0.12}_{-0.15}$ & 58/63 \\
210210A & $0.77^{+0.08}_{-0.07}$  & $1.22^{+0.07}_{-0.06}$ & $1.67^{+0.15}_{-0.22}$  & 88/78   & $1.28^{+0.12}_{-0.11}$ & $1.93^{+0.11}_{-0.10}$  & $4.15^{+0.40}_{-0.60}$ & 88/78 \\
210222B & $0.90^{+0.11}_{-0.14}$  & $0.99^{+0.04}_{-0.07}$ & $0.67^{+0.33}_{-0.43}$  & 63/47   & $1.53^{+0.16}_{-0.22}$ & $1.49^{+0.06}_{-0.12}$  & $1.60^{+0.76}_{-1.07}$ & 64/47 \\
210514A & $0.97^{+0.02}_{-0.02}$  & $1.31^{+0.01}_{-0.01}$ & $0.20^{+0.20}_{-0.13}$  & 890/384 & $2.11^{+0.04}_{-0.04}$ & $2.60^{+0.02}_{-0.02}$  & $0.70^{+0.79}_{-0.49}$ & 891/384 \\
210610A & $0.26^{+0.10}_{-0.06}$  & $0.82^{+0.08}_{-0.07}$ & $0.95^{+0.11}_{-0.11}$  & 34/35   & $0.54^{+0.13}_{-0.11}$ & $1.25^{+0.14}_{-0.13}$  & $2.31^{+0.30}_{-0.32}$ & 33/35 \\
211129A & $0.40^{+0.05}_{-0.06}$  & $1.09^{+0.07}_{-0.08}$ & $0.48^{+0.10}_{-0.22}$  & 54/54   & $0.68^{+0.07}_{-0.07}$ & $1.71^{+0.11}_{-0.12}$  & $1.20^{+0.25}_{-0.54}$ & 55/54 \\
220403B & $0.23^{+0.09}_{-0.07}$  & $0.96^{+0.14}_{-0.11}$ & $0.44^{+0.05}_{-0.06}$  & 71/38   & $0.59^{+0.17}_{-0.13}$ & $2.10^{+0.29}_{-0.27}$  & $2.20^{+0.24}_{-0.32}$ & 70/38 \\
220408A & $0.80^{+0.16}_{-0.15}$  & $1.17^{+0.12}_{-0.12}$ & $2.29^{+0.24}_{-0.23}$  & 18/18   & $1.34^{+0.24}_{-0.21}$ & $1.84^{+0.20}_{-0.19}$  & $5.73^{+0.58}_{-0.60}$ & 17/18 \\
220518A & $1.09^{+0.18}_{-0.19}$  & $1.38^{+0.11}_{-0.13}$ & $1.73^{+0.37}_{-0.91}$  & 39/32   & $2.78^{+0.31}_{-0.42}$ & $3.18^{+0.18}_{-0.28}$  & $7.55^{+1.88}_{-4.21}$ & 40/32 \\
220611A & $0.10^{+0.01}_{-0.01}$  & $0.97^{+0.03}_{-0.04}$ & $0.05^{+0.03}_{-0.02}$  & 104/49  & $0.23^{+0.01}_{-0.01}$ & $1.92^{+0.05}_{-0.06}$  & $0.15^{+0.13}_{-0.10}$ & 104/49 \\
220813A & $0.18^{+0.11}_{-0.08}$  & $0.94^{+0.20}_{-0.18}$ & $1.25^{+0.48}_{-0.37}$  & 41/36   & $0.31^{+0.16}_{-0.12}$ & $1.41^{+0.34}_{-0.29}$  & $2.89^{+1.20}_{-0.96}$ & 40/36 \\
221024A & $0.43^{+0.02}_{-0.02}$  & $1.15^{+0.02}_{-0.02}$ & $0.10^{+0.10}_{-0.07}$  & 63/33   & $0.72^{+0.03}_{-0.03}$ & $1.82^{+0.04}_{-0.04}$  & $0.25^{+0.26}_{-0.17}$ & 64/33 \\
230325A & $0.13^{+0.06}_{-0.05}$  & $1.30^{+0.28}_{-0.28}$ & $0.51^{+0.11}_{-0.13}$  & 21/17   & $0.28^{+0.14}_{-0.11}$ & $2.59^{+0.60}_{-0.56}$  & $2.03^{+0.42}_{-0.55}$ & 20/17 \\
230328B & $0.30^{+0.03}_{-0.03}$  & $0.92^{+0.04}_{-0.04}$ & $1.08^{+0.04}_{-0.05}$  & 155/124 & $0.45^{+0.04}_{-0.04}$ & $1.19^{+0.06}_{-0.06}$  & $1.79^{+0.08}_{-0.08}$ & 154/124 \\
230414B & $0.13^{+0.01}_{-0.01}$  & $0.86^{+0.02}_{-0.02}$ & $0.04^{+0.03}_{-0.02}$  & 77/24   & $0.18^{+0.02}_{-0.01}$ & $1.01^{+0.03}_{-0.03}$  & $0.06^{+0.05}_{-0.03}$ & 79/24 \\
230826A & $1.13^{+0.25}_{-0.22}$  & $1.46^{+0.17}_{-0.17}$ & $2.65^{+0.32}_{-0.97}$  & 40/25   & $3.35^{+0.20}_{-0.22}$ & $3.68^{+0.13}_{-0.13}$  & $6.60^{+2.59}_{-4.21}$ & 44/25 \\
231205B & $0.42^{+0.03}_{-0.04}$  & $1.06^{+0.04}_{-0.04}$ & $0.57^{+0.06}_{-0.09}$  & 100/106 & $0.58^{+0.04}_{-0.04}$ & $1.37^{+0.05}_{-0.05}$  & $0.93^{+0.10}_{-0.16}$ & 101/106 \\
\enddata
\tablenotetext{a}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.1$.}
\tablenotetext{b}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.5$.}
\end{deluxetable}

%%%%%%%%%%%%%%%Table6-Part1%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The derived magnetar physical parameters for our LGRB sample in the SLy EoS with $M_{b}=2.0~M_{\odot}$. \label{table-6}}
\tablenum{6}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
050822  & $0.04^{+0.01}_{-0.01}$  & $0.87^{+0.09}_{-0.07}$ & $0.60^{+0.11}_{-0.09}$  & 99/92   & $0.09^{+0.03}_{-0.02}$ & $1.30^{+0.16}_{-0.15}$  & $1.38^{+0.29}_{-0.26}$ & 97/92 \\
050922B & $0.04^{+0.01}_{-0.01}$  & $0.80^{+0.03}_{-0.05}$ & $0.05^{+0.02}_{-0.03}$  & 20/16   & $0.08^{+0.01}_{-0.01}$ & $1.10^{+0.04}_{-0.06}$  & $0.09^{+0.06}_{-0.05}$ & 20/16 \\
051109B & $0.87^{+0.21}_{-0.17}$  & $2.07^{+0.26}_{-0.23}$ & $3.93^{+0.56}_{-1.08}$  & 20/19   & $2.73^{+0.22}_{-0.20}$ & $5.40^{+0.17}_{-0.17}$  & $5.49^{+3.23}_{-3.77}$ & 25/19 \\
060109  & $0.48^{+0.02}_{-0.02}$  & $1.42^{+0.03}_{-0.03}$ & $0.24^{+0.22}_{-0.16}$  & 88/48   & $1.16^{+0.05}_{-0.05}$ & $3.12^{+0.06}_{-0.06}$  & $1.12^{+1.05}_{-0.76}$ & 89/48 \\
060428A & $0.07^{+0.02}_{-0.02}$  & $1.00^{+0.09}_{-0.09}$ & $0.70^{+0.06}_{-0.05}$  & 199/127 & $0.17^{+0.02}_{-0.02}$ & $1.73^{+0.11}_{-0.11}$  & $1.85^{+0.11}_{-0.11}$ & 205/127 \\
060510A & $0.16^{+0.02}_{-0.01}$  & $0.92^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$  & 155/163 & $0.42^{+0.03}_{-0.03}$ & $1.45^{+0.04}_{-0.04}$  & $2.08^{+0.06}_{-0.06}$ & 154/163 \\
060714  & $0.15^{+0.03}_{-0.02}$  & $0.88^{+0.07}_{-0.07}$ & $1.05^{+0.09}_{-0.08}$  & 59/44   & $0.37^{+0.07}_{-0.06}$ & $1.35^{+0.12}_{-0.11}$  & $2.57^{+0.21}_{-0.21}$ & 57/44 \\
060729  & $0.05^{+0.01}_{-0.01}$  & $0.87^{+0.02}_{-0.02}$ & $0.16^{+0.01}_{-0.01}$  & 918/651 & $0.08^{+0.01}_{-0.01}$ & $1.10^{+0.02}_{-0.02}$  & $0.26^{+0.01}_{-0.01}$ & 917/651 \\
060805A & $1.87^{+0.18}_{-0.18}$  & $3.46^{+0.16}_{-0.19}$ & $4.83^{+3.22}_{-3.29}$  & 13/9    & $4.40^{+0.35}_{-0.31}$ & $7.93^{+0.32}_{-0.28}$  & $4.84^{+3.54}_{-3.31}$ & 12/9 \\
060807  & $0.20^{+0.01}_{-0.01}$  & $0.95^{+0.01}_{-0.01}$ & $0.06^{+0.06}_{-0.04}$  & 145/82  & $0.69^{+0.02}_{-0.02}$ & $2.05^{+0.03}_{-0.03}$  & $0.26^{+0.26}_{-0.17}$ & 160/82 \\
061121  & $0.14^{+0.01}_{-0.01}$  & $0.72^{+0.02}_{-0.01}$ & $0.74^{+0.02}_{-0.02}$  & 268/290 & $0.30^{+0.02}_{-0.02}$ & $1.12^{+0.03}_{-0.02}$  & $1.84^{+0.05}_{-0.05}$ & 265/290 \\
061222A & $0.10^{+0.01}_{-0.01}$  & $0.58^{+0.01}_{-0.01}$ & $0.50^{+0.01}_{-0.01}$  & 371/320 & $0.12^{+0.01}_{-0.01}$ & $0.73^{+0.02}_{-0.02}$  & $0.80^{+0.02}_{-0.02}$ & 374/320 \\
070103  & $1.16^{+0.09}_{-0.12}$  & $1.91^{+0.08}_{-0.12}$ & $2.40^{+1.12}_{-1.47}$  & 35/26   & $2.94^{+0.15}_{-0.14}$ & $4.37^{+0.11}_{-0.11}$  & $5.43^{+3.20}_{-3.58}$ & 34/26 \\
070129  & $0.04^{+0.01}_{-0.01}$  & $0.53^{+0.03}_{-0.02}$ & $0.13^{+0.01}_{-0.01}$  & 75/79   & $0.05^{+0.01}_{-0.01}$ & $0.69^{+0.05}_{-0.05}$  & $0.23^{+0.02}_{-0.02}$ & 74/79 \\
070306  & $0.07^{+0.01}_{-0.01}$  & $0.54^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$  & 213/117 & $0.10^{+0.01}_{-0.01}$ & $0.79^{+0.01}_{-0.01}$  & $0.03^{+0.02}_{-0.01}$ & 202/117 \\
070328  & $0.53^{+0.01}_{-0.01}$  & $0.91^{+0.02}_{-0.02}$ & $1.63^{+0.06}_{-0.07}$  & 697/515 & $0.98^{+0.04}_{-0.04}$ & $1.14^{+0.02}_{-0.02}$  & $2.49^{+0.12}_{-0.13}$ & 695/515 \\
070521  & $0.26^{+0.01}_{-0.01}$  & $0.70^{+0.03}_{-0.02}$ & $0.55^{+0.04}_{-0.06}$  & 96/75   & $1.01^{+0.06}_{-0.06}$ & $1.58^{+0.05}_{-0.06}$  & $1.83^{+0.53}_{-0.85}$ & 97/75 \\
070802  & $0.12^{+0.03}_{-0.03}$  & $0.82^{+0.09}_{-0.12}$ & $0.29^{+0.07}_{-0.13}$  & 11/8    & $0.30^{+0.07}_{-0.09}$ & $1.28^{+0.12}_{-0.17}$  & $0.67^{+0.19}_{-0.35}$ & 11/8 \\
080229A & $0.15^{+0.01}_{-0.01}$  & $0.87^{+0.03}_{-0.03}$ & $1.04^{+0.05}_{-0.05}$  & 243/186 & $0.26^{+0.03}_{-0.02}$ & $1.09^{+0.04}_{-0.03}$  & $1.66^{+0.08}_{-0.07}$ & 237/186 \\
080310  & $0.16^{+0.01}_{-0.01}$  & $0.84^{+0.02}_{-0.04}$ & $0.17^{+0.09}_{-0.10}$  & 70/67   & $0.26^{+0.02}_{-0.03}$ & $1.05^{+0.02}_{-0.04}$  & $0.21^{+0.15}_{-0.14}$ & 69/67 \\
080723A & $0.17^{+0.06}_{-0.05}$  & $1.03^{+0.10}_{-0.09}$ & $1.14^{+0.15}_{-0.14}$  & 46/32   & $0.33^{+0.07}_{-0.06}$ & $1.54^{+0.16}_{-0.15}$  & $2.63^{+0.35}_{-0.33}$ & 46/32 \\
080905B & $0.22^{+0.01}_{-0.01}$  & $0.83^{+0.03}_{-0.03}$ & $0.48^{+0.07}_{-0.11}$  & 174/88  & $0.40^{+0.04}_{-0.04}$ & $1.08^{+0.04}_{-0.04}$  & $0.66^{+0.18}_{-0.30}$ & 173/88 \\
090205  & $0.18^{+0.02}_{-0.02}$  & $0.72^{+0.05}_{-0.05}$ & $0.29^{+0.07}_{-0.13}$  & 29/29   & $0.24^{+0.05}_{-0.03}$ & $0.93^{+0.04}_{-0.06}$  & $0.37^{+0.16}_{-0.22}$ & 28/29 \\
090404  & $0.08^{+0.01}_{-0.01}$  & $0.87^{+0.05}_{-0.05}$ & $0.39^{+0.02}_{-0.02}$  & 197/107 & $0.14^{+0.02}_{-0.02}$ & $1.09^{+0.07}_{-0.06}$  & $0.64^{+0.03}_{-0.03}$ & 196/107 \\
090407  & $0.08^{+0.02}_{-0.01}$  & $0.91^{+0.06}_{-0.05}$ & $0.18^{+0.03}_{-0.06}$  & 124/108 & $0.30^{+0.02}_{-0.03}$ & $2.04^{+0.08}_{-0.11}$  & $0.64^{+0.24}_{-0.39}$ & 125/108 \\
090418A & $0.39^{+0.11}_{-0.07}$  & $0.96^{+0.06}_{-0.06}$ & $1.05^{+0.12}_{-0.26}$  & 84/95   & $0.80^{+0.10}_{-0.08}$ & $1.35^{+0.08}_{-0.08}$  & $2.02^{+0.27}_{-0.50}$ & 83/95 \\
090728  & $1.01^{+0.06}_{-0.06}$  & $1.38^{+0.03}_{-0.04}$ & $0.79^{+0.65}_{-0.53}$  & 36/29   & $2.52^{+0.13}_{-0.13}$ & $3.04^{+0.07}_{-0.08}$  & $3.42^{+3.00}_{-2.37}$ & 37/29 \\
090813  & $0.37^{+0.01}_{-0.01}$  & $0.81^{+0.02}_{-0.02}$ & $2.09^{+0.06}_{-0.05}$  & 380/278 & $0.57^{+0.05}_{-0.04}$ & $1.02^{+0.03}_{-0.03}$  & $3.45^{+0.09}_{-0.09}$ & 371/278 \\
091029  & $0.04^{+0.01}_{-0.01}$  & $0.51^{+0.01}_{-0.01}$ & $0.17^{+0.01}_{-0.01}$  & 147/118 & $0.06^{+0.01}_{-0.01}$ & $0.80^{+0.05}_{-0.05}$  & $0.45^{+0.04}_{-0.04}$ & 146/118 \\
091208B & $0.15^{+0.02}_{-0.02}$  & $0.80^{+0.07}_{-0.06}$ & $1.96^{+0.23}_{-0.23}$  & 79/59   & $0.19^{+0.07}_{-0.04}$ & $0.95^{+0.08}_{-0.07}$  & $2.78^{+0.33}_{-0.29}$ & 77/59 \\
100316B & $0.82^{+0.14}_{-0.10}$  & $1.55^{+0.11}_{-0.08}$ & $0.48^{+0.36}_{-0.32}$  & 10/8    & $2.01^{+0.30}_{-0.23}$ & $3.44^{+0.23}_{-0.19}$  & $0.52^{+0.31}_{-0.35}$ & 10/8 \\
100615A & $0.06^{+0.01}_{-0.01}$  & $0.62^{+0.06}_{-0.06}$ & $0.30^{+0.03}_{-0.04}$  & 65/80   & $0.08^{+0.01}_{-0.01}$ & $0.84^{+0.08}_{-0.08}$  & $0.59^{+0.07}_{-0.07}$ & 64/80 \\
100727A & $0.12^{+0.04}_{-0.05}$  & $1.00^{+0.08}_{-0.17}$ & $0.21^{+0.05}_{-0.11}$  & 61/49   & $0.34^{+0.08}_{-0.11}$ & $2.09^{+0.22}_{-0.37}$  & $0.97^{+0.25}_{-0.50}$ & 61/49 \\
101024A & $0.20^{+0.02}_{-0.02}$  & $0.57^{+0.04}_{-0.04}$ & $0.74^{+0.04}_{-0.04}$  & 64/52   & $0.68^{+0.11}_{-0.11}$ & $1.25^{+0.09}_{-0.09}$  & $3.65^{+0.19}_{-0.20}$ & 63/52 \\
110213A & $0.27^{+0.01}_{-0.01}$  & $0.73^{+0.01}_{-0.01}$ & $0.05^{+0.04}_{-0.03}$  & 284/253 & $0.44^{+0.01}_{-0.01}$ & $1.00^{+0.01}_{-0.01}$  & $0.09^{+0.08}_{-0.05}$ & 318/253 \\
110402A & $1.43^{+0.11}_{-0.11}$  & $2.59^{+0.09}_{-0.10}$ & $1.76^{+1.75}_{-1.24}$  & 23/15   & $3.39^{+0.23}_{-0.21}$ & $5.83^{+0.18}_{-0.18}$  & $4.65^{+3.65}_{-3.18}$ & 23/15 \\
110420A & $0.10^{+0.01}_{-0.01}$  & $0.67^{+0.04}_{-0.04}$ & $0.67^{+0.05}_{-0.06}$  & 237/169 & $0.16^{+0.04}_{-0.03}$ & $0.97^{+0.05}_{-0.05}$  & $1.48^{+0.11}_{-0.10}$ & 230/169 \\
111008A & $0.08^{+0.01}_{-0.01}$  & $0.52^{+0.02}_{-0.01}$ & $0.25^{+0.01}_{-0.01}$  & 150/134 & $0.09^{+0.01}_{-0.01}$ & $0.61^{+0.02}_{-0.02}$  & $0.34^{+0.01}_{-0.01}$ & 149/134 \\
111228A & $0.08^{+0.01}_{-0.01}$  & $0.82^{+0.04}_{-0.04}$ & $0.74^{+0.04}_{-0.04}$  & 187/142 & $0.16^{+0.02}_{-0.02}$ & $1.12^{+0.06}_{-0.06}$  & $1.43^{+0.09}_{-0.09}$ & 182/142 \\
120116A & $0.16^{+0.09}_{-0.04}$  & $0.96^{+0.12}_{-0.11}$ & $1.01^{+0.12}_{-0.15}$  & 29/32   & $0.43^{+0.13}_{-0.11}$ & $1.67^{+0.25}_{-0.22}$  & $3.20^{+0.46}_{-0.54}$ & 28/32 \\
120324A & $0.14^{+0.01}_{-0.01}$  & $0.88^{+0.05}_{-0.05}$ & $0.80^{+0.03}_{-0.04}$  & 173/140 & $0.25^{+0.04}_{-0.04}$ & $1.12^{+0.07}_{-0.07}$  & $1.31^{+0.05}_{-0.06}$ & 172/140 \\
120404A & $0.31^{+0.01}_{-0.01}$  & $0.82^{+0.02}_{-0.03}$ & $0.21^{+0.17}_{-0.14}$  & 41/34   & $0.49^{+0.03}_{-0.04}$ & $1.03^{+0.02}_{-0.02}$  & $0.28^{+0.28}_{-0.19}$ & 43/34 \\
121217A & $0.18^{+0.03}_{-0.03}$  & $1.11^{+0.07}_{-0.06}$ & $0.62^{+0.03}_{-0.04}$  & 122/118 & $0.37^{+0.03}_{-0.03}$ & $1.91^{+0.12}_{-0.11}$  & $1.84^{+0.09}_{-0.12}$ & 121/118 \\
130315A & $0.29^{+0.05}_{-0.06}$  & $1.62^{+0.11}_{-0.16}$ & $0.45^{+0.26}_{-0.29}$  & 7/10    & $0.70^{+0.11}_{-0.12}$ & $3.57^{+0.22}_{-0.33}$  & $2.14^{+1.30}_{-1.42}$ & 8/10 \\
130327A & $0.29^{+0.05}_{-0.07}$  & $1.89^{+0.14}_{-0.27}$ & $0.69^{+0.25}_{-0.42}$  & 10/11   & $0.71^{+0.12}_{-0.18}$ & $4.20^{+0.32}_{-0.61}$  & $3.40^{+1.26}_{-2.16}$ & 10/11 \\
130725B & $0.15^{+0.08}_{-0.03}$  & $0.89^{+0.12}_{-0.12}$ & $2.03^{+0.45}_{-0.44}$  & 81/50   & $0.28^{+0.09}_{-0.08}$ & $1.17^{+0.14}_{-0.13}$  & $3.46^{+0.64}_{-0.56}$ & 80/50 \\
131105A & $0.06^{+0.02}_{-0.01}$  & $0.62^{+0.08}_{-0.07}$ & $0.64^{+0.17}_{-0.12}$  & 80/52   & $0.13^{+0.08}_{-0.06}$ & $1.03^{+0.20}_{-0.18}$  & $1.86^{+0.61}_{-0.49}$ & 81/52 \\
140114A & $0.25^{+0.04}_{-0.06}$  & $1.42^{+0.09}_{-0.17}$ & $0.45^{+0.16}_{-0.27}$  & 34/32   & $0.63^{+0.09}_{-0.15}$ & $3.14^{+0.18}_{-0.39}$  & $2.04^{+0.92}_{-1.32}$ & 35/32 \\
140518A & $0.28^{+0.01}_{-0.01}$  & $0.70^{+0.02}_{-0.02}$ & $0.13^{+0.13}_{-0.09}$  & 41/31   & $0.31^{+0.01}_{-0.01}$ & $0.81^{+0.02}_{-0.02}$  & $0.18^{+0.17}_{-0.12}$ & 40/31 \\
140916A & $0.11^{+0.01}_{-0.01}$  & $0.97^{+0.01}_{-0.01}$ & $0.04^{+0.03}_{-0.02}$  & 262/127 & $0.25^{+0.01}_{-0.01}$ & $1.50^{+0.02}_{-0.02}$  & $0.07^{+0.07}_{-0.04}$ & 277/127 \\
141017A & $0.16^{+0.05}_{-0.02}$  & $0.90^{+0.07}_{-0.06}$ & $1.14^{+0.11}_{-0.11}$  & 107/83  & $0.36^{+0.07}_{-0.06}$ & $1.34^{+0.11}_{-0.11}$  & $2.58^{+0.25}_{-0.26}$ & 106/83 \\
141031A & $0.08^{+0.02}_{-0.03}$  & $0.99^{+0.07}_{-0.13}$ & $0.15^{+0.04}_{-0.08}$  & 30/25   & $0.13^{+0.02}_{-0.04}$ & $1.26^{+0.09}_{-0.15}$  & $0.24^{+0.07}_{-0.14}$ & 29/25 \\
150323A & $0.43^{+0.21}_{-0.15}$  & $2.12^{+0.51}_{-0.45}$ & $2.72^{+0.60}_{-0.68}$  & 26/16   & $0.75^{+0.37}_{-0.25}$ & $3.52^{+1.01}_{-0.75}$  & $7.85^{+1.33}_{-1.82}$ & 27/16 \\
150428B & $0.06^{+0.03}_{-0.02}$  & $0.84^{+0.12}_{-0.13}$ & $0.17^{+0.04}_{-0.05}$  & 37/25   & $0.24^{+0.06}_{-0.07}$ & $1.88^{+0.22}_{-0.30}$  & $0.78^{+0.21}_{-0.34}$ & 36/25 \\
150626A & $0.20^{+0.04}_{-0.06}$  & $1.19^{+0.07}_{-0.14}$ & $0.29^{+0.11}_{-0.19}$  & 15/27   & $0.51^{+0.09}_{-0.15}$ & $2.55^{+0.18}_{-0.39}$  & $1.44^{+0.52}_{-0.87}$ & 15/27 \\
150910A & $0.35^{+0.01}_{-0.01}$  & $0.91^{+0.01}_{-0.01}$ & $0.08^{+0.07}_{-0.05}$  & 478/248 & $0.88^{+0.02}_{-0.02}$ & $1.39^{+0.01}_{-0.01}$  & $0.17^{+0.18}_{-0.11}$ & 499/248 \\
151027A & $0.24^{+0.01}_{-0.01}$  & $0.84^{+0.01}_{-0.01}$ & $0.06^{+0.06}_{-0.04}$  & 524/445 & $0.47^{+0.01}_{-0.01}$ & $1.15^{+0.01}_{-0.01}$  & $0.10^{+0.10}_{-0.07}$ & 549/445 \\
160227A & $0.04^{+0.01}_{-0.01}$  & $0.62^{+0.03}_{-0.03}$ & $0.19^{+0.01}_{-0.01}$  & 144/97  & $0.06^{+0.01}_{-0.01}$ & $0.82^{+0.05}_{-0.04}$  & $0.34^{+0.02}_{-0.02}$ & 144/97 \\
160327A & $0.73^{+0.05}_{-0.06}$  & $1.49^{+0.04}_{-0.06}$ & $0.72^{+0.58}_{-0.47}$  & 50/29   & $1.77^{+0.11}_{-0.15}$ & $3.26^{+0.10}_{-0.14}$  & $3.63^{+2.86}_{-2.50}$ & 50/29 \\
160412A & $0.13^{+0.04}_{-0.04}$  & $1.20^{+0.12}_{-0.17}$ & $0.29^{+0.07}_{-0.15}$  & 19/17   & $0.32^{+0.08}_{-0.10}$ & $2.57^{+0.31}_{-0.47}$  & $1.40^{+0.32}_{-0.59}$ & 18/17 \\
160504A & $0.27^{+0.03}_{-0.06}$  & $1.18^{+0.05}_{-0.10}$ & $0.35^{+0.17}_{-0.22}$  & 30/48   & $0.68^{+0.07}_{-0.11}$ & $2.56^{+0.12}_{-0.21}$  & $1.83^{+0.73}_{-1.14}$ & 29/48 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%Table6-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{--- continued \label{table-6}}
\tablenum{6}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
160630A & $0.21^{+0.12}_{-0.05}$  & $0.95^{+0.12}_{-0.11}$ & $1.68^{+0.22}_{-0.25}$  & 91/66   & $0.34^{+0.12}_{-0.10}$ & $1.16^{+0.15}_{-0.13}$  & $2.63^{+0.42}_{-0.39}$ & 89/66 \\
170113A & $0.11^{+0.01}_{-0.01}$  & $0.64^{+0.04}_{-0.04}$ & $0.74^{+0.06}_{-0.06}$  & 162/139 & $0.15^{+0.02}_{-0.01}$ & $0.87^{+0.06}_{-0.05}$  & $1.48^{+0.12}_{-0.11}$ & 159/139 \\
170202A & $0.12^{+0.03}_{-0.02}$  & $0.68^{+0.08}_{-0.08}$ & $0.54^{+0.06}_{-0.07}$  & 57/39   & $0.23^{+0.09}_{-0.08}$ & $1.01^{+0.11}_{-0.09}$  & $1.12^{+0.09}_{-0.09}$ & 58/39 \\
170607A & $0.04^{+0.01}_{-0.01}$  & $0.89^{+0.09}_{-0.07}$ & $0.56^{+0.09}_{-0.08}$  & 144/148 & $0.07^{+0.02}_{-0.02}$ & $1.10^{+0.12}_{-0.11}$  & $0.87^{+0.16}_{-0.14}$ & 143/148 \\
170711A & $0.07^{+0.08}_{-0.02}$  & $0.91^{+0.21}_{-0.16}$ & $0.86^{+0.35}_{-0.28}$  & 48/40   & $0.18^{+0.11}_{-0.10}$ & $1.39^{+0.35}_{-0.35}$  & $2.05^{+0.97}_{-0.84}$ & 50/40 \\
170906A & $0.58^{+0.01}_{-0.01}$  & $0.78^{+0.01}_{-0.01}$ & $0.15^{+0.14}_{-0.10}$  & 211/199 & $1.22^{+0.03}_{-0.03}$ & $1.12^{+0.01}_{-0.01}$  & $0.28^{+0.31}_{-0.18}$ & 236/199 \\
171102B & $0.23^{+0.03}_{-0.03}$  & $0.79^{+0.06}_{-0.07}$ & $0.42^{+0.09}_{-0.20}$  & 27/33   & $0.63^{+0.06}_{-0.09}$ & $1.36^{+0.05}_{-0.10}$  & $0.87^{+0.45}_{-0.56}$ & 26/33 \\
180314B & $0.35^{+0.01}_{-0.02}$  & $0.81^{+0.02}_{-0.03}$ & $0.30^{+0.20}_{-0.20}$  & 146/62  & $1.19^{+0.07}_{-0.11}$ & $1.68^{+0.04}_{-0.09}$  & $1.52^{+1.06}_{-1.04}$ & 147/62 \\
180325A & $0.49^{+0.01}_{-0.01}$  & $0.89^{+0.01}_{-0.01}$ & $0.13^{+0.13}_{-0.09}$  & 171/123 & $0.85^{+0.02}_{-0.02}$ & $1.10^{+0.01}_{-0.01}$  & $0.20^{+0.21}_{-0.14}$ & 178/123 \\
180329B & $0.21^{+0.01}_{-0.02}$  & $0.89^{+0.02}_{-0.05}$ & $0.25^{+0.13}_{-0.16}$  & 43/49   & $0.40^{+0.03}_{-0.05}$ & $1.16^{+0.03}_{-0.05}$  & $0.37^{+0.26}_{-0.25}$ & 44/49 \\
180411A & $0.18^{+0.02}_{-0.01}$  & $0.87^{+0.05}_{-0.04}$ & $0.61^{+0.03}_{-0.05}$  & 96/96   & $0.35^{+0.04}_{-0.05}$ & $1.15^{+0.07}_{-0.06}$  & $1.08^{+0.06}_{-0.10}$ & 96/96 \\
180626A & $0.14^{+0.05}_{-0.02}$  & $0.92^{+0.07}_{-0.07}$ & $0.86^{+0.07}_{-0.08}$  & 58/76   & $0.32^{+0.06}_{-0.05}$ & $1.37^{+0.12}_{-0.10}$  & $1.97^{+0.18}_{-0.18}$ & 58/76 \\
180706A & $0.09^{+0.03}_{-0.03}$  & $0.77^{+0.14}_{-0.12}$ & $0.53^{+0.11}_{-0.14}$  & 25/36   & $0.32^{+0.14}_{-0.13}$ & $1.66^{+0.35}_{-0.34}$  & $2.57^{+0.63}_{-0.75}$ & 26/36 \\
190106A & $0.07^{+0.01}_{-0.01}$  & $0.59^{+0.02}_{-0.02}$ & $0.25^{+0.01}_{-0.01}$  & 99/94   & $0.11^{+0.02}_{-0.01}$ & $0.92^{+0.04}_{-0.03}$  & $0.62^{+0.02}_{-0.02}$ & 99/94 \\
190114A & $0.21^{+0.02}_{-0.02}$  & $0.85^{+0.06}_{-0.06}$ & $0.48^{+0.06}_{-0.18}$  & 80/72   & $0.53^{+0.06}_{-0.07}$ & $1.34^{+0.07}_{-0.08}$  & $1.01^{+0.24}_{-0.54}$ & 81/72 \\
190211A & $0.52^{+0.11}_{-0.11}$  & $1.14^{+0.10}_{-0.09}$ & $2.12^{+0.12}_{-0.13}$  & 94/74   & $1.05^{+0.17}_{-0.16}$ & $1.94^{+0.17}_{-0.17}$  & $6.25^{+0.37}_{-0.40}$ & 93/74 \\
190219A & $0.06^{+0.06}_{-0.02}$  & $0.87^{+0.18}_{-0.20}$ & $0.19^{+0.05}_{-0.06}$  & 33/24   & $0.24^{+0.09}_{-0.09}$ & $1.89^{+0.36}_{-0.39}$  & $0.94^{+0.22}_{-0.30}$ & 32/24 \\
190701A & $0.51^{+0.10}_{-0.14}$  & $1.55^{+0.13}_{-0.20}$ & $1.05^{+0.37}_{-0.67}$  & 7/11    & $1.24^{+0.21}_{-0.34}$ & $3.42^{+0.25}_{-0.51}$  & $5.16^{+1.76}_{-3.18}$ & 8/11 \\
190821A & $0.17^{+0.02}_{-0.02}$  & $0.64^{+0.05}_{-0.06}$ & $0.34^{+0.03}_{-0.06}$  & 29/25   & $0.61^{+0.09}_{-0.12}$ & $1.43^{+0.10}_{-0.14}$  & $1.35^{+0.31}_{-0.67}$ & 28/25 \\
190828B & $0.18^{+0.02}_{-0.02}$  & $0.84^{+0.06}_{-0.06}$ & $0.90^{+0.07}_{-0.07}$  & 106/72  & $0.42^{+0.06}_{-0.06}$ & $1.26^{+0.08}_{-0.08}$  & $2.11^{+0.13}_{-0.13}$ & 104/72 \\
191101A & $0.04^{+0.04}_{-0.01}$  & $0.87^{+0.19}_{-0.16}$ & $0.27^{+0.09}_{-0.08}$  & 88/65   & $0.10^{+0.04}_{-0.03}$ & $1.26^{+0.21}_{-0.17}$  & $0.58^{+0.13}_{-0.11}$ & 87/65 \\
191123A & $0.20^{+0.04}_{-0.05}$  & $0.97^{+0.04}_{-0.08}$ & $0.23^{+0.13}_{-0.15}$  & 28/40   & $0.63^{+0.06}_{-0.09}$ & $2.08^{+0.08}_{-0.17}$  & $1.02^{+0.65}_{-0.68}$ & 28/40 \\
200713A & $0.10^{+0.01}_{-0.02}$  & $0.84^{+0.08}_{-0.09}$ & $0.22^{+0.03}_{-0.09}$  & 44/37   & $0.36^{+0.05}_{-0.07}$ & $1.84^{+0.14}_{-0.23}$  & $0.96^{+0.23}_{-0.54}$ & 43/37 \\
200906A & $0.20^{+0.12}_{-0.10}$  & $1.07^{+0.19}_{-0.18}$ & $0.99^{+0.18}_{-0.19}$  & 26/16   & $0.55^{+0.28}_{-0.18}$ & $2.27^{+0.49}_{-0.41}$  & $4.74^{+0.89}_{-1.07}$ & 25/16 \\
200925B & $0.24^{+0.04}_{-0.07}$  & $0.99^{+0.04}_{-0.07}$ & $0.39^{+0.18}_{-0.25}$  & 39/25   & $0.75^{+0.07}_{-0.11}$ & $2.14^{+0.10}_{-0.18}$  & $1.95^{+0.91}_{-1.24}$ & 38/25 \\
201209A & $0.08^{+0.01}_{-0.01}$  & $0.79^{+0.04}_{-0.04}$ & $0.44^{+0.03}_{-0.02}$  & 123/132 & $0.27^{+0.03}_{-0.03}$ & $1.54^{+0.08}_{-0.07}$  & $1.74^{+0.10}_{-0.09}$ & 122/132 \\
201229A & $0.11^{+0.04}_{-0.03}$  & $1.23^{+0.17}_{-0.15}$ & $1.28^{+0.27}_{-0.26}$  & 45/48   & $0.20^{+0.06}_{-0.05}$ & $1.92^{+0.26}_{-0.27}$  & $3.11^{+0.73}_{-0.72}$ & 44/48 \\
210209A & $0.13^{+0.02}_{-0.02}$  & $0.83^{+0.08}_{-0.07}$ & $0.70^{+0.05}_{-0.06}$  & 59/63   & $0.26^{+0.06}_{-0.06}$ & $1.16^{+0.12}_{-0.11}$  & $1.39^{+0.10}_{-0.11}$ & 59/63 \\
210210A & $0.39^{+0.06}_{-0.07}$  & $1.01^{+0.05}_{-0.05}$ & $1.42^{+0.11}_{-0.14}$  & 87/78   & $0.85^{+0.08}_{-0.08}$ & $1.60^{+0.09}_{-0.08}$  & $3.46^{+0.31}_{-0.43}$ & 88/78 \\
210222B & $0.43^{+0.04}_{-0.05}$  & $0.85^{+0.04}_{-0.07}$ & $0.67^{+0.24}_{-0.39}$  & 63/47   & $0.97^{+0.11}_{-0.16}$ & $1.25^{+0.05}_{-0.09}$  & $1.37^{+0.62}_{-0.89}$ & 64/47 \\
210514A & $0.57^{+0.01}_{-0.01}$  & $1.11^{+0.01}_{-0.01}$ & $0.16^{+0.17}_{-0.11}$  & 884/384 & $1.37^{+0.02}_{-0.02}$ & $2.16^{+0.02}_{-0.02}$  & $0.60^{+0.63}_{-0.41}$ & 885/384 \\
210610A & $0.14^{+0.03}_{-0.02}$  & $0.67^{+0.07}_{-0.06}$ & $0.75^{+0.10}_{-0.09}$  & 33/35   & $0.31^{+0.09}_{-0.11}$ & $1.07^{+0.10}_{-0.11}$  & $1.96^{+0.24}_{-0.25}$ & 34/35 \\
211129A & $0.17^{+0.05}_{-0.02}$  & $0.91^{+0.07}_{-0.06}$ & $0.45^{+0.06}_{-0.15}$  & 55/54   & $0.44^{+0.05}_{-0.06}$ & $1.42^{+0.10}_{-0.10}$  & $1.03^{+0.20}_{-0.42}$ & 55/54 \\
220403B & $0.11^{+0.02}_{-0.02}$  & $0.80^{+0.10}_{-0.09}$ & $0.38^{+0.04}_{-0.05}$  & 71/38   & $0.39^{+0.10}_{-0.09}$ & $1.72^{+0.24}_{-0.22}$  & $1.83^{+0.19}_{-0.25}$ & 70/38 \\
220408A & $0.38^{+0.15}_{-0.09}$  & $0.97^{+0.10}_{-0.10}$ & $1.91^{+0.19}_{-0.18}$  & 17/18   & $0.87^{+0.17}_{-0.17}$ & $1.52^{+0.16}_{-0.16}$  & $4.74^{+0.47}_{-0.46}$ & 18/18 \\
220518A & $0.67^{+0.14}_{-0.15}$  & $1.17^{+0.09}_{-0.10}$ & $1.48^{+0.28}_{-0.71}$  & 40/32   & $1.74^{+0.28}_{-0.28}$ & $2.55^{+0.20}_{-0.24}$  & $7.13^{+1.41}_{-3.18}$ & 39/32 \\
220611A & $0.05^{+0.01}_{-0.01}$  & $0.84^{+0.02}_{-0.04}$ & $0.05^{+0.03}_{-0.03}$  & 103/49  & $0.15^{+0.01}_{-0.01}$ & $1.60^{+0.04}_{-0.05}$  & $0.13^{+0.11}_{-0.09}$ & 104/49 \\
220813A & $0.09^{+0.05}_{-0.03}$  & $0.79^{+0.16}_{-0.13}$ & $1.07^{+0.37}_{-0.31}$  & 41/36   & $0.20^{+0.12}_{-0.08}$ & $1.22^{+0.26}_{-0.21}$  & $2.53^{+0.96}_{-0.68}$ & 41/36 \\
221024A & $0.21^{+0.01}_{-0.02}$  & $0.98^{+0.02}_{-0.02}$ & $0.08^{+0.08}_{-0.05}$  & 57/33   & $0.48^{+0.02}_{-0.02}$ & $1.52^{+0.03}_{-0.03}$  & $0.20^{+0.21}_{-0.13}$ & 61/33 \\
230325A & $0.07^{+0.05}_{-0.04}$  & $1.08^{+0.24}_{-0.25}$ & $0.42^{+0.09}_{-0.11}$  & 21/17   & $0.18^{+0.09}_{-0.07}$ & $2.10^{+0.52}_{-0.44}$  & $1.64^{+0.35}_{-0.43}$ & 21/17 \\
230328B & $0.15^{+0.01}_{-0.01}$  & $0.77^{+0.03}_{-0.03}$ & $0.90^{+0.04}_{-0.04}$  & 155/124 & $0.22^{+0.04}_{-0.04}$ & $0.99^{+0.05}_{-0.05}$  & $1.49^{+0.06}_{-0.06}$ & 155/124 \\
230414B & $0.08^{+0.01}_{-0.01}$  & $0.75^{+0.02}_{-0.02}$ & $0.03^{+0.03}_{-0.02}$  & 72/24   & $0.09^{+0.01}_{-0.01}$ & $0.87^{+0.02}_{-0.02}$  & $0.05^{+0.04}_{-0.03}$ & 74/24 \\
230826A & $0.70^{+0.17}_{-0.16}$  & $1.23^{+0.13}_{-0.13}$ & $2.22^{+0.27}_{-0.69}$  & 42/25   & $2.15^{+0.19}_{-0.21}$ & $2.97^{+0.14}_{-0.16}$  & $7.70^{+1.78}_{-4.16}$ & 43/25 \\
231205B & $0.18^{+0.01}_{-0.01}$  & $0.88^{+0.03}_{-0.03}$ & $0.52^{+0.03}_{-0.05}$  & 101/106 & $0.34^{+0.03}_{-0.03}$ & $1.14^{+0.04}_{-0.04}$  & $0.81^{+0.07}_{-0.11}$ & 101/106 \\
\enddata
\tablenotetext{a}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.1$.}
\tablenotetext{b}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.5$.}
\end{deluxetable}

%%%%%%%%%%%%%%%Table7-Part1%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The derived magnetar physical parameters for our LGRB sample in the WFF2 EoS with $M_{b}=2.0~M_{\odot}$. \label{table-7}}
\tablenum{7}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
050822  & $0.04^{+0.03}_{-0.01}$  & $0.86^{+0.10}_{-0.09}$ & $0.60^{+0.11}_{-0.10}$  & 98/92   & $0.10^{+0.03}_{-0.03}$ & $1.27^{+0.17}_{-0.15}$  & $1.33^{+0.31}_{-0.26}$ & 97/92 \\
050922B & $0.04^{+0.01}_{-0.01}$  & $0.78^{+0.03}_{-0.04}$ & $0.05^{+0.02}_{-0.03}$  & 20/16   & $0.08^{+0.01}_{-0.01}$ & $1.07^{+0.04}_{-0.06}$  & $0.09^{+0.05}_{-0.05}$ & 21/16 \\
051109B & $0.93^{+0.23}_{-0.18}$  & $2.05^{+0.24}_{-0.24}$ & $3.79^{+0.59}_{-1.14}$  & 21/19   & $2.88^{+0.23}_{-0.22}$ & $5.30^{+0.17}_{-0.16}$  & $5.66^{+3.13}_{-3.74}$ & 25/19 \\
060109  & $0.51^{+0.02}_{-0.02}$  & $1.39^{+0.02}_{-0.03}$ & $0.21^{+0.22}_{-0.14}$  & 88/48   & $1.24^{+0.05}_{-0.05}$ & $3.08^{+0.06}_{-0.06}$  & $1.07^{+1.06}_{-0.72}$ & 90/48 \\
060428A & $0.09^{+0.02}_{-0.02}$  & $1.01^{+0.08}_{-0.09}$ & $0.70^{+0.05}_{-0.05}$  & 202/127 & $0.18^{+0.02}_{-0.02}$ & $1.69^{+0.11}_{-0.11}$  & $1.81^{+0.11}_{-0.11}$ & 205/127 \\
060510A & $0.20^{+0.02}_{-0.02}$  & $0.90^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$  & 155/163 & $0.46^{+0.03}_{-0.03}$ & $1.43^{+0.05}_{-0.04}$  & $2.03^{+0.06}_{-0.06}$ & 154/163 \\
060714  & $0.17^{+0.07}_{-0.04}$  & $0.86^{+0.07}_{-0.07}$ & $1.03^{+0.08}_{-0.08}$  & 58/44   & $0.41^{+0.07}_{-0.07}$ & $1.33^{+0.11}_{-0.11}$  & $2.52^{+0.20}_{-0.20}$ & 57/44 \\
060729  & $0.05^{+0.01}_{-0.01}$  & $0.85^{+0.02}_{-0.01}$ & $0.15^{+0.01}_{-0.01}$  & 916/651 & $0.09^{+0.01}_{-0.01}$ & $1.08^{+0.02}_{-0.02}$  & $0.25^{+0.01}_{-0.01}$ & 915/651 \\
060805A & $2.00^{+0.19}_{-0.20}$  & $3.41^{+0.16}_{-0.18}$ & $4.43^{+3.51}_{-2.97}$  & 12/9    & $4.66^{+0.38}_{-0.32}$ & $7.80^{+0.30}_{-0.27}$  & $5.19^{+3.21}_{-3.41}$ & 12/9 \\
060807  & $0.24^{+0.01}_{-0.01}$  & $0.92^{+0.01}_{-0.01}$ & $0.06^{+0.05}_{-0.03}$  & 149/82  & $0.73^{+0.02}_{-0.02}$ & $2.01^{+0.02}_{-0.03}$  & $0.25^{+0.25}_{-0.16}$ & 164/82 \\
061121  & $0.13^{+0.01}_{-0.01}$  & $0.70^{+0.02}_{-0.02}$ & $0.72^{+0.02}_{-0.02}$  & 267/290 & $0.34^{+0.02}_{-0.02}$ & $1.10^{+0.03}_{-0.02}$  & $1.81^{+0.04}_{-0.04}$ & 265/290 \\
061222A & $0.09^{+0.01}_{-0.01}$  & $0.57^{+0.01}_{-0.01}$ & $0.49^{+0.01}_{-0.01}$  & 371/320 & $0.12^{+0.01}_{-0.01}$ & $0.71^{+0.01}_{-0.01}$  & $0.79^{+0.02}_{-0.01}$ & 377/320 \\
070103  & $1.22^{+0.09}_{-0.12}$  & $1.87^{+0.08}_{-0.12}$ & $2.28^{+1.13}_{-1.47}$  & 34/26   & $3.12^{+0.16}_{-0.15}$ & $4.29^{+0.11}_{-0.11}$  & $5.43^{+3.17}_{-3.54}$ & 35/26 \\
070129  & $0.04^{+0.01}_{-0.01}$  & $0.53^{+0.03}_{-0.02}$ & $0.13^{+0.01}_{-0.01}$  & 75/79   & $0.04^{+0.01}_{-0.01}$ & $0.67^{+0.05}_{-0.05}$  & $0.23^{+0.02}_{-0.02}$ & 75/79 \\
070306  & $0.06^{+0.01}_{-0.01}$  & $0.53^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$  & 208/117 & $0.09^{+0.01}_{-0.01}$ & $0.77^{+0.01}_{-0.01}$  & $0.02^{+0.02}_{-0.01}$ & 206/117 \\
070328  & $0.65^{+0.03}_{-0.05}$  & $0.89^{+0.01}_{-0.01}$ & $1.56^{+0.06}_{-0.07}$  & 693/515 & $1.09^{+0.04}_{-0.04}$ & $1.12^{+0.02}_{-0.02}$  & $2.41^{+0.12}_{-0.13}$ & 690/515 \\
070521  & $0.24^{+0.01}_{-0.01}$  & $0.69^{+0.03}_{-0.03}$ & $0.51^{+0.05}_{-0.07}$  & 96/75   & $1.08^{+0.05}_{-0.06}$ & $1.56^{+0.05}_{-0.06}$  & $1.56^{+0.59}_{-0.88}$ & 97/75 \\
070802  & $0.12^{+0.07}_{-0.03}$  & $0.82^{+0.09}_{-0.11}$ & $0.27^{+0.08}_{-0.13}$  & 11/8    & $0.33^{+0.08}_{-0.09}$ & $1.26^{+0.12}_{-0.17}$  & $0.63^{+0.20}_{-0.36}$ & 10/8 \\
080229A & $0.16^{+0.03}_{-0.03}$  & $0.86^{+0.03}_{-0.03}$ & $1.03^{+0.05}_{-0.04}$  & 240/186 & $0.29^{+0.03}_{-0.02}$ & $1.07^{+0.04}_{-0.03}$  & $1.64^{+0.07}_{-0.07}$ & 236/186 \\
080310  & $0.14^{+0.01}_{-0.01}$  & $0.81^{+0.02}_{-0.04}$ & $0.16^{+0.09}_{-0.10}$  & 70/67   & $0.29^{+0.02}_{-0.03}$ & $1.03^{+0.02}_{-0.03}$  & $0.21^{+0.14}_{-0.13}$ & 70/67 \\
080723A & $0.20^{+0.06}_{-0.05}$  & $1.01^{+0.10}_{-0.09}$ & $1.13^{+0.15}_{-0.13}$  & 46/32   & $0.35^{+0.07}_{-0.07}$ & $1.50^{+0.16}_{-0.15}$  & $2.54^{+0.36}_{-0.32}$ & 46/32 \\
080905B & $0.21^{+0.03}_{-0.01}$  & $0.82^{+0.03}_{-0.03}$ & $0.45^{+0.08}_{-0.13}$  & 173/88  & $0.45^{+0.03}_{-0.04}$ & $1.06^{+0.03}_{-0.04}$  & $0.63^{+0.18}_{-0.27}$ & 172/88 \\
090205  & $0.17^{+0.02}_{-0.02}$  & $0.71^{+0.04}_{-0.05}$ & $0.27^{+0.07}_{-0.13}$  & 29/29   & $0.30^{+0.04}_{-0.08}$ & $0.91^{+0.04}_{-0.06}$  & $0.33^{+0.19}_{-0.21}$ & 28/29 \\
090404  & $0.08^{+0.03}_{-0.01}$  & $0.85^{+0.05}_{-0.05}$ & $0.38^{+0.02}_{-0.02}$  & 197/107 & $0.15^{+0.03}_{-0.02}$ & $1.07^{+0.07}_{-0.06}$  & $0.63^{+0.03}_{-0.03}$ & 196/107 \\
090407  & $0.09^{+0.02}_{-0.02}$  & $0.90^{+0.05}_{-0.05}$ & $0.16^{+0.03}_{-0.06}$  & 124/108 & $0.31^{+0.02}_{-0.03}$ & $2.01^{+0.07}_{-0.11}$  & $0.61^{+0.25}_{-0.35}$ & 125/108 \\
090418A & $0.49^{+0.09}_{-0.08}$  & $0.95^{+0.06}_{-0.06}$ & $0.99^{+0.13}_{-0.27}$  & 84/95   & $0.88^{+0.10}_{-0.09}$ & $1.33^{+0.08}_{-0.07}$  & $1.92^{+0.29}_{-0.62}$ & 83/95 \\
090728  & $1.10^{+0.06}_{-0.07}$  & $1.35^{+0.03}_{-0.04}$ & $0.72^{+0.64}_{-0.50}$  & 37/29   & $2.69^{+0.14}_{-0.14}$ & $2.99^{+0.08}_{-0.08}$  & $3.35^{+3.13}_{-2.26}$ & 37/29 \\
090813  & $0.34^{+0.01}_{-0.01}$  & $0.79^{+0.02}_{-0.02}$ & $2.05^{+0.05}_{-0.05}$  & 376/278 & $0.66^{+0.05}_{-0.05}$ & $1.00^{+0.03}_{-0.03}$  & $3.39^{+0.09}_{-0.09}$ & 368/278 \\
091029  & $0.04^{+0.01}_{-0.01}$  & $0.51^{+0.01}_{-0.01}$ & $0.17^{+0.01}_{-0.01}$  & 149/118 & $0.06^{+0.01}_{-0.01}$ & $0.79^{+0.05}_{-0.05}$  & $0.45^{+0.04}_{-0.04}$ & 146/118 \\
091208B & $0.15^{+0.05}_{-0.02}$  & $0.79^{+0.08}_{-0.06}$ & $1.95^{+0.24}_{-0.19}$  & 78/59   & $0.24^{+0.06}_{-0.07}$ & $0.94^{+0.08}_{-0.08}$  & $2.73^{+0.32}_{-0.28}$ & 77/59 \\
100316B & $0.87^{+0.13}_{-0.10}$  & $1.51^{+0.10}_{-0.08}$ & $0.50^{+0.34}_{-0.33}$  & 10/8    & $2.15^{+0.32}_{-0.24}$ & $3.39^{+0.22}_{-0.17}$  & $0.49^{+0.35}_{-0.33}$ & 10/8 \\
100615A & $0.06^{+0.01}_{-0.01}$  & $0.61^{+0.06}_{-0.06}$ & $0.30^{+0.03}_{-0.03}$  & 65/80   & $0.08^{+0.04}_{-0.01}$ & $0.82^{+0.09}_{-0.08}$  & $0.58^{+0.06}_{-0.08}$ & 65/80 \\
100727A & $0.14^{+0.04}_{-0.06}$  & $0.98^{+0.07}_{-0.13}$ & $0.20^{+0.05}_{-0.11}$  & 61/49   & $0.36^{+0.09}_{-0.11}$ & $2.07^{+0.20}_{-0.35}$  & $0.94^{+0.24}_{-0.54}$ & 60/49 \\
101024A & $0.19^{+0.02}_{-0.02}$  & $0.56^{+0.04}_{-0.03}$ & $0.73^{+0.04}_{-0.04}$  & 64/52   & $0.74^{+0.13}_{-0.11}$ & $1.24^{+0.09}_{-0.09}$  & $3.58^{+0.18}_{-0.19}$ & 63/52 \\
110213A & $0.25^{+0.01}_{-0.01}$  & $0.71^{+0.01}_{-0.01}$ & $0.05^{+0.04}_{-0.03}$  & 286/253 & $0.50^{+0.01}_{-0.01}$ & $0.97^{+0.01}_{-0.01}$  & $0.08^{+0.08}_{-0.05}$ & 321/253 \\
110402A & $1.54^{+0.12}_{-0.12}$  & $2.55^{+0.09}_{-0.09}$ & $1.77^{+1.73}_{-1.25}$  & 24/15   & $3.60^{+0.26}_{-0.23}$ & $5.73^{+0.18}_{-0.18}$  & $4.79^{+3.32}_{-3.21}$ & 23/15 \\
110420A & $0.09^{+0.01}_{-0.01}$  & $0.66^{+0.04}_{-0.03}$ & $0.66^{+0.05}_{-0.05}$  & 237/169 & $0.19^{+0.04}_{-0.03}$ & $0.94^{+0.05}_{-0.05}$  & $1.43^{+0.11}_{-0.10}$ & 229/169 \\
111008A & $0.08^{+0.01}_{-0.01}$  & $0.51^{+0.02}_{-0.01}$ & $0.24^{+0.01}_{-0.01}$  & 150/134 & $0.09^{+0.01}_{-0.01}$ & $0.60^{+0.02}_{-0.02}$  & $0.34^{+0.01}_{-0.01}$ & 149/134 \\
111228A & $0.08^{+0.01}_{-0.01}$  & $0.79^{+0.03}_{-0.04}$ & $0.72^{+0.04}_{-0.04}$  & 185/142 & $0.17^{+0.02}_{-0.02}$ & $1.09^{+0.06}_{-0.05}$  & $1.39^{+0.09}_{-0.09}$ & 181/142 \\
120116A & $0.20^{+0.08}_{-0.09}$  & $0.94^{+0.12}_{-0.11}$ & $0.99^{+0.12}_{-0.15}$  & 29/32   & $0.45^{+0.13}_{-0.11}$ & $1.65^{+0.23}_{-0.23}$  & $3.15^{+0.47}_{-0.54}$ & 28/32 \\
120324A & $0.15^{+0.04}_{-0.03}$  & $0.86^{+0.05}_{-0.05}$ & $0.78^{+0.03}_{-0.03}$  & 173/140 & $0.28^{+0.04}_{-0.04}$ & $1.09^{+0.06}_{-0.07}$  & $1.28^{+0.05}_{-0.06}$ & 172/140 \\
120404A & $0.29^{+0.01}_{-0.01}$  & $0.80^{+0.02}_{-0.02}$ & $0.19^{+0.17}_{-0.12}$  & 42/34   & $0.57^{+0.03}_{-0.04}$ & $1.00^{+0.02}_{-0.02}$  & $0.28^{+0.26}_{-0.19}$ & 43/34 \\
121217A & $0.20^{+0.03}_{-0.02}$  & $1.09^{+0.06}_{-0.06}$ & $0.61^{+0.03}_{-0.03}$  & 121/118 & $0.39^{+0.04}_{-0.04}$ & $1.88^{+0.12}_{-0.12}$  & $1.80^{+0.09}_{-0.13}$ & 122/118 \\
130315A & $0.31^{+0.05}_{-0.06}$  & $1.58^{+0.10}_{-0.17}$ & $0.44^{+0.26}_{-0.28}$  & 7/10    & $0.74^{+0.12}_{-0.16}$ & $3.49^{+0.24}_{-0.39}$  & $2.15^{+1.24}_{-1.44}$ & 8/10 \\
130327A & $0.31^{+0.05}_{-0.07}$  & $1.85^{+0.13}_{-0.24}$ & $0.70^{+0.25}_{-0.41}$  & 10/11   & $0.76^{+0.13}_{-0.17}$ & $4.13^{+0.31}_{-0.54}$  & $3.31^{+1.35}_{-2.00}$ & 9/11 \\
130725B & $0.20^{+0.08}_{-0.08}$  & $0.91^{+0.10}_{-0.11}$ & $2.10^{+0.36}_{-0.36}$  & 81/50   & $0.30^{+0.09}_{-0.08}$ & $1.13^{+0.13}_{-0.12}$  & $3.32^{+0.66}_{-0.57}$ & 80/50 \\
131105A & $0.06^{+0.02}_{-0.01}$  & $0.59^{+0.08}_{-0.06}$ & $0.61^{+0.17}_{-0.11}$  & 81/52   & $0.15^{+0.08}_{-0.08}$ & $1.00^{+0.19}_{-0.18}$  & $1.81^{+0.56}_{-0.53}$ & 81/52 \\
140114A & $0.27^{+0.04}_{-0.07}$  & $1.39^{+0.08}_{-0.17}$ & $0.44^{+0.16}_{-0.27}$  & 35/32   & $0.67^{+0.09}_{-0.15}$ & $3.09^{+0.18}_{-0.38}$  & $2.03^{+0.90}_{-1.31}$ & 34/32 \\
140518A & $0.26^{+0.01}_{-0.01}$  & $0.68^{+0.01}_{-0.02}$ & $0.13^{+0.12}_{-0.09}$  & 40/31   & $0.29^{+0.01}_{-0.02}$ & $0.79^{+0.02}_{-0.03}$  & $0.20^{+0.17}_{-0.13}$ & 41/31 \\
140916A & $0.13^{+0.01}_{-0.01}$  & $0.95^{+0.01}_{-0.01}$ & $0.03^{+0.03}_{-0.02}$  & 266/127 & $0.27^{+0.01}_{-0.01}$ & $1.46^{+0.02}_{-0.02}$  & $0.07^{+0.08}_{-0.05}$ & 275/127 \\
141017A & $0.18^{+0.05}_{-0.06}$  & $0.88^{+0.06}_{-0.07}$ & $1.11^{+0.10}_{-0.10}$  & 106/83  & $0.39^{+0.07}_{-0.07}$ & $1.30^{+0.10}_{-0.10}$  & $2.52^{+0.24}_{-0.26}$ & 105/83 \\
141031A & $0.09^{+0.02}_{-0.04}$  & $0.96^{+0.07}_{-0.12}$ & $0.14^{+0.04}_{-0.08}$  & 29/25   & $0.14^{+0.03}_{-0.04}$ & $1.22^{+0.09}_{-0.15}$  & $0.23^{+0.06}_{-0.13}$ & 29/25 \\
150323A & $0.46^{+0.23}_{-0.16}$  & $2.08^{+0.52}_{-0.45}$ & $2.69^{+0.65}_{-0.70}$  & 27/16   & $0.80^{+0.41}_{-0.28}$ & $3.51^{+0.97}_{-0.76}$  & $7.61^{+1.46}_{-1.95}$ & 26/16 \\
150428B & $0.07^{+0.04}_{-0.02}$  & $0.86^{+0.10}_{-0.15}$ & $0.16^{+0.04}_{-0.06}$  & 36/25   & $0.25^{+0.07}_{-0.07}$ & $1.85^{+0.22}_{-0.32}$  & $0.75^{+0.20}_{-0.37}$ & 36/25 \\
150626A & $0.22^{+0.04}_{-0.07}$  & $1.15^{+0.08}_{-0.16}$ & $0.29^{+0.10}_{-0.18}$  & 15/27   & $0.54^{+0.09}_{-0.15}$ & $2.51^{+0.17}_{-0.37}$  & $1.37^{+0.53}_{-0.87}$ & 15/27 \\
150910A & $0.41^{+0.02}_{-0.02}$  & $0.88^{+0.01}_{-0.01}$ & $0.07^{+0.07}_{-0.04}$  & 484/248 & $0.95^{+0.02}_{-0.02}$ & $1.36^{+0.01}_{-0.01}$  & $0.17^{+0.17}_{-0.11}$ & 507/248 \\
151027A & $0.22^{+0.01}_{-0.01}$  & $0.82^{+0.01}_{-0.01}$ & $0.06^{+0.06}_{-0.04}$  & 529/445 & $0.51^{+0.01}_{-0.01}$ & $1.12^{+0.01}_{-0.01}$  & $0.10^{+0.10}_{-0.06}$ & 549/445 \\
160227A & $0.04^{+0.01}_{-0.01}$  & $0.61^{+0.03}_{-0.03}$ & $0.18^{+0.01}_{-0.01}$  & 143/97  & $0.05^{+0.01}_{-0.01}$ & $0.80^{+0.05}_{-0.04}$  & $0.33^{+0.02}_{-0.02}$ & 145/97 \\
160327A & $0.78^{+0.05}_{-0.07}$  & $1.45^{+0.05}_{-0.07}$ & $0.73^{+0.57}_{-0.49}$  & 50/29   & $1.88^{+0.12}_{-0.16}$ & $3.21^{+0.09}_{-0.15}$  & $3.53^{+2.90}_{-2.44}$ & 50/29 \\
160412A & $0.14^{+0.04}_{-0.05}$  & $1.15^{+0.14}_{-0.17}$ & $0.29^{+0.06}_{-0.12}$  & 19/17   & $0.35^{+0.09}_{-0.11}$ & $2.55^{+0.29}_{-0.44}$  & $1.36^{+0.33}_{-0.64}$ & 19/17 \\
160504A & $0.29^{+0.03}_{-0.06}$  & $1.15^{+0.05}_{-0.10}$ & $0.37^{+0.13}_{-0.22}$  & 29/48   & $0.73^{+0.07}_{-0.11}$ & $2.53^{+0.11}_{-0.21}$  & $1.69^{+0.79}_{-1.10}$ & 30/48 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%Table7-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{--- continued \label{table-7}}
\tablenum{7}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
160630A & $0.26^{+0.11}_{-0.11}$  & $0.92^{+0.11}_{-0.11}$ & $1.65^{+0.21}_{-0.23}$  & 90/66   & $0.39^{+0.13}_{-0.11}$ & $1.14^{+0.16}_{-0.14}$  & $2.59^{+0.43}_{-0.42}$ & 89/66 \\
170113A & $0.11^{+0.01}_{-0.01}$  & $0.63^{+0.04}_{-0.03}$ & $0.74^{+0.06}_{-0.06}$  & 162/139 & $0.17^{+0.05}_{-0.04}$ & $0.86^{+0.05}_{-0.06}$  & $1.46^{+0.12}_{-0.12}$ & 158/139 \\
170202A & $0.12^{+0.03}_{-0.02}$  & $0.68^{+0.08}_{-0.07}$ & $0.54^{+0.05}_{-0.06}$  & 59/39   & $0.25^{+0.08}_{-0.08}$ & $0.97^{+0.10}_{-0.10}$  & $1.09^{+0.09}_{-0.10}$ & 57/39 \\
170607A & $0.05^{+0.02}_{-0.02}$  & $0.88^{+0.08}_{-0.08}$ & $0.55^{+0.08}_{-0.08}$  & 144/148 & $0.08^{+0.02}_{-0.02}$ & $1.07^{+0.12}_{-0.11}$  & $0.83^{+0.17}_{-0.14}$ & 143/148 \\
170711A & $0.08^{+0.08}_{-0.04}$  & $0.89^{+0.21}_{-0.19}$ & $0.84^{+0.37}_{-0.31}$  & 49/40   & $0.19^{+0.11}_{-0.09}$ & $1.39^{+0.32}_{-0.32}$  & $2.08^{+0.89}_{-0.76}$ & 50/40 \\
170906A & $0.54^{+0.01}_{-0.01}$  & $0.76^{+0.01}_{-0.01}$ & $0.14^{+0.14}_{-0.09}$  & 217/199 & $1.35^{+0.03}_{-0.03}$ & $1.10^{+0.01}_{-0.01}$  & $0.27^{+0.31}_{-0.18}$ & 239/199 \\
171102B & $0.21^{+0.02}_{-0.03}$  & $0.79^{+0.04}_{-0.07}$ & $0.36^{+0.12}_{-0.21}$  & 27/33   & $0.68^{+0.05}_{-0.10}$ & $1.33^{+0.05}_{-0.09}$  & $0.86^{+0.41}_{-0.56}$ & 26/33 \\
180314B & $0.31^{+0.01}_{-0.02}$  & $0.78^{+0.02}_{-0.03}$ & $0.31^{+0.20}_{-0.20}$  & 145/62  & $1.24^{+0.06}_{-0.10}$ & $1.64^{+0.04}_{-0.08}$  & $1.51^{+0.99}_{-0.99}$ & 146/62 \\
180325A & $0.53^{+0.03}_{-0.02}$  & $0.87^{+0.01}_{-0.01}$ & $0.12^{+0.13}_{-0.08}$  & 175/123 & $0.95^{+0.02}_{-0.02}$ & $1.08^{+0.01}_{-0.01}$  & $0.20^{+0.21}_{-0.13}$ & 182/123 \\
180329B & $0.23^{+0.03}_{-0.04}$  & $0.87^{+0.02}_{-0.04}$ & $0.22^{+0.13}_{-0.14}$  & 43/49   & $0.44^{+0.03}_{-0.05}$ & $1.13^{+0.03}_{-0.05}$  & $0.37^{+0.25}_{-0.24}$ & 44/49 \\
180411A & $0.18^{+0.06}_{-0.03}$  & $0.85^{+0.05}_{-0.05}$ & $0.59^{+0.03}_{-0.05}$  & 96/96   & $0.38^{+0.04}_{-0.05}$ & $1.13^{+0.06}_{-0.06}$  & $1.05^{+0.06}_{-0.10}$ & 96/96 \\
180626A & $0.17^{+0.05}_{-0.06}$  & $0.90^{+0.07}_{-0.07}$ & $0.84^{+0.07}_{-0.07}$  & 58/76   & $0.35^{+0.06}_{-0.06}$ & $1.36^{+0.11}_{-0.11}$  & $1.96^{+0.16}_{-0.17}$ & 59/76 \\
180706A & $0.08^{+0.08}_{-0.02}$  & $0.76^{+0.16}_{-0.12}$ & $0.53^{+0.13}_{-0.13}$  & 25/36   & $0.34^{+0.16}_{-0.13}$ & $1.63^{+0.36}_{-0.35}$  & $2.56^{+0.64}_{-0.78}$ & 26/36 \\
190106A & $0.07^{+0.01}_{-0.01}$  & $0.57^{+0.02}_{-0.02}$ & $0.24^{+0.01}_{-0.01}$  & 99/94   & $0.14^{+0.02}_{-0.02}$ & $0.90^{+0.03}_{-0.03}$  & $0.60^{+0.02}_{-0.02}$ & 100/94 \\
190114A & $0.20^{+0.08}_{-0.02}$  & $0.84^{+0.05}_{-0.06}$ & $0.44^{+0.07}_{-0.17}$  & 81/72   & $0.57^{+0.06}_{-0.08}$ & $1.30^{+0.07}_{-0.09}$  & $0.99^{+0.23}_{-0.51}$ & 81/72 \\
190211A & $0.57^{+0.11}_{-0.11}$  & $1.11^{+0.09}_{-0.09}$ & $2.07^{+0.12}_{-0.12}$  & 93/74   & $1.10^{+0.19}_{-0.16}$ & $1.90^{+0.18}_{-0.17}$  & $6.14^{+0.37}_{-0.40}$ & 92/74 \\
190219A & $0.08^{+0.05}_{-0.04}$  & $0.88^{+0.14}_{-0.21}$ & $0.19^{+0.05}_{-0.06}$  & 33/24   & $0.24^{+0.11}_{-0.09}$ & $1.86^{+0.35}_{-0.38}$  & $0.93^{+0.21}_{-0.31}$ & 31/24 \\
190701A & $0.54^{+0.09}_{-0.14}$  & $1.52^{+0.12}_{-0.21}$ & $1.02^{+0.35}_{-0.63}$  & 8/11    & $1.30^{+0.24}_{-0.33}$ & $3.35^{+0.26}_{-0.46}$  & $5.07^{+1.68}_{-3.10}$ & 9/11 \\
190821A & $0.16^{+0.02}_{-0.02}$  & $0.63^{+0.05}_{-0.05}$ & $0.33^{+0.03}_{-0.06}$  & 29/25   & $0.65^{+0.10}_{-0.12}$ & $1.38^{+0.10}_{-0.13}$  & $1.36^{+0.26}_{-0.74}$ & 28/25 \\
190828B & $0.18^{+0.07}_{-0.02}$  & $0.84^{+0.05}_{-0.05}$ & $0.90^{+0.06}_{-0.06}$  & 106/72  & $0.46^{+0.07}_{-0.06}$ & $1.24^{+0.08}_{-0.07}$  & $2.06^{+0.14}_{-0.13}$ & 104/72 \\
191101A & $0.06^{+0.04}_{-0.03}$  & $0.91^{+0.14}_{-0.20}$ & $0.29^{+0.07}_{-0.09}$  & 88/65   & $0.10^{+0.04}_{-0.03}$ & $1.23^{+0.20}_{-0.18}$  & $0.56^{+0.13}_{-0.12}$ & 87/65 \\
191123A & $0.23^{+0.03}_{-0.06}$  & $0.94^{+0.03}_{-0.07}$ & $0.22^{+0.12}_{-0.15}$  & 28/40   & $0.65^{+0.07}_{-0.10}$ & $2.02^{+0.09}_{-0.15}$  & $1.05^{+0.57}_{-0.69}$ & 28/40 \\
200713A & $0.09^{+0.04}_{-0.02}$  & $0.83^{+0.07}_{-0.10}$ & $0.20^{+0.04}_{-0.11}$  & 44/37   & $0.38^{+0.04}_{-0.07}$ & $1.82^{+0.11}_{-0.21}$  & $0.90^{+0.26}_{-0.52}$ & 43/37 \\
200906A & $0.23^{+0.11}_{-0.11}$  & $1.04^{+0.19}_{-0.17}$ & $0.98^{+0.16}_{-0.18}$  & 26/16   & $0.62^{+0.29}_{-0.22}$ & $2.30^{+0.46}_{-0.44}$  & $4.73^{+0.89}_{-1.06}$ & 26/16 \\
200925B & $0.28^{+0.04}_{-0.07}$  & $0.96^{+0.04}_{-0.07}$ & $0.38^{+0.18}_{-0.23}$  & 39/25   & $0.79^{+0.08}_{-0.13}$ & $2.10^{+0.10}_{-0.18}$  & $1.93^{+0.88}_{-1.24}$ & 38/25 \\
201209A & $0.08^{+0.01}_{-0.01}$  & $0.78^{+0.04}_{-0.03}$ & $0.43^{+0.02}_{-0.02}$  & 124/132 & $0.29^{+0.03}_{-0.03}$ & $1.52^{+0.07}_{-0.07}$  & $1.72^{+0.09}_{-0.10}$ & 122/132 \\
201229A & $0.12^{+0.04}_{-0.04}$  & $1.21^{+0.16}_{-0.15}$ & $1.25^{+0.28}_{-0.25}$  & 44/48   & $0.20^{+0.06}_{-0.05}$ & $1.87^{+0.26}_{-0.27}$  & $3.02^{+0.73}_{-0.70}$ & 45/48 \\
210209A & $0.12^{+0.07}_{-0.02}$  & $0.82^{+0.09}_{-0.08}$ & $0.69^{+0.05}_{-0.06}$  & 60/63   & $0.29^{+0.07}_{-0.06}$ & $1.14^{+0.12}_{-0.11}$  & $1.36^{+0.10}_{-0.11}$ & 58/63 \\
210210A & $0.46^{+0.06}_{-0.06}$  & $0.99^{+0.05}_{-0.05}$ & $1.39^{+0.11}_{-0.15}$  & 88/78   & $0.90^{+0.08}_{-0.07}$ & $1.57^{+0.09}_{-0.08}$  & $3.39^{+0.30}_{-0.43}$ & 89/78 \\
210222B & $0.40^{+0.11}_{-0.05}$  & $0.83^{+0.04}_{-0.06}$ & $0.60^{+0.25}_{-0.39}$  & 64/47   & $1.04^{+0.12}_{-0.16}$ & $1.22^{+0.05}_{-0.09}$  & $1.34^{+0.60}_{-0.83}$ & 63/47 \\
210514A & $0.63^{+0.01}_{-0.01}$  & $1.08^{+0.01}_{-0.01}$ & $0.17^{+0.16}_{-0.11}$  & 885/384 & $1.44^{+0.03}_{-0.03}$ & $2.12^{+0.02}_{-0.02}$  & $0.60^{+0.60}_{-0.40}$ & 888/384 \\
210610A & $0.13^{+0.03}_{-0.02}$  & $0.65^{+0.06}_{-0.06}$ & $0.73^{+0.10}_{-0.09}$  & 34/35   & $0.35^{+0.10}_{-0.09}$ & $1.03^{+0.10}_{-0.10}$  & $1.90^{+0.25}_{-0.24}$ & 33/35 \\
211129A & $0.21^{+0.05}_{-0.07}$  & $0.90^{+0.06}_{-0.06}$ & $0.42^{+0.07}_{-0.15}$  & 55/54   & $0.47^{+0.05}_{-0.06}$ & $1.40^{+0.09}_{-0.11}$  & $0.98^{+0.20}_{-0.41}$ & 55/54 \\
220403B & $0.10^{+0.06}_{-0.02}$  & $0.79^{+0.10}_{-0.09}$ & $0.37^{+0.04}_{-0.05}$  & 71/38   & $0.41^{+0.10}_{-0.09}$ & $1.70^{+0.23}_{-0.22}$  & $1.78^{+0.20}_{-0.25}$ & 70/38 \\
220408A & $0.46^{+0.14}_{-0.14}$  & $0.96^{+0.10}_{-0.09}$ & $1.87^{+0.19}_{-0.18}$  & 18/18   & $0.94^{+0.16}_{-0.17}$ & $1.50^{+0.16}_{-0.16}$  & $4.66^{+0.47}_{-0.49}$ & 17/18 \\
220518A & $0.74^{+0.13}_{-0.16}$  & $1.15^{+0.08}_{-0.11}$ & $1.41^{+0.31}_{-0.71}$  & 40/32   & $1.89^{+0.26}_{-0.33}$ & $2.53^{+0.19}_{-0.24}$  & $6.76^{+1.63}_{-3.48}$ & 39/32 \\
220611A & $0.04^{+0.01}_{-0.01}$  & $0.82^{+0.02}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$  & 103/49  & $0.16^{+0.01}_{-0.01}$ & $1.56^{+0.04}_{-0.05}$  & $0.13^{+0.12}_{-0.09}$ & 104/49 \\
220813A & $0.09^{+0.10}_{-0.03}$  & $0.79^{+0.18}_{-0.14}$ & $1.07^{+0.39}_{-0.32}$  & 42/36   & $0.23^{+0.13}_{-0.09}$ & $1.20^{+0.27}_{-0.22}$  & $2.50^{+0.95}_{-0.73}$ & 41/36 \\
221024A & $0.25^{+0.01}_{-0.01}$  & $0.95^{+0.02}_{-0.02}$ & $0.08^{+0.08}_{-0.05}$  & 58/33   & $0.51^{+0.02}_{-0.02}$ & $1.48^{+0.03}_{-0.03}$  & $0.20^{+0.19}_{-0.14}$ & 62/33 \\
230325A & $0.09^{+0.05}_{-0.04}$  & $1.07^{+0.22}_{-0.18}$ & $0.42^{+0.08}_{-0.09}$  & 21/17   & $0.18^{+0.10}_{-0.07}$ & $2.05^{+0.49}_{-0.46}$  & $1.62^{+0.37}_{-0.46}$ & 20/17 \\
230328B & $0.14^{+0.01}_{-0.01}$  & $0.75^{+0.03}_{-0.03}$ & $0.88^{+0.04}_{-0.04}$  & 155/124 & $0.26^{+0.04}_{-0.03}$ & $0.97^{+0.05}_{-0.04}$  & $1.46^{+0.06}_{-0.06}$ & 154/124 \\
230414B & $0.07^{+0.01}_{-0.01}$  & $0.73^{+0.02}_{-0.02}$ & $0.03^{+0.02}_{-0.02}$  & 72/24   & $0.09^{+0.01}_{-0.01}$ & $0.85^{+0.02}_{-0.02}$  & $0.04^{+0.04}_{-0.02}$ & 76/24 \\
230826A & $0.77^{+0.17}_{-0.16}$  & $1.20^{+0.12}_{-0.12}$ & $2.15^{+0.26}_{-0.61}$  & 41/25   & $2.29^{+0.20}_{-0.23}$ & $2.92^{+0.13}_{-0.17}$  & $7.66^{+1.83}_{-4.23}$ & 43/25 \\
231205B & $0.20^{+0.04}_{-0.04}$  & $0.87^{+0.03}_{-0.03}$ & $0.50^{+0.04}_{-0.05}$  & 101/106 & $0.37^{+0.03}_{-0.03}$ & $1.11^{+0.04}_{-0.04}$  & $0.79^{+0.07}_{-0.10}$ & 100/106 \\
\enddata
\tablenotetext{a}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.1$.}
\tablenotetext{b}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.5$.}
\end{deluxetable}

%%%%%%%%%%%%%%%Table8-Part1%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The derived magnetar physical parameters for our LGRB sample in the WFF2 EoS with $M_{b}=2.5~M_{\odot}$. \label{table-8}}
\tablenum{8}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
050822  & $0.08^{+0.03}_{-0.02}$  & $0.92^{+0.11}_{-0.10}$ & $0.62^{+0.13}_{-0.11}$  & 98/92   & $0.15^{+0.04}_{-0.04}$ & $1.40^{+0.19}_{-0.19}$  & $1.47^{+0.35}_{-0.33}$ & 96/92 \\
050922B & $0.08^{+0.01}_{-0.01}$  & $0.85^{+0.03}_{-0.05}$ & $0.05^{+0.03}_{-0.03}$  & 20/16   & $0.14^{+0.01}_{-0.02}$ & $1.19^{+0.05}_{-0.07}$  & $0.09^{+0.06}_{-0.06}$ & 21/16 \\
051109B & $1.35^{+0.32}_{-0.25}$  & $2.27^{+0.26}_{-0.23}$ & $4.31^{+0.65}_{-1.04}$  & 21/19   & $4.13^{+0.34}_{-0.30}$ & $5.93^{+0.20}_{-0.19}$  & $5.46^{+3.26}_{-3.74}$ & 25/19 \\
060109  & $0.76^{+0.03}_{-0.03}$  & $1.55^{+0.03}_{-0.03}$ & $0.24^{+0.22}_{-0.16}$  & 87/48   & $1.79^{+0.07}_{-0.07}$ & $3.43^{+0.06}_{-0.07}$  & $1.20^{+1.12}_{-0.82}$ & 90/48 \\
060428A & $0.15^{+0.02}_{-0.02}$  & $1.18^{+0.08}_{-0.08}$ & $0.80^{+0.05}_{-0.05}$  & 205/127 & $0.26^{+0.03}_{-0.02}$ & $1.88^{+0.13}_{-0.13}$  & $2.02^{+0.13}_{-0.13}$ & 206/127 \\
060510A & $0.38^{+0.02}_{-0.02}$  & $1.01^{+0.03}_{-0.03}$ & $0.92^{+0.02}_{-0.03}$  & 154/163 & $0.68^{+0.04}_{-0.04}$ & $1.59^{+0.05}_{-0.05}$  & $2.27^{+0.07}_{-0.07}$ & 153/163 \\
060714  & $0.33^{+0.07}_{-0.06}$  & $0.95^{+0.08}_{-0.07}$ & $1.13^{+0.09}_{-0.09}$  & 57/44   & $0.61^{+0.09}_{-0.09}$ & $1.47^{+0.13}_{-0.11}$  & $2.80^{+0.24}_{-0.24}$ & 56/44 \\
060729  & $0.10^{+0.01}_{-0.01}$  & $0.94^{+0.02}_{-0.02}$ & $0.17^{+0.01}_{-0.01}$  & 914/651 & $0.15^{+0.01}_{-0.01}$ & $1.20^{+0.02}_{-0.02}$  & $0.28^{+0.01}_{-0.01}$ & 914/651 \\
060805A & $2.87^{+0.26}_{-0.26}$  & $3.82^{+0.18}_{-0.19}$ & $4.75^{+3.30}_{-3.11}$  & 13/9    & $6.65^{+0.53}_{-0.47}$ & $8.72^{+0.36}_{-0.31}$  & $5.25^{+3.14}_{-3.51}$ & 12/9 \\
060807  & $0.43^{+0.01}_{-0.01}$  & $1.02^{+0.01}_{-0.01}$ & $0.06^{+0.05}_{-0.03}$  & 158/82  & $1.08^{+0.03}_{-0.03}$ & $2.24^{+0.03}_{-0.03}$  & $0.26^{+0.28}_{-0.18}$ & 165/82 \\
061121  & $0.24^{+0.02}_{-0.03}$  & $0.78^{+0.02}_{-0.02}$ & $0.81^{+0.02}_{-0.02}$  & 266/290 & $0.54^{+0.03}_{-0.02}$ & $1.22^{+0.03}_{-0.03}$  & $2.02^{+0.05}_{-0.05}$ & 264/290 \\
061222A & $0.12^{+0.01}_{-0.01}$  & $0.62^{+0.01}_{-0.01}$ & $0.55^{+0.01}_{-0.01}$  & 377/320 & $0.23^{+0.01}_{-0.02}$ & $0.79^{+0.02}_{-0.02}$  & $0.89^{+0.02}_{-0.02}$ & 382/320 \\
070103  & $1.79^{+0.14}_{-0.19}$  & $2.08^{+0.08}_{-0.14}$ & $2.60^{+1.21}_{-1.60}$  & 35/26   & $4.46^{+0.22}_{-0.20}$ & $4.80^{+0.11}_{-0.11}$  & $5.38^{+3.31}_{-3.47}$ & 35/26 \\
070129  & $0.04^{+0.01}_{-0.01}$  & $0.57^{+0.04}_{-0.04}$ & $0.14^{+0.01}_{-0.01}$  & 76/79   & $0.07^{+0.03}_{-0.02}$ & $0.76^{+0.06}_{-0.05}$  & $0.26^{+0.02}_{-0.02}$ & 75/79 \\
070306  & $0.08^{+0.01}_{-0.01}$  & $0.58^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$  & 191/117 & $0.18^{+0.01}_{-0.01}$ & $0.83^{+0.01}_{-0.01}$  & $0.03^{+0.02}_{-0.01}$ & 227/117 \\
070328  & $1.24^{+0.04}_{-0.04}$  & $0.99^{+0.02}_{-0.02}$ & $1.69^{+0.08}_{-0.10}$  & 694/515 & $1.72^{+0.05}_{-0.05}$ & $1.25^{+0.02}_{-0.02}$  & $2.65^{+0.14}_{-0.16}$ & 693/515 \\
070521  & $0.47^{+0.06}_{-0.08}$  & $0.78^{+0.03}_{-0.03}$ & $0.46^{+0.09}_{-0.16}$  & 96/75   & $1.59^{+0.07}_{-0.08}$ & $1.74^{+0.05}_{-0.06}$  & $1.69^{+0.69}_{-0.92}$ & 96/75 \\
070802  & $0.26^{+0.08}_{-0.09}$  & $0.90^{+0.08}_{-0.11}$ & $0.29^{+0.09}_{-0.15}$  & 12/8    & $0.49^{+0.10}_{-0.13}$ & $1.39^{+0.13}_{-0.20}$  & $0.72^{+0.22}_{-0.40}$ & 11/8 \\
080229A & $0.33^{+0.03}_{-0.03}$  & $0.94^{+0.03}_{-0.03}$ & $1.14^{+0.05}_{-0.05}$  & 236/186 & $0.47^{+0.03}_{-0.03}$ & $1.19^{+0.04}_{-0.04}$  & $1.82^{+0.08}_{-0.07}$ & 235/186 \\
080310  & $0.32^{+0.02}_{-0.03}$  & $0.89^{+0.02}_{-0.03}$ & $0.15^{+0.10}_{-0.10}$  & 69/67   & $0.47^{+0.02}_{-0.03}$ & $1.13^{+0.02}_{-0.04}$  & $0.22^{+0.16}_{-0.14}$ & 70/67 \\
080723A & $0.32^{+0.08}_{-0.07}$  & $1.11^{+0.13}_{-0.11}$ & $1.24^{+0.17}_{-0.16}$  & 46/32   & $0.51^{+0.11}_{-0.09}$ & $1.67^{+0.20}_{-0.17}$  & $2.85^{+0.40}_{-0.36}$ & 46/32 \\
080905B & $0.49^{+0.04}_{-0.05}$  & $0.92^{+0.03}_{-0.03}$ & $0.42^{+0.12}_{-0.20}$  & 172/88  & $0.73^{+0.04}_{-0.05}$ & $1.18^{+0.03}_{-0.04}$  & $0.64^{+0.23}_{-0.34}$ & 173/88 \\
090205  & $0.33^{+0.05}_{-0.08}$  & $0.79^{+0.03}_{-0.05}$ & $0.21^{+0.12}_{-0.14}$  & 28/29   & $0.54^{+0.04}_{-0.06}$ & $1.01^{+0.03}_{-0.05}$  & $0.31^{+0.21}_{-0.20}$ & 27/29 \\
090404  & $0.17^{+0.03}_{-0.02}$  & $0.93^{+0.06}_{-0.05}$ & $0.42^{+0.02}_{-0.02}$  & 195/107 & $0.24^{+0.03}_{-0.03}$ & $1.18^{+0.08}_{-0.07}$  & $0.70^{+0.04}_{-0.04}$ & 194/107 \\
090407  & $0.18^{+0.02}_{-0.02}$  & $1.01^{+0.04}_{-0.05}$ & $0.15^{+0.05}_{-0.08}$  & 124/108 & $0.47^{+0.03}_{-0.04}$ & $2.25^{+0.07}_{-0.12}$  & $0.63^{+0.30}_{-0.37}$ & 124/108 \\
090418A & $0.85^{+0.11}_{-0.10}$  & $1.05^{+0.07}_{-0.06}$ & $1.07^{+0.18}_{-0.37}$  & 83/95   & $1.33^{+0.14}_{-0.14}$ & $1.48^{+0.10}_{-0.10}$  & $2.08^{+0.37}_{-0.85}$ & 83/95 \\
090728  & $1.64^{+0.08}_{-0.09}$  & $1.50^{+0.04}_{-0.04}$ & $0.81^{+0.73}_{-0.55}$  & 37/29   & $3.89^{+0.19}_{-0.19}$ & $3.34^{+0.08}_{-0.09}$  & $3.60^{+3.43}_{-2.52}$ & 36/29 \\
090813  & $0.72^{+0.05}_{-0.05}$  & $0.86^{+0.02}_{-0.02}$ & $2.27^{+0.06}_{-0.06}$  & 369/278 & $1.07^{+0.06}_{-0.06}$ & $1.10^{+0.03}_{-0.03}$  & $3.76^{+0.10}_{-0.10}$ & 365/278 \\
091029  & $0.05^{+0.01}_{-0.01}$  & $0.53^{+0.03}_{-0.02}$ & $0.17^{+0.01}_{-0.01}$  & 149/118 & $0.13^{+0.02}_{-0.02}$ & $0.86^{+0.06}_{-0.05}$  & $0.49^{+0.05}_{-0.04}$ & 143/118 \\
091208B & $0.30^{+0.07}_{-0.07}$  & $0.87^{+0.07}_{-0.07}$ & $2.09^{+0.24}_{-0.21}$  & 76/59   & $0.41^{+0.08}_{-0.07}$ & $1.03^{+0.09}_{-0.08}$  & $2.97^{+0.34}_{-0.33}$ & 76/59 \\
100316B & $1.28^{+0.19}_{-0.15}$  & $1.69^{+0.11}_{-0.10}$ & $0.51^{+0.33}_{-0.34}$  & 11/8    & $3.06^{+0.44}_{-0.32}$ & $3.78^{+0.24}_{-0.20}$  & $0.49^{+0.34}_{-0.33}$ & 10/8 \\
100615A & $0.07^{+0.03}_{-0.01}$  & $0.66^{+0.06}_{-0.06}$ & $0.33^{+0.03}_{-0.04}$  & 64/80   & $0.16^{+0.05}_{-0.05}$ & $0.89^{+0.10}_{-0.09}$  & $0.63^{+0.08}_{-0.08}$ & 66/80 \\
100727A & $0.22^{+0.05}_{-0.07}$  & $1.06^{+0.09}_{-0.15}$ & $0.22^{+0.05}_{-0.12}$  & 60/49   & $0.52^{+0.13}_{-0.19}$ & $2.27^{+0.24}_{-0.44}$  & $1.06^{+0.27}_{-0.53}$ & 61/49 \\
101024A & $0.24^{+0.05}_{-0.03}$  & $0.64^{+0.05}_{-0.04}$ & $0.81^{+0.04}_{-0.04}$  & 65/52   & $1.13^{+0.17}_{-0.16}$ & $1.36^{+0.11}_{-0.10}$  & $3.98^{+0.21}_{-0.22}$ & 62/52 \\
110213A & $0.43^{+0.01}_{-0.01}$  & $0.77^{+0.01}_{-0.01}$ & $0.05^{+0.04}_{-0.03}$  & 315/253 & $0.85^{+0.01}_{-0.01}$ & $1.07^{+0.01}_{-0.01}$  & $0.08^{+0.10}_{-0.05}$ & 333/253 \\
110402A & $2.24^{+0.17}_{-0.16}$  & $2.83^{+0.09}_{-0.10}$ & $1.95^{+2.03}_{-1.35}$  & 23/15   & $5.13^{+0.39}_{-0.33}$ & $6.42^{+0.20}_{-0.19}$  & $4.56^{+3.64}_{-3.17}$ & 23/15 \\
110420A & $0.14^{+0.04}_{-0.02}$  & $0.73^{+0.04}_{-0.04}$ & $0.74^{+0.05}_{-0.05}$  & 232/169 & $0.31^{+0.04}_{-0.04}$ & $1.03^{+0.06}_{-0.06}$  & $1.55^{+0.12}_{-0.12}$ & 226/169 \\
111008A & $0.09^{+0.01}_{-0.01}$  & $0.57^{+0.02}_{-0.02}$ & $0.26^{+0.01}_{-0.01}$  & 150/134 & $0.11^{+0.02}_{-0.01}$ & $0.67^{+0.03}_{-0.03}$  & $0.37^{+0.01}_{-0.01}$ & 147/134 \\
111228A & $0.16^{+0.02}_{-0.02}$  & $0.87^{+0.05}_{-0.04}$ & $0.78^{+0.05}_{-0.05}$  & 182/142 & $0.27^{+0.03}_{-0.03}$ & $1.20^{+0.06}_{-0.06}$  & $1.53^{+0.11}_{-0.11}$ & 180/142 \\
120116A & $0.34^{+0.11}_{-0.10}$  & $1.03^{+0.14}_{-0.13}$ & $1.08^{+0.14}_{-0.17}$  & 29/32   & $0.65^{+0.21}_{-0.17}$ & $1.81^{+0.29}_{-0.27}$  & $3.48^{+0.52}_{-0.66}$ & 28/32 \\
120324A & $0.31^{+0.04}_{-0.04}$  & $0.95^{+0.06}_{-0.05}$ & $0.86^{+0.03}_{-0.04}$  & 172/140 & $0.44^{+0.05}_{-0.06}$ & $1.21^{+0.07}_{-0.07}$  & $1.42^{+0.06}_{-0.07}$ & 171/140 \\
120404A & $0.62^{+0.03}_{-0.04}$  & $0.86^{+0.02}_{-0.02}$ & $0.19^{+0.18}_{-0.13}$  & 43/34   & $0.93^{+0.04}_{-0.05}$ & $1.10^{+0.02}_{-0.03}$  & $0.33^{+0.29}_{-0.22}$ & 44/34 \\
121217A & $0.32^{+0.03}_{-0.03}$  & $1.21^{+0.08}_{-0.07}$ & $0.68^{+0.03}_{-0.04}$  & 122/118 & $0.58^{+0.06}_{-0.05}$ & $2.09^{+0.13}_{-0.12}$  & $2.02^{+0.10}_{-0.13}$ & 121/118 \\
130315A & $0.45^{+0.07}_{-0.09}$  & $1.76^{+0.11}_{-0.19}$ & $0.48^{+0.30}_{-0.32}$  & 8/10    & $1.06^{+0.17}_{-0.21}$ & $3.89^{+0.27}_{-0.47}$  & $2.51^{+1.32}_{-1.66}$ & 8/10 \\
130327A & $0.45^{+0.09}_{-0.11}$  & $2.05^{+0.17}_{-0.29}$ & $0.77^{+0.28}_{-0.47}$  & 9/11    & $1.05^{+0.19}_{-0.25}$ & $4.57^{+0.37}_{-0.62}$  & $3.83^{+1.37}_{-2.36}$ & 10/11 \\
130725B & $0.33^{+0.10}_{-0.09}$  & $0.98^{+0.12}_{-0.11}$ & $2.23^{+0.45}_{-0.39}$  & 80/50   & $0.45^{+0.12}_{-0.11}$ & $1.23^{+0.15}_{-0.14}$  & $3.56^{+0.71}_{-0.65}$ & 79/50 \\
131105A & $0.08^{+0.07}_{-0.02}$  & $0.68^{+0.11}_{-0.10}$ & $0.75^{+0.19}_{-0.18}$  & 85/52   & $0.24^{+0.11}_{-0.09}$ & $1.10^{+0.20}_{-0.20}$  & $1.96^{+0.64}_{-0.55}$ & 81/52 \\
140114A & $0.40^{+0.05}_{-0.08}$  & $1.54^{+0.10}_{-0.18}$ & $0.48^{+0.18}_{-0.31}$  & 35/32   & $0.93^{+0.15}_{-0.21}$ & $3.39^{+0.23}_{-0.45}$  & $2.49^{+0.84}_{-1.51}$ & 34/32 \\
140518A & $0.36^{+0.04}_{-0.04}$  & $0.73^{+0.02}_{-0.02}$ & $0.16^{+0.14}_{-0.10}$  & 42/31   & $0.60^{+0.04}_{-0.06}$ & $0.85^{+0.02}_{-0.03}$  & $0.21^{+0.19}_{-0.14}$ & 44/31 \\
140916A & $0.23^{+0.01}_{-0.01}$  & $1.04^{+0.01}_{-0.01}$ & $0.03^{+0.03}_{-0.02}$  & 274/127 & $0.39^{+0.01}_{-0.01}$ & $1.63^{+0.02}_{-0.02}$  & $0.07^{+0.08}_{-0.05}$ & 276/127 \\
141017A & $0.34^{+0.06}_{-0.06}$  & $0.96^{+0.08}_{-0.07}$ & $1.22^{+0.12}_{-0.12}$  & 106/83  & $0.58^{+0.09}_{-0.09}$ & $1.45^{+0.12}_{-0.12}$  & $2.81^{+0.27}_{-0.29}$ & 105/83 \\
141031A & $0.15^{+0.03}_{-0.04}$  & $1.06^{+0.08}_{-0.13}$ & $0.15^{+0.04}_{-0.09}$  & 29/25   & $0.21^{+0.04}_{-0.05}$ & $1.36^{+0.10}_{-0.16}$  & $0.25^{+0.07}_{-0.14}$ & 29/25 \\
150323A & $0.70^{+0.31}_{-0.25}$  & $2.35^{+0.55}_{-0.49}$ & $3.01^{+0.71}_{-0.79}$  & 28/16   & $1.05^{+0.68}_{-0.37}$ & $3.77^{+1.28}_{-0.90}$  & $8.16^{+1.20}_{-2.18}$ & 26/16 \\
150428B & $0.15^{+0.04}_{-0.05}$  & $0.95^{+0.10}_{-0.13}$ & $0.17^{+0.05}_{-0.08}$  & 36/25   & $0.37^{+0.10}_{-0.11}$ & $2.07^{+0.24}_{-0.36}$  & $0.84^{+0.24}_{-0.37}$ & 36/25 \\
150626A & $0.34^{+0.06}_{-0.09}$  & $1.28^{+0.09}_{-0.18}$ & $0.32^{+0.11}_{-0.21}$  & 15/27   & $0.79^{+0.14}_{-0.24}$ & $2.78^{+0.20}_{-0.46}$  & $1.61^{+0.53}_{-0.93}$ & 15/27 \\
150910A & $0.79^{+0.02}_{-0.01}$  & $0.97^{+0.01}_{-0.01}$ & $0.08^{+0.08}_{-0.05}$  & 499/248 & $1.43^{+0.02}_{-0.02}$ & $1.51^{+0.01}_{-0.01}$  & $0.18^{+0.16}_{-0.12}$ & 509/248 \\
151027A & $0.48^{+0.01}_{-0.01}$  & $0.89^{+0.01}_{-0.01}$ & $0.06^{+0.06}_{-0.04}$  & 546/445 & $0.80^{+0.01}_{-0.01}$ & $1.24^{+0.01}_{-0.01}$  & $0.10^{+0.11}_{-0.07}$ & 554/445 \\
160227A & $0.05^{+0.01}_{-0.01}$  & $0.67^{+0.04}_{-0.03}$ & $0.21^{+0.01}_{-0.01}$  & 145/97  & $0.12^{+0.02}_{-0.02}$ & $0.89^{+0.05}_{-0.05}$  & $0.38^{+0.03}_{-0.02}$ & 144/97 \\
160327A & $1.15^{+0.07}_{-0.09}$  & $1.62^{+0.05}_{-0.07}$ & $0.78^{+0.65}_{-0.54}$  & 50/29   & $2.69^{+0.18}_{-0.21}$ & $3.58^{+0.11}_{-0.17}$  & $4.14^{+3.14}_{-2.82}$ & 50/29 \\
160412A & $0.21^{+0.06}_{-0.07}$  & $1.27^{+0.15}_{-0.22}$ & $0.31^{+0.07}_{-0.14}$  & 18/17   & $0.50^{+0.13}_{-0.16}$ & $2.82^{+0.35}_{-0.52}$  & $1.49^{+0.39}_{-0.68}$ & 19/17 \\
160504A & $0.44^{+0.05}_{-0.07}$  & $1.27^{+0.06}_{-0.10}$ & $0.41^{+0.15}_{-0.24}$  & 30/48   & $1.08^{+0.10}_{-0.16}$ & $2.84^{+0.11}_{-0.23}$  & $1.80^{+0.90}_{-1.17}$ & 29/48 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%Table8-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{--- continued \label{table-8}}
\tablenum{8}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
160630A & $0.41^{+0.14}_{-0.12}$  & $0.98^{+0.13}_{-0.12}$ & $1.72^{+0.27}_{-0.28}$  & 89/66   & $0.53^{+0.19}_{-0.15}$ & $1.20^{+0.19}_{-0.16}$  & $2.70^{+0.51}_{-0.52}$ & 87/66 \\
170113A & $0.14^{+0.03}_{-0.02}$  & $0.68^{+0.04}_{-0.04}$ & $0.82^{+0.06}_{-0.06}$  & 159/139 & $0.33^{+0.05}_{-0.05}$ & $0.95^{+0.06}_{-0.06}$  & $1.58^{+0.14}_{-0.13}$ & 157/139 \\
170202A & $0.24^{+0.09}_{-0.09}$  & $0.79^{+0.08}_{-0.08}$ & $0.61^{+0.05}_{-0.05}$  & 58/39   & $0.41^{+0.12}_{-0.10}$ & $1.05^{+0.12}_{-0.12}$  & $1.19^{+0.11}_{-0.12}$ & 56/39 \\
170607A & $0.08^{+0.02}_{-0.02}$  & $0.92^{+0.10}_{-0.09}$ & $0.56^{+0.11}_{-0.09}$  & 144/148 & $0.12^{+0.03}_{-0.03}$ & $1.17^{+0.14}_{-0.14}$  & $0.90^{+0.19}_{-0.18}$ & 143/148 \\
170711A & $0.17^{+0.11}_{-0.08}$  & $1.02^{+0.23}_{-0.20}$ & $1.01^{+0.42}_{-0.34}$  & 50/40   & $0.27^{+0.14}_{-0.11}$ & $1.50^{+0.37}_{-0.32}$  & $2.18^{+0.96}_{-0.78}$ & 49/40 \\
170906A & $1.07^{+0.03}_{-0.03}$  & $0.81^{+0.01}_{-0.01}$ & $0.14^{+0.14}_{-0.09}$  & 233/199 & $2.17^{+0.05}_{-0.04}$ & $1.21^{+0.01}_{-0.01}$  & $0.32^{+0.33}_{-0.21}$ & 243/199 \\
171102B & $0.48^{+0.05}_{-0.10}$  & $0.87^{+0.03}_{-0.07}$ & $0.33^{+0.16}_{-0.21}$  & 26/33   & $1.01^{+0.08}_{-0.12}$ & $1.48^{+0.06}_{-0.10}$  & $0.96^{+0.46}_{-0.61}$ & 26/33 \\
180314B & $0.64^{+0.05}_{-0.10}$  & $0.84^{+0.02}_{-0.04}$ & $0.36^{+0.22}_{-0.22}$  & 146/62  & $1.82^{+0.09}_{-0.17}$ & $1.83^{+0.05}_{-0.11}$  & $1.68^{+1.20}_{-1.13}$ & 147/62 \\
180325A & $1.09^{+0.03}_{-0.02}$  & $0.95^{+0.01}_{-0.01}$ & $0.14^{+0.14}_{-0.09}$  & 183/123 & $1.53^{+0.03}_{-0.03}$ & $1.20^{+0.01}_{-0.01}$  & $0.21^{+0.22}_{-0.14}$ & 186/123 \\
180329B & $0.46^{+0.03}_{-0.05}$  & $0.94^{+0.02}_{-0.04}$ & $0.23^{+0.16}_{-0.15}$  & 43/49   & $0.69^{+0.04}_{-0.05}$ & $1.25^{+0.03}_{-0.05}$  & $0.37^{+0.27}_{-0.25}$ & 44/49 \\
180411A & $0.40^{+0.05}_{-0.05}$  & $0.95^{+0.05}_{-0.05}$ & $0.65^{+0.04}_{-0.06}$  & 96/96   & $0.60^{+0.07}_{-0.06}$ & $1.26^{+0.07}_{-0.08}$  & $1.16^{+0.07}_{-0.12}$ & 96/96 \\
180626A & $0.31^{+0.06}_{-0.05}$  & $1.00^{+0.07}_{-0.08}$ & $0.94^{+0.07}_{-0.08}$  & 58/76   & $0.53^{+0.08}_{-0.08}$ & $1.51^{+0.12}_{-0.12}$  & $2.18^{+0.17}_{-0.20}$ & 58/76 \\
180706A & $0.18^{+0.11}_{-0.10}$  & $0.84^{+0.17}_{-0.15}$ & $0.59^{+0.13}_{-0.15}$  & 26/36   & $0.49^{+0.25}_{-0.19}$ & $1.80^{+0.42}_{-0.39}$  & $2.78^{+0.75}_{-0.87}$ & 25/36 \\
190106A & $0.09^{+0.01}_{-0.01}$  & $0.64^{+0.02}_{-0.02}$ & $0.27^{+0.01}_{-0.01}$  & 99/94   & $0.26^{+0.02}_{-0.02}$ & $1.00^{+0.04}_{-0.04}$  & $0.67^{+0.02}_{-0.02}$ & 100/94 \\
190114A & $0.46^{+0.06}_{-0.07}$  & $0.93^{+0.05}_{-0.06}$ & $0.45^{+0.11}_{-0.20}$  & 80/72   & $0.87^{+0.08}_{-0.10}$ & $1.46^{+0.07}_{-0.09}$  & $1.06^{+0.28}_{-0.54}$ & 81/72 \\
190211A & $0.88^{+0.17}_{-0.14}$  & $1.22^{+0.11}_{-0.10}$ & $2.30^{+0.14}_{-0.14}$  & 93/74   & $1.60^{+0.29}_{-0.24}$ & $2.10^{+0.20}_{-0.18}$  & $6.86^{+0.42}_{-0.45}$ & 92/74 \\
190219A & $0.15^{+0.06}_{-0.06}$  & $0.97^{+0.15}_{-0.15}$ & $0.22^{+0.04}_{-0.06}$  & 32/24   & $0.35^{+0.16}_{-0.14}$ & $2.03^{+0.42}_{-0.46}$  & $1.03^{+0.23}_{-0.37}$ & 32/24 \\
190701A & $0.79^{+0.13}_{-0.19}$  & $1.69^{+0.13}_{-0.24}$ & $1.16^{+0.37}_{-0.70}$  & 6/11    & $1.88^{+0.32}_{-0.47}$ & $3.75^{+0.29}_{-0.54}$  & $5.56^{+1.95}_{-3.62}$ & 7/11 \\
190821A & $0.23^{+0.09}_{-0.06}$  & $0.71^{+0.06}_{-0.06}$ & $0.33^{+0.05}_{-0.14}$  & 29/25   & $0.97^{+0.13}_{-0.17}$ & $1.55^{+0.11}_{-0.16}$  & $1.46^{+0.33}_{-0.78}$ & 28/25 \\
190828B & $0.39^{+0.07}_{-0.06}$  & $0.92^{+0.06}_{-0.05}$ & $0.99^{+0.07}_{-0.06}$  & 104/72  & $0.69^{+0.09}_{-0.08}$ & $1.37^{+0.09}_{-0.08}$  & $2.29^{+0.15}_{-0.14}$ & 103/72 \\
191101A & $0.10^{+0.05}_{-0.03}$  & $0.98^{+0.16}_{-0.13}$ & $0.32^{+0.07}_{-0.06}$  & 87/65   & $0.15^{+0.07}_{-0.05}$ & $1.32^{+0.25}_{-0.21}$  & $0.60^{+0.16}_{-0.14}$ & 86/65 \\
191123A & $0.38^{+0.05}_{-0.08}$  & $1.03^{+0.04}_{-0.09}$ & $0.25^{+0.12}_{-0.16}$  & 28/40   & $0.96^{+0.10}_{-0.15}$ & $2.26^{+0.09}_{-0.17}$  & $1.13^{+0.67}_{-0.75}$ & 28/40 \\
200713A & $0.21^{+0.04}_{-0.05}$  & $0.92^{+0.06}_{-0.09}$ & $0.21^{+0.05}_{-0.12}$  & 44/37   & $0.55^{+0.08}_{-0.10}$ & $2.01^{+0.14}_{-0.23}$  & $1.02^{+0.27}_{-0.60}$ & 43/37 \\
200906A & $0.36^{+0.17}_{-0.13}$  & $1.14^{+0.21}_{-0.19}$ & $1.07^{+0.20}_{-0.20}$  & 25/16   & $0.87^{+0.40}_{-0.30}$ & $2.50^{+0.52}_{-0.48}$  & $5.26^{+0.93}_{-1.16}$ & 26/16 \\
200925B & $0.47^{+0.05}_{-0.09}$  & $1.06^{+0.05}_{-0.09}$ & $0.44^{+0.20}_{-0.27}$  & 39/25   & $1.16^{+0.13}_{-0.19}$ & $2.33^{+0.12}_{-0.20}$  & $2.23^{+0.92}_{-1.41}$ & 38/25 \\
201209A & $0.17^{+0.02}_{-0.02}$  & $0.86^{+0.04}_{-0.04}$ & $0.48^{+0.03}_{-0.03}$  & 123/132 & $0.43^{+0.04}_{-0.04}$ & $1.69^{+0.09}_{-0.08}$  & $1.92^{+0.11}_{-0.11}$ & 122/132 \\
201229A & $0.19^{+0.06}_{-0.06}$  & $1.33^{+0.19}_{-0.19}$ & $1.37^{+0.33}_{-0.31}$  & 45/48   & $0.29^{+0.10}_{-0.08}$ & $2.06^{+0.32}_{-0.30}$  & $3.32^{+0.90}_{-0.77}$ & 44/48 \\
210209A & $0.27^{+0.07}_{-0.07}$  & $0.90^{+0.09}_{-0.08}$ & $0.77^{+0.05}_{-0.06}$  & 59/63   & $0.44^{+0.09}_{-0.08}$ & $1.25^{+0.13}_{-0.12}$  & $1.50^{+0.12}_{-0.14}$ & 58/63 \\
210210A & $0.77^{+0.08}_{-0.08}$  & $1.11^{+0.06}_{-0.05}$ & $1.54^{+0.13}_{-0.18}$  & 88/78   & $1.33^{+0.12}_{-0.11}$ & $1.75^{+0.10}_{-0.09}$  & $3.79^{+0.34}_{-0.54}$ & 89/78 \\
210222B & $0.89^{+0.11}_{-0.16}$  & $0.90^{+0.04}_{-0.07}$ & $0.64^{+0.30}_{-0.40}$  & 63/47   & $1.61^{+0.16}_{-0.23}$ & $1.36^{+0.06}_{-0.10}$  & $1.46^{+0.69}_{-0.93}$ & 64/47 \\
210514A & $1.01^{+0.02}_{-0.02}$  & $1.20^{+0.01}_{-0.01}$ & $0.17^{+0.17}_{-0.12}$  & 892/384 & $2.15^{+0.04}_{-0.04}$ & $2.36^{+0.02}_{-0.02}$  & $0.68^{+0.73}_{-0.47}$ & 890/384 \\
210610A & $0.25^{+0.11}_{-0.08}$  & $0.76^{+0.07}_{-0.07}$ & $0.89^{+0.10}_{-0.11}$  & 35/35   & $0.55^{+0.14}_{-0.12}$ & $1.14^{+0.12}_{-0.12}$  & $2.10^{+0.28}_{-0.27}$ & 34/35 \\
211129A & $0.39^{+0.05}_{-0.06}$  & $0.99^{+0.06}_{-0.07}$ & $0.45^{+0.09}_{-0.18}$  & 55/54   & $0.70^{+0.07}_{-0.07}$ & $1.55^{+0.10}_{-0.11}$  & $1.11^{+0.22}_{-0.46}$ & 54/54 \\
220403B & $0.23^{+0.08}_{-0.07}$  & $0.88^{+0.11}_{-0.09}$ & $0.41^{+0.04}_{-0.06}$  & 71/38   & $0.61^{+0.19}_{-0.14}$ & $1.91^{+0.28}_{-0.25}$  & $1.97^{+0.23}_{-0.29}$ & 70/38 \\
220408A & $0.79^{+0.18}_{-0.17}$  & $1.06^{+0.12}_{-0.11}$ & $2.07^{+0.22}_{-0.19}$  & 17/18   & $1.38^{+0.24}_{-0.23}$ & $1.66^{+0.17}_{-0.18}$  & $5.21^{+0.52}_{-0.55}$ & 17/18 \\
220518A & $1.13^{+0.19}_{-0.21}$  & $1.26^{+0.10}_{-0.12}$ & $1.60^{+0.32}_{-0.74}$  & 39/32   & $2.77^{+0.39}_{-0.47}$ & $2.83^{+0.20}_{-0.27}$  & $7.57^{+1.63}_{-3.92}$ & 38/32 \\
220611A & $0.10^{+0.01}_{-0.01}$  & $0.89^{+0.02}_{-0.03}$ & $0.04^{+0.03}_{-0.02}$  & 104/49  & $0.24^{+0.02}_{-0.02}$ & $1.74^{+0.05}_{-0.06}$  & $0.15^{+0.12}_{-0.09}$ & 105/49 \\
220813A & $0.19^{+0.11}_{-0.11}$  & $0.87^{+0.17}_{-0.17}$ & $1.16^{+0.40}_{-0.34}$  & 41/36   & $0.32^{+0.18}_{-0.13}$ & $1.29^{+0.30}_{-0.28}$  & $2.61^{+1.14}_{-0.88}$ & 40/36 \\
221024A & $0.43^{+0.02}_{-0.02}$  & $1.05^{+0.02}_{-0.02}$ & $0.09^{+0.09}_{-0.06}$  & 61/33   & $0.75^{+0.03}_{-0.03}$ & $1.65^{+0.03}_{-0.03}$  & $0.22^{+0.22}_{-0.14}$ & 63/33 \\
230325A & $0.14^{+0.06}_{-0.05}$  & $1.19^{+0.25}_{-0.23}$ & $0.47^{+0.09}_{-0.11}$  & 21/17   & $0.29^{+0.14}_{-0.11}$ & $2.33^{+0.53}_{-0.51}$  & $1.82^{+0.39}_{-0.48}$ & 22/17 \\
230328B & $0.29^{+0.04}_{-0.04}$  & $0.84^{+0.04}_{-0.04}$ & $0.98^{+0.04}_{-0.04}$  & 154/124 & $0.45^{+0.04}_{-0.04}$ & $1.08^{+0.05}_{-0.05}$  & $1.63^{+0.07}_{-0.07}$ & 155/124 \\
230414B & $0.13^{+0.01}_{-0.02}$  & $0.79^{+0.02}_{-0.02}$ & $0.04^{+0.03}_{-0.02}$  & 77/24   & $0.18^{+0.02}_{-0.01}$ & $0.93^{+0.03}_{-0.03}$  & $0.05^{+0.05}_{-0.03}$ & 79/24 \\
230826A & $1.19^{+0.24}_{-0.23}$  & $1.33^{+0.15}_{-0.14}$ & $2.41^{+0.31}_{-0.80}$  & 40/25   & $3.39^{+0.23}_{-0.26}$ & $3.30^{+0.12}_{-0.14}$  & $7.37^{+1.99}_{-4.41}$ & 44/25 \\
231205B & $0.41^{+0.04}_{-0.03}$  & $0.97^{+0.04}_{-0.04}$ & $0.53^{+0.05}_{-0.07}$  & 102/106 & $0.59^{+0.04}_{-0.04}$ & $1.24^{+0.05}_{-0.05}$  & $0.86^{+0.09}_{-0.12}$ & 100/106 \\
\enddata
\tablenotetext{a}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.1$.}
\tablenotetext{b}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.5$.}
\end{deluxetable}

%%%%%%%%%%%%%%%Table9-Part1%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The derived magnetar physical parameters for our LGRB sample in the constant $R=10~{\rm km},~I=1.5\times10^{45}~{\rm g~cm^2}$. \label{table-9}}
\tablenum{9}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
050822  & $0.08^{+0.02}_{-0.02}$  & $0.72^{+0.10}_{-0.10}$ & $0.47^{+0.12}_{-0.10}$  & 96/92   & $0.12^{+0.04}_{-0.03}$ & 
$1.13^{+0.17}_{-0.16}$  & $1.17^{+0.29}_{-0.27}$ & 95/92 \\
050922B & $0.09^{+0.01}_{-0.01}$  & $0.68^{+0.03}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$  & 21/16   & $0.12^{+0.01}_{-0.01}$ & 
$0.97^{+0.04}_{-0.05}$  & $0.08^{+0.05}_{-0.05}$ & 20/16 \\
051109B & $1.17^{+0.26}_{-0.22}$  & $1.88^{+0.23}_{-0.21}$ & $3.52^{+0.52}_{-1.04}$  & 21/19   & $3.34^{+0.29}_{-0.26}$ & 
$4.87^{+0.17}_{-0.16}$  & $5.73^{+3.13}_{-3.86}$ & 25/19 \\
060109  & $0.65^{+0.02}_{-0.03}$  & $1.27^{+0.02}_{-0.02}$ & $0.19^{+0.19}_{-0.13}$  & 90/48   & $1.46^{+0.06}_{-0.05}$ & $2.83^{+0.05}_{-0.05}$  & $0.94^{+0.96}_{-0.65}$ & 91/48 \\
060428A & $0.14^{+0.01}_{-0.01}$  & $1.00^{+0.06}_{-0.06}$ & $0.67^{+0.04}_{-0.04}$  & 207/127 & $0.23^{+0.02}_{-0.02}$ & 
$1.57^{+0.11}_{-0.10}$  & $1.68^{+0.10}_{-0.10}$ & 208/127 \\
060510A & $0.38^{+0.02}_{-0.02}$  & $0.83^{+0.03}_{-0.02}$ & $0.75^{+0.02}_{-0.02}$  & 153/163 & $0.59^{+0.03}_{-0.03}$ & $1.31^{+0.04}_{-0.04}$  & $1.87^{+0.06}_{-0.06}$ & 154/163 \\
060714  & $0.33^{+0.05}_{-0.04}$  & $0.77^{+0.07}_{-0.06}$ & $0.92^{+0.08}_{-0.08}$  & 57/44   & $0.52^{+0.09}_{-0.07}$ & 
$1.21^{+0.11}_{-0.10}$  & $2.30^{+0.20}_{-0.19}$ & 56/44 \\
060729  & $0.11^{+0.01}_{-0.01}$  & $0.77^{+0.02}_{-0.02}$ & $0.14^{+0.01}_{-0.01}$  & 910/651 & $0.14^{+0.01}_{-0.01}$ & 
$0.99^{+0.02}_{-0.02}$  & $0.23^{+0.01}_{-0.01}$ & 909/651 \\
060805A & $2.34^{+0.22}_{-0.24}$  & $3.14^{+0.15}_{-0.18}$ & $4.11^{+3.43}_{-2.84}$  & 14/9    & $5.43^{+0.42}_{-0.39}$ & 
$7.18^{+0.28}_{-0.26}$  & $5.00^{+3.31}_{-3.36}$ & 13/9 \\
060807  & $0.41^{+0.01}_{-0.01}$  & $0.82^{+0.01}_{-0.01}$ & $0.05^{+0.05}_{-0.03}$  & 167/82  & $0.92^{+0.02}_{-0.02}$ & 
$1.85^{+0.03}_{-0.03}$  & $0.22^{+0.24}_{-0.15}$ & 166/82 \\
061121  & $0.31^{+0.01}_{-0.01}$  & $0.63^{+0.02}_{-0.01}$ & $0.67^{+0.02}_{-0.02}$  & 264/290 & $0.49^{+0.02}_{-0.02}$ & 
$1.00^{+0.02}_{-0.02}$  & $1.67^{+0.04}_{-0.04}$ & 263/290 \\
061222A & $0.23^{+0.01}_{-0.01}$  & $0.52^{+0.01}_{-0.01}$ & $0.46^{+0.01}_{-0.01}$  & 387/320 & $0.29^{+0.01}_{-0.01}$ & 
$0.66^{+0.01}_{-0.01}$  & $0.73^{+0.01}_{-0.01}$ & 388/320 \\
070103  & $1.55^{+0.12}_{-0.16}$  & $1.72^{+0.07}_{-0.11}$ & $2.09^{+1.04}_{-1.33}$  & 35/26   & $3.63^{+0.19}_{-0.18}$ & 
$3.95^{+0.10}_{-0.10}$  & $5.39^{+3.21}_{-3.49}$ & 34/26 \\
070129  & $0.08^{+0.01}_{-0.01}$  & $0.45^{+0.04}_{-0.03}$ & $0.12^{+0.01}_{-0.01}$  & 74/79   & $0.10^{+0.02}_{-0.01}$ & 
$0.60^{+0.05}_{-0.05}$  & $0.21^{+0.02}_{-0.02}$ & 75/79 \\
070306  & $0.13^{+0.01}_{-0.01}$  & $0.44^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$  & 248/117 & $0.21^{+0.01}_{-0.01}$ & 
$0.67^{+0.01}_{-0.01}$  & $0.02^{+0.01}_{-0.01}$ & 247/117 \\
070328  & $1.24^{+0.03}_{-0.03}$  & $0.82^{+0.01}_{-0.01}$ & $1.32^{+0.08}_{-0.09}$  & 692/515 & $1.57^{+0.04}_{-0.04}$ & 
$1.03^{+0.02}_{-0.02}$  & $2.12^{+0.13}_{-0.15}$ & 691/515 \\
070521  & $0.62^{+0.02}_{-0.03}$  & $0.64^{+0.02}_{-0.02}$ & $0.26^{+0.12}_{-0.15}$  & 96/75   & $1.39^{+0.05}_{-0.07}$ & 
$1.44^{+0.04}_{-0.05}$  & $1.29^{+0.62}_{-0.77}$ & 96/75 \\
070802  & $0.27^{+0.06}_{-0.06}$  & $0.71^{+0.07}_{-0.10}$ & $0.24^{+0.07}_{-0.12}$  & 10/8    & $0.42^{+0.09}_{-0.10}$ & 
$1.12^{+0.12}_{-0.16}$  & $0.60^{+0.16}_{-0.31}$ & 11/8 \\
080229A & $0.34^{+0.02}_{-0.02}$  & $0.77^{+0.03}_{-0.02}$ & $0.94^{+0.04}_{-0.04}$  & 233/186 & $0.43^{+0.03}_{-0.02}$ & 
$0.98^{+0.03}_{-0.03}$  & $1.50^{+0.07}_{-0.06}$ & 233/186 \\
080310  & $0.34^{+0.01}_{-0.02}$  & $0.71^{+0.01}_{-0.02}$ & $0.11^{+0.07}_{-0.07}$  & 71/67   & $0.44^{+0.02}_{-0.02}$ & 
$0.92^{+0.02}_{-0.03}$  & $0.16^{+0.14}_{-0.11}$ & 70/67 \\
080723A & $0.29^{+0.06}_{-0.05}$  & $0.90^{+0.10}_{-0.09}$ & $1.01^{+0.14}_{-0.13}$  & 46/32   & $0.45^{+0.09}_{-0.08}$ & 
$1.39^{+0.15}_{-0.15}$  & $2.38^{+0.32}_{-0.32}$ & 46/32 \\
080905B & $0.52^{+0.02}_{-0.03}$  & $0.75^{+0.02}_{-0.03}$ & $0.29^{+0.13}_{-0.17}$  & 173/88  & $0.67^{+0.03}_{-0.04}$ & 
$0.97^{+0.03}_{-0.04}$  & $0.49^{+0.20}_{-0.29}$ & 174/88 \\
090205  & $0.40^{+0.03}_{-0.03}$  & $0.63^{+0.02}_{-0.03}$ & $0.16^{+0.09}_{-0.10}$  & 29/29   & $0.52^{+0.04}_{-0.04}$ & 
$0.81^{+0.03}_{-0.04}$  & $0.25^{+0.17}_{-0.16}$ & 28/29 \\
090404  & $0.17^{+0.02}_{-0.02}$  & $0.76^{+0.05}_{-0.05}$ & $0.34^{+0.02}_{-0.02}$  & 194/107 & $0.22^{+0.03}_{-0.02}$ & 
$0.97^{+0.06}_{-0.06}$  & $0.57^{+0.03}_{-0.03}$ & 195/107 \\
090407  & $0.18^{+0.01}_{-0.01}$  & $0.83^{+0.03}_{-0.04}$ & $0.11^{+0.05}_{-0.06}$  & 124/108 & $0.40^{+0.02}_{-0.03}$ & 
$1.86^{+0.05}_{-0.09}$  & $0.49^{+0.24}_{-0.31}$ & 124/108 \\
090418A & $0.83^{+0.08}_{-0.07}$  & $0.87^{+0.05}_{-0.05}$ & $0.84^{+0.15}_{-0.31}$  & 84/95   & $1.16^{+0.11}_{-0.11}$ & 
$1.22^{+0.07}_{-0.07}$  & $1.70^{+0.30}_{-0.64}$ & 83/95 \\
090728  & $1.42^{+0.07}_{-0.07}$  & $1.23^{+0.03}_{-0.03}$ & $0.63^{+0.60}_{-0.43}$  & 37/29   & $3.20^{+0.15}_{-0.15}$ & 
$2.75^{+0.07}_{-0.07}$  & $2.93^{+2.94}_{-2.06}$ & 37/29 \\
090813  & $0.78^{+0.04}_{-0.04}$  & $0.70^{+0.02}_{-0.02}$ & $1.85^{+0.05}_{-0.05}$  & 362/278 & $1.00^{+0.05}_{-0.05}$ & 
$0.90^{+0.03}_{-0.03}$  & $3.09^{+0.09}_{-0.09}$ & 363/278 \\
091029  & $0.08^{+0.01}_{-0.01}$  & $0.39^{+0.03}_{-0.03}$ & $0.13^{+0.01}_{-0.01}$  & 140/118 & $0.13^{+0.02}_{-0.02}$ & 
$0.68^{+0.05}_{-0.05}$  & $0.39^{+0.04}_{-0.04}$ & 140/118 \\
091208B & $0.33^{+0.05}_{-0.04}$  & $0.71^{+0.06}_{-0.06}$ & $1.68^{+0.21}_{-0.19}$  & 75/59   & $0.39^{+0.06}_{-0.05}$ & 
$0.85^{+0.07}_{-0.07}$  & $2.41^{+0.29}_{-0.28}$ & 74/59 \\
100316B & $1.11^{+0.17}_{-0.13}$  & $1.39^{+0.09}_{-0.08}$ & $0.50^{+0.34}_{-0.34}$  & 10/8    & $2.49^{+0.35}_{-0.26}$ & 
$3.11^{+0.20}_{-0.15}$  & $0.50^{+0.34}_{-0.34}$ & 9/8 \\
100615A & $0.12^{+0.03}_{-0.02}$  & $0.51^{+0.06}_{-0.06}$ & $0.25^{+0.04}_{-0.04}$  & 66/80   & $0.16^{+0.04}_{-0.04}$ & 
$0.71^{+0.10}_{-0.10}$  & $0.49^{+0.08}_{-0.10}$ & 65/80 \\
100727A & $0.20^{+0.05}_{-0.06}$  & $0.84^{+0.09}_{-0.15}$ & $0.17^{+0.04}_{-0.09}$  & 61/49   & $0.45^{+0.09}_{-0.14}$ & 
$1.88^{+0.19}_{-0.33}$  & $0.87^{+0.22}_{-0.47}$ & 60/49 \\
101024A & $0.45^{+0.06}_{-0.05}$  & $0.50^{+0.04}_{-0.04}$ & $0.66^{+0.03}_{-0.04}$  & 62/52   & $1.00^{+0.14}_{-0.12}$ & 
$1.12^{+0.09}_{-0.08}$  & $3.28^{+0.18}_{-0.18}$ & 62/52 \\
110213A & $0.57^{+0.01}_{-0.01}$  & $0.61^{+0.01}_{-0.01}$ & $0.04^{+0.04}_{-0.02}$  & 348/253 & $0.81^{+0.01}_{-0.01}$ & 
$0.87^{+0.01}_{-0.01}$  & $0.07^{+0.07}_{-0.05}$ & 347/253 \\
110402A & $1.85^{+0.13}_{-0.13}$  & $2.34^{+0.08}_{-0.09}$ & $1.62^{+1.65}_{-1.16}$  & 23/15   & $4.19^{+0.30}_{-0.26}$ & 
$5.28^{+0.17}_{-0.15}$  & $4.82^{+3.40}_{-3.43}$ & 22/15 \\
110420A & $0.20^{+0.02}_{-0.02}$  & $0.56^{+0.03}_{-0.03}$ & $0.56^{+0.05}_{-0.04}$  & 224/169 & $0.29^{+0.03}_{-0.03}$ & 
$0.83^{+0.05}_{-0.05}$  & $1.25^{+0.11}_{-0.11}$ & 224/169 \\
111008A & $0.17^{+0.01}_{-0.01}$  & $0.45^{+0.02}_{-0.02}$ & $0.21^{+0.01}_{-0.01}$  & 144/134 & $0.21^{+0.02}_{-0.02}$ & 
$0.53^{+0.02}_{-0.02}$  & $0.30^{+0.01}_{-0.01}$ & 143/134 \\
111228A & $0.17^{+0.02}_{-0.02}$  & $0.70^{+0.04}_{-0.04}$ & $0.63^{+0.05}_{-0.05}$  & 180/142 & $0.25^{+0.02}_{-0.02}$ & 
$0.98^{+0.06}_{-0.05}$  & $1.25^{+0.09}_{-0.09}$ & 179/142 \\
120116A & $0.31^{+0.09}_{-0.08}$  & $0.82^{+0.13}_{-0.12}$ & $0.86^{+0.13}_{-0.15}$  & 29/32   & $0.58^{+0.16}_{-0.16}$ & 
$1.51^{+0.23}_{-0.23}$  & $2.89^{+0.42}_{-0.55}$ & 28/32 \\
120324A & $0.31^{+0.03}_{-0.03}$  & $0.77^{+0.05}_{-0.05}$ & $0.70^{+0.03}_{-0.04}$  & 173/140 & $0.40^{+0.05}_{-0.04}$ & 
$1.00^{+0.07}_{-0.06}$  & $1.17^{+0.05}_{-0.06}$ & 172/140 \\
120404A & $0.67^{+0.03}_{-0.03}$  & $0.69^{+0.02}_{-0.02}$ & $0.15^{+0.14}_{-0.10}$  & 45/34   & $0.87^{+0.04}_{-0.04}$ & 
$0.89^{+0.02}_{-0.02}$  & $0.24^{+0.25}_{-0.16}$ & 45/34 \\
121217A & $0.29^{+0.03}_{-0.03}$  & $1.00^{+0.06}_{-0.06}$ & $0.55^{+0.03}_{-0.04}$  & 121/118 & $0.50^{+0.05}_{-0.05}$ & 
$1.73^{+0.11}_{-0.11}$  & $1.66^{+0.09}_{-0.12}$ & 122/118 \\
130315A & $0.39^{+0.06}_{-0.08}$  & $1.44^{+0.09}_{-0.17}$ & $0.41^{+0.22}_{-0.26}$  & 8/10    & $0.87^{+0.14}_{-0.18}$ & 
$3.21^{+0.22}_{-0.38}$  & $2.03^{+1.17}_{-1.32}$ & 7/10 \\
130327A & $0.39^{+0.07}_{-0.10}$  & $1.69^{+0.13}_{-0.25}$ & $0.62^{+0.22}_{-0.37}$  & 9/11    & $0.87^{+0.15}_{-0.21}$ & 
$3.79^{+0.30}_{-0.53}$  & $3.12^{+1.17}_{-2.03}$ & 10/11 \\
130725B & $0.31^{+0.08}_{-0.07}$  & $0.78^{+0.10}_{-0.10}$ & $1.73^{+0.38}_{-0.37}$  & 79/50   & $0.40^{+0.11}_{-0.10}$ & 
$0.99^{+0.13}_{-0.14}$  & $2.86^{+0.63}_{-0.65}$ & 80/50 \\
131105A & $0.15^{+0.04}_{-0.03}$  & $0.57^{+0.08}_{-0.05}$ & $0.63^{+0.14}_{-0.09}$  & 82/52   & $0.22^{+0.09}_{-0.08}$ & 
$0.89^{+0.17}_{-0.18}$  & $1.55^{+0.55}_{-0.51}$ & 81/52 \\
140114A & $0.35^{+0.05}_{-0.08}$  & $1.27^{+0.08}_{-0.16}$ & $0.39^{+0.15}_{-0.25}$  & 35/32   & $0.78^{+0.11}_{-0.16}$ & 
$2.83^{+0.18}_{-0.35}$  & $1.91^{+0.77}_{-1.28}$ & 34/32 \\
140518A & $0.55^{+0.03}_{-0.03}$  & $0.57^{+0.01}_{-0.02}$ & $0.12^{+0.11}_{-0.07}$  & 45/31   & $0.65^{+0.04}_{-0.04}$ & 
$0.68^{+0.02}_{-0.02}$  & $0.17^{+0.15}_{-0.12}$ & 44/31 \\
140916A & $0.21^{+0.01}_{-0.01}$  & $0.84^{+0.01}_{-0.01}$ & $0.03^{+0.03}_{-0.02}$  & 281/127 & $0.34^{+0.01}_{-0.01}$ & 
$1.33^{+0.02}_{-0.02}$  & $0.06^{+0.07}_{-0.04}$ & 280/127 \\
141017A & $0.33^{+0.05}_{-0.05}$  & $0.78^{+0.07}_{-0.06}$ & $0.99^{+0.10}_{-0.10}$  & 106/83  & $0.51^{+0.08}_{-0.08}$ & 
$1.20^{+0.10}_{-0.10}$  & $2.31^{+0.23}_{-0.26}$ & 105/83 \\
141031A & $0.14^{+0.02}_{-0.03}$  & $0.86^{+0.06}_{-0.11}$ & $0.12^{+0.04}_{-0.07}$  & 28/25   & $0.18^{+0.03}_{-0.04}$ & 
$1.11^{+0.08}_{-0.14}$  & $0.21^{+0.06}_{-0.12}$ & 29/25 \\
150323A & $0.57^{+0.23}_{-0.18}$  & $1.91^{+0.41}_{-0.40}$ & $2.51^{+0.56}_{-0.62}$  & 25/16   & $0.97^{+0.46}_{-0.32}$ & 
$3.27^{+0.88}_{-0.73}$  & $7.23^{+1.47}_{-2.07}$ & 27/16 \\
150428B & $0.14^{+0.03}_{-0.04}$  & $0.76^{+0.09}_{-0.12}$ & $0.14^{+0.04}_{-0.06}$  & 36/25   & $0.32^{+0.08}_{-0.10}$ & 
$1.69^{+0.21}_{-0.31}$  & $0.69^{+0.18}_{-0.32}$ & 36/25 \\
150626A & $0.29^{+0.05}_{-0.09}$  & $1.02^{+0.08}_{-0.17}$ & $0.27^{+0.09}_{-0.15}$  & 15/27   & $0.66^{+0.11}_{-0.19}$ & 
$2.30^{+0.16}_{-0.37}$  & $1.30^{+0.44}_{-0.79}$ & 16/27 \\
150910A & $0.79^{+0.01}_{-0.01}$  & $0.79^{+0.01}_{-0.01}$ & $0.07^{+0.07}_{-0.04}$  & 517/248 & $1.24^{+0.02}_{-0.02}$ & 
$1.24^{+0.01}_{-0.01}$  & $0.17^{+0.17}_{-0.11}$ & 516/248 \\
151027A & $0.51^{+0.01}_{-0.01}$  & $0.72^{+0.01}_{-0.01}$ & $0.05^{+0.04}_{-0.03}$  & 561/445 & $0.72^{+0.01}_{-0.01}$ & 
$1.01^{+0.01}_{-0.01}$  & $0.09^{+0.09}_{-0.05}$ & 560/445 \\
160227A & $0.10^{+0.01}_{-0.01}$  & $0.54^{+0.03}_{-0.03}$ & $0.17^{+0.01}_{-0.01}$  & 145/97  & $0.13^{+0.01}_{-0.01}$ & 
$0.73^{+0.05}_{-0.04}$  & $0.31^{+0.02}_{-0.02}$ & 144/97 \\
160327A & $0.99^{+0.07}_{-0.07}$  & $1.32^{+0.04}_{-0.06}$ & $0.66^{+0.50}_{-0.45}$  & 50/29   & $2.21^{+0.14}_{-0.19}$ & 
$2.95^{+0.09}_{-0.14}$  & $3.17^{+2.67}_{-2.16}$ & 50/29 \\
160412A & $0.18^{+0.05}_{-0.06}$  & $1.03^{+0.13}_{-0.20}$ & $0.25^{+0.06}_{-0.09}$  & 19/17   & $0.41^{+0.10}_{-0.12}$ & 
$2.33^{+0.28}_{-0.40}$  & $1.26^{+0.30}_{-0.55}$ & 18/17 \\
160504A & $0.40^{+0.04}_{-0.06}$  & $1.04^{+0.04}_{-0.09}$ & $0.31^{+0.15}_{-0.19}$  & 29/48   & $0.88^{+0.09}_{-0.13}$ & 
$2.31^{+0.11}_{-0.20}$  & $1.68^{+0.65}_{-1.04}$ & 30/48 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%Table9-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{--- continued \label{table-9}}
\tablenum{9}
\tablehead{
\colhead{GRB} & \colhead{$B_{p,15}^a$(G)} & \colhead{$P_{0}^a$(ms)}  & \colhead{$\epsilon_{-3}^a$}  &  \colhead{$\chi^2$/dof}  &  \colhead{$B_{p,15}^b$(G)}  & \colhead{$P_{0}^b$(ms)}  &  \colhead{$\epsilon_{-3}^b$}  &  \colhead{$\chi^2$/dof} }
\startdata
160630A & $0.37^{+0.11}_{-0.10}$  & $0.75^{+0.11}_{-0.11}$ & $1.30^{+0.26}_{-0.27}$  & 87/66   & $0.47^{+0.16}_{-0.13}$ & 
$0.96^{+0.17}_{-0.15}$  & $2.14^{+0.49}_{-0.49}$ & 86/66 \\
170113A & $0.23^{+0.03}_{-0.02}$  & $0.55^{+0.04}_{-0.03}$ & $0.65^{+0.06}_{-0.05}$  & 157/139 & $0.33^{+0.04}_{-0.04}$ & 
$0.77^{+0.05}_{-0.05}$  & $1.29^{+0.11}_{-0.11}$ & 156/139 \\
170202A & $0.27^{+0.06}_{-0.05}$  & $0.60^{+0.07}_{-0.06}$ & $0.49^{+0.04}_{-0.05}$  & 56/39   & $0.37^{+0.09}_{-0.08}$ & 
$0.83^{+0.11}_{-0.11}$  & $0.95^{+0.10}_{-0.13}$ & 56/39 \\
170607A & $0.08^{+0.02}_{-0.02}$  & $0.71^{+0.10}_{-0.10}$ & $0.42^{+0.10}_{-0.10}$  & 143/148 & $0.10^{+0.03}_{-0.02}$ & 
$0.92^{+0.12}_{-0.13}$  & $0.69^{+0.17}_{-0.16}$ & 144/148 \\
170711A & $0.17^{+0.09}_{-0.06}$  & $0.83^{+0.21}_{-0.18}$ & $0.82^{+0.38}_{-0.29}$  & 50/40   & $0.25^{+0.13}_{-0.11}$ & 
$1.26^{+0.31}_{-0.33}$  & $1.86^{+0.83}_{-0.78}$ & 50/40 \\
170906A & $1.29^{+0.03}_{-0.03}$  & $0.65^{+0.01}_{-0.01}$ & $0.11^{+0.11}_{-0.07}$  & 249/199 & $1.97^{+0.04}_{-0.04}$ & 
$0.99^{+0.01}_{-0.01}$  & $0.25^{+0.27}_{-0.17}$ & 247/199 \\
171102B & $0.51^{+0.04}_{-0.06}$  & $0.70^{+0.03}_{-0.05}$ & $0.24^{+0.14}_{-0.15}$  & 26/33   & $0.87^{+0.07}_{-0.10}$ & 
$1.21^{+0.05}_{-0.08}$  & $0.76^{+0.39}_{-0.48}$ & 25/33 \\
180314B & $0.70^{+0.04}_{-0.07}$  & $0.67^{+0.02}_{-0.04}$ & $0.30^{+0.17}_{-0.19}$  & 147/62  & $1.57^{+0.08}_{-0.15}$ & 
$1.49^{+0.04}_{-0.08}$  & $1.49^{+0.91}_{-1.05}$ & 147/62 \\
180325A & $1.10^{+0.02}_{-0.02}$  & $0.77^{+0.01}_{-0.01}$ & $0.12^{+0.12}_{-0.07}$  & 193/123 & $1.39^{+0.02}_{-0.02}$ & 
$0.98^{+0.01}_{-0.01}$  & $0.19^{+0.19}_{-0.13}$ & 191/123 \\
180329B & $0.46^{+0.02}_{-0.03}$  & $0.76^{+0.02}_{-0.03}$ & $0.16^{+0.13}_{-0.10}$  & 44/49   & $0.62^{+0.03}_{-0.04}$ & 
$1.02^{+0.02}_{-0.04}$  & $0.29^{+0.22}_{-0.19}$ & 44/49 \\
180411A & $0.41^{+0.04}_{-0.04}$  & $0.78^{+0.05}_{-0.04}$ & $0.52^{+0.04}_{-0.07}$  & 96/96   & $0.55^{+0.05}_{-0.05}$ & 
$1.04^{+0.06}_{-0.06}$  & $0.94^{+0.06}_{-0.12}$ & 95/96 \\
180626A & $0.30^{+0.05}_{-0.04}$  & $0.82^{+0.07}_{-0.07}$ & $0.77^{+0.06}_{-0.07}$  & 60/76   & $0.46^{+0.07}_{-0.07}$ & 
$1.25^{+0.10}_{-0.10}$  & $1.79^{+0.16}_{-0.16}$ & 58/76 \\
180706A & $0.20^{+0.08}_{-0.06}$  & $0.69^{+0.14}_{-0.12}$ & $0.49^{+0.10}_{-0.11}$  & 26/36   & $0.41^{+0.21}_{-0.16}$ & 
$1.48^{+0.34}_{-0.35}$  & $2.28^{+0.63}_{-0.74}$ & 25/36 \\
190106A & $0.17^{+0.01}_{-0.01}$  & $0.52^{+0.02}_{-0.02}$ & $0.22^{+0.01}_{-0.01}$  & 100/94  & $0.26^{+0.02}_{-0.02}$ & 
$0.83^{+0.03}_{-0.03}$  & $0.55^{+0.02}_{-0.02}$ & 100/94 \\
190114A & $0.48^{+0.04}_{-0.05}$  & $0.76^{+0.03}_{-0.05}$ & $0.33^{+0.10}_{-0.18}$  & 80/72   & $0.76^{+0.06}_{-0.09}$ & 
$1.20^{+0.06}_{-0.08}$  & $0.83^{+0.27}_{-0.44}$ & 81/72 \\
190211A & $0.79^{+0.12}_{-0.12}$  & $1.00^{+0.09}_{-0.09}$ & $1.88^{+0.12}_{-0.12}$  & 93/74   & $1.36^{+0.22}_{-0.20}$ & 
$1.73^{+0.16}_{-0.16}$  & $5.62^{+0.36}_{-0.36}$ & 92/74 \\
190219A & $0.14^{+0.05}_{-0.05}$  & $0.76^{+0.14}_{-0.15}$ & $0.17^{+0.04}_{-0.05}$  & 31/24   & $0.31^{+0.12}_{-0.12}$ & 
$1.68^{+0.33}_{-0.38}$  & $0.84^{+0.19}_{-0.28}$ & 32/24 \\
190701A & $0.69^{+0.12}_{-0.15}$  & $1.38^{+0.11}_{-0.18}$ & $0.92^{+0.33}_{-0.57}$  & 5/11    & $1.52^{+0.27}_{-0.38}$ & 
$3.08^{+0.24}_{-0.46}$  & $4.62^{+1.63}_{-2.85}$ & 6/11 \\
190821A & $0.39^{+0.04}_{-0.05}$  & $0.58^{+0.03}_{-0.05}$ & $0.22^{+0.07}_{-0.12}$  & 29/25   & $0.85^{+0.11}_{-0.14}$ & 
$1.28^{+0.09}_{-0.13}$  & $1.16^{+0.31}_{-0.67}$ & 29/25 \\
190828B & $0.40^{+0.05}_{-0.05}$  & $0.74^{+0.05}_{-0.05}$ & $0.81^{+0.05}_{-0.05}$  & 103/72  & $0.61^{+0.08}_{-0.07}$ & 
$1.13^{+0.08}_{-0.07}$  & $1.89^{+0.12}_{-0.12}$ & 102/72 \\
191101A & $0.09^{+0.04}_{-0.03}$  & $0.75^{+0.14}_{-0.13}$ & $0.24^{+0.06}_{-0.06}$  & 86/65   & $0.12^{+0.05}_{-0.04}$ & 
$1.05^{+0.21}_{-0.21}$  & $0.47^{+0.13}_{-0.14}$ & 86/65 \\
191123A & $0.37^{+0.03}_{-0.05}$  & $0.83^{+0.03}_{-0.05}$ & $0.17^{+0.12}_{-0.11}$  & 28/40   & $0.82^{+0.08}_{-0.12}$ & 
$1.86^{+0.07}_{-0.15}$  & $0.91^{+0.55}_{-0.62}$ & 29/40 \\
200713A & $0.22^{+0.03}_{-0.04}$  & $0.74^{+0.05}_{-0.08}$ & $0.17^{+0.05}_{-0.09}$  & 44/37   & $0.48^{+0.06}_{-0.08}$ & 
$1.66^{+0.11}_{-0.18}$  & $0.83^{+0.23}_{-0.45}$ & 43/37 \\
200906A & $0.34^{+0.14}_{-0.10}$  & $0.94^{+0.19}_{-0.16}$ & $0.87^{+0.17}_{-0.19}$  & 26/16   & $0.73^{+0.27}_{-0.24}$ & 
$2.08^{+0.38}_{-0.39}$  & $4.36^{+0.80}_{-0.99}$ & 25/16 \\
200925B & $0.44^{+0.04}_{-0.07}$  & $0.86^{+0.04}_{-0.07}$ & $0.36^{+0.16}_{-0.23}$  & 39/25   & $0.98^{+0.10}_{-0.14}$ & 
$1.92^{+0.10}_{-0.16}$  & $1.80^{+0.80}_{-1.14}$ & 38/25 \\
201209A & $0.18^{+0.02}_{-0.02}$  & $0.69^{+0.04}_{-0.04}$ & $0.40^{+0.02}_{-0.02}$  & 122/132 & $0.37^{+0.04}_{-0.03}$ & 
$1.39^{+0.07}_{-0.07}$  & $1.59^{+0.09}_{-0.10}$ & 121/132 \\
201229A & $0.16^{+0.05}_{-0.04}$  & $1.07^{+0.16}_{-0.17}$ & $1.09^{+0.28}_{-0.26}$  & 44/48   & $0.26^{+0.08}_{-0.07}$ & 
$1.71^{+0.26}_{-0.26}$  & $2.78^{+0.69}_{-0.69}$ & 45/48 \\
210209A & $0.28^{+0.05}_{-0.05}$  & $0.72^{+0.08}_{-0.08}$ & $0.62^{+0.05}_{-0.06}$  & 59/63   & $0.40^{+0.07}_{-0.07}$ & 
$1.03^{+0.11}_{-0.11}$  & $1.24^{+0.09}_{-0.12}$ & 58/63 \\
210210A & $0.74^{+0.07}_{-0.06}$  & $0.92^{+0.05}_{-0.05}$ & $1.24^{+0.12}_{-0.18}$  & 88/78   & $1.17^{+0.11}_{-0.10}$ & 
$1.45^{+0.08}_{-0.08}$  & $3.10^{+0.28}_{-0.50}$ & 89/78 \\
210222B & $0.92^{+0.08}_{-0.11}$  & $0.72^{+0.03}_{-0.05}$ & $0.52^{+0.24}_{-0.34}$  & 63/47   & $1.40^{+0.13}_{-0.19}$ & 
$1.11^{+0.05}_{-0.09}$  & $1.18^{+0.59}_{-0.75}$ & 65/47 \\
210514A & $0.91^{+0.02}_{-0.02}$  & $0.97^{+0.01}_{-0.01}$ & $0.14^{+0.14}_{-0.10}$  & 895/384 & $1.81^{+0.03}_{-0.03}$ & 
$1.94^{+0.01}_{-0.02}$  & $0.57^{+0.57}_{-0.39}$ & 893/384 \\
210610A & $0.32^{+0.06}_{-0.05}$  & $0.59^{+0.06}_{-0.05}$ & $0.69^{+0.08}_{-0.08}$  & 33/35   & $0.50^{+0.12}_{-0.11}$ & 
$0.92^{+0.11}_{-0.11}$  & $1.72^{+0.23}_{-0.26}$ & 33/35 \\
211129A & $0.39^{+0.04}_{-0.04}$  & $0.81^{+0.05}_{-0.06}$ & $0.35^{+0.08}_{-0.17}$  & 55/54   & $0.62^{+0.06}_{-0.07}$ & 
$1.28^{+0.08}_{-0.09}$  & $0.88^{+0.20}_{-0.39}$ & 54/54 \\
220403B & $0.24^{+0.07}_{-0.06}$  & $0.70^{+0.10}_{-0.09}$ & $0.32^{+0.04}_{-0.05}$  & 70/38   & $0.53^{+0.15}_{-0.12}$ & 
$1.57^{+0.23}_{-0.20}$  & $1.63^{+0.19}_{-0.24}$ & 71/38 \\
220408A & $0.76^{+0.14}_{-0.12}$  & $0.87^{+0.10}_{-0.09}$ & $1.70^{+0.18}_{-0.17}$  & 17/18   & $1.21^{+0.22}_{-0.19}$ & 
$1.38^{+0.15}_{-0.15}$  & $4.29^{+0.43}_{-0.46}$ & 18/18 \\
220518A & $1.03^{+0.14}_{-0.17}$  & $1.04^{+0.08}_{-0.11}$ & $1.26^{+0.29}_{-0.68}$  & 39/32   & $2.28^{+0.32}_{-0.36}$ & 
$2.33^{+0.17}_{-0.23}$  & $6.23^{+1.54}_{-3.19}$ & 40/32 \\
220611A & $0.10^{+0.01}_{-0.01}$  & $0.71^{+0.02}_{-0.02}$ & $0.03^{+0.02}_{-0.02}$  & 105/49  & $0.21^{+0.01}_{-0.01}$ & 
$1.43^{+0.04}_{-0.05}$  & $0.11^{+0.10}_{-0.08}$ & 104/49 \\
220813A & $0.19^{+0.09}_{-0.06}$  & $0.69^{+0.16}_{-0.12}$ & $0.91^{+0.36}_{-0.25}$  & 41/36   & $0.27^{+0.14}_{-0.12}$ & 
$1.03^{+0.26}_{-0.25}$  & $2.06^{+0.90}_{-0.82}$ & 40/36 \\
221024A & $0.41^{+0.01}_{-0.01}$  & $0.86^{+0.02}_{-0.02}$ & $0.08^{+0.08}_{-0.05}$  & 65/33   & $0.65^{+0.02}_{-0.02}$ & 
$1.36^{+0.03}_{-0.03}$  & $0.18^{+0.19}_{-0.12}$ & 64/33 \\
230325A & $0.12^{+0.05}_{-0.04}$  & $0.96^{+0.21}_{-0.20}$ & $0.38^{+0.08}_{-0.10}$  & 21/17   & $0.25^{+0.11}_{-0.10}$ & 
$1.93^{+0.47}_{-0.47}$  & $1.50^{+0.32}_{-0.45}$ & 22/17 \\
230328B & $0.33^{+0.03}_{-0.03}$  & $0.69^{+0.03}_{-0.03}$ & $0.80^{+0.04}_{-0.04}$  & 155/124 & $0.43^{+0.03}_{-0.03}$ & 
$0.89^{+0.04}_{-0.04}$  & $1.34^{+0.06}_{-0.06}$ & 154/124 \\
230414B & $0.16^{+0.01}_{-0.01}$  & $0.62^{+0.02}_{-0.02}$ & $0.03^{+0.03}_{-0.02}$  & 82/24   & $0.19^{+0.01}_{-0.01}$ & 
$0.75^{+0.02}_{-0.02}$  & $0.04^{+0.04}_{-0.02}$ & 82/24 \\
230826A & $1.05^{+0.18}_{-0.18}$  & $1.09^{+0.12}_{-0.12}$ & $1.98^{+0.26}_{-0.60}$  & 41/25   & $2.59^{+0.30}_{-0.33}$ & 
$2.61^{+0.17}_{-0.20}$  & $8.31^{+1.33}_{-3.87}$ & 42/25 \\
231205B & $0.42^{+0.03}_{-0.02}$  & $0.79^{+0.03}_{-0.03}$ & $0.41^{+0.05}_{-0.08}$  & 101/106 & $0.54^{+0.03}_{-0.03}$ & 
$1.02^{+0.04}_{-0.04}$  & $0.69^{+0.08}_{-0.12}$ & 100/106 \\
\enddata
\tablenotetext{a}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.1$.}
\tablenotetext{b}{ The X-ray radiation efficiency of the magnetar dipole radiation as $\eta = 0.5$.}
\end{deluxetable}

%%%%%%%%%%%%%%% Table-10 %%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{11mm}
\begin{deluxetable}{cccccccccc}
%\rotate
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\tabletypesize{\tiny}
\tablecaption{The K-S test $p$-value between magnetar physical parameters derived under constant $R/I$ and evolving $R/I$ scenarios. \label{table-10}}
\tablenum{10}
\tablehead{ \colhead{EoS}& \colhead{$p_{\rm KS}~(B_p$)} &
\colhead{$p_{\rm KS}~(P_0$)}& \colhead{$p_{\rm KS}~(\epsilon$)}}
\startdata
$\eta_{\rm X}=0.1$\\
\hline
AP3($M_{b}=2.0M_{\odot}$)  & $6.8\times10^{-8}$ & $2.9\times10^{-10}$ & $4.0\times10^{-2}$\\
ENG($M_{b}=2.0M_{\odot}$)  & $1.6\times10^{-7}$ & $4.9\times10^{-9}$ & $5.0\times10^{-2}$\\
SLy($M_{b}=2.0M_{\odot}$)  & $7.7\times10^{-7}$ & $7.2\times10^{-6}$ & $7.3\times10^{-2}$\\
WFF2($M_{b}=2.0M_{\odot}$) & $7.8\times10^{-7}$ & $5.5\times10^{-5}$ & $8.4\times10^{-2}$\\
AP3($M_{b}=2.5M_{\odot}$)  & $1.6\times10^{-2}$ & $4.5\times10^{-15}$ & $1.7\times10^{-2}$\\
ENG($M_{b}=2.5M_{\odot}$)  & $1.2\times10^{-1}$ & $1.5\times10^{-14}$ & $1.8\times10^{-2}$\\
WFF2($M_{b}=2.5M_{\odot}$) & $1.1\times10^{-1}$ & $1.1\times10^{-10}$ & $4.0\times10^{-2}$\\
\hline
$\eta_{\rm X}=0.5$\\
\hline
AP3($M_{b}=2.0M_{\odot}$)  & $1.8\times10^{-3}$ & $1.1\times10^{-3}$ & $3.1\times10^{-2}$\\
ENG($M_{b}=2.0M_{\odot}$)  & $3.5\times10^{-4}$ & $3.1\times10^{-3}$ & $1.7\times10^{-2}$\\
SLy($M_{b}=2.0M_{\odot}$)  & $5.1\times10^{-3}$ & $2.0\times10^{-3}$ & $6.1\times10^{-2}$\\
WFF2($M_{b}=2.0M_{\odot}$) & $1.3\times10^{-3}$ & $3.0\times10^{-3}$ & $7.3\times10^{-2}$\\
AP3($M_{b}=2.5M_{\odot}$)  & $1.1\times10^{-1}$ & $3.5\times10^{-6}$ & $9.1\times10^{-3}$\\
ENG($M_{b}=2.5M_{\odot}$)  & $9.2\times10^{-2}$ & $7.2\times10^{-6}$ & $1.3\times10^{-2}$\\
WFF2($M_{b}=2.5M_{\odot}$) & $8.4\times10^{-2}$ & $1.1\times10^{-4}$ & $3.1\times10^{-2}$\\
\enddata
\end{deluxetable}
%\end{center}

%%%%%%%%%%%%%%% Table-11 %%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{center}
\setlength{\tabcolsep}{11mm}
\begin{deluxetable}{cccccccccc}
%\rotate
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\tabletypesize{\tiny}
\tablecaption{The range of magnetar physical parameters for various scenarios. \label{table-11}}
\tablenum{11}
\tablehead{ \colhead{EoS}& \colhead{$B_p$ ($\times10^{15}$ G)}&
\colhead{$P_0$ (ms)}& \colhead{$\epsilon$ ($\times10^{-3}$)}}
\startdata
$\eta_{\rm X}=0.1$\\
\hline
AP3($M_{b}=2.0M_{\odot}$)  &($0.03\sim1.78$) &($0.52\sim3.67$) &($0.02\sim4.69$)\\
ENG($M_{b}=2.0M_{\odot}$)  &($0.03\sim2.11$) &($0.51\sim3.80$) &($0.02\sim4.76$)\\
SLy($M_{b}=2.0M_{\odot}$)  &($0.04\sim1.87$) &($0.51\sim3.46$) &($0.02\sim4.83$)\\
WFF2($M_{b}=2.0M_{\odot}$) &($0.04\sim2.00$) &($0.51\sim3.41$) &($0.02\sim4.43$)\\
AP3($M_{b}=2.5M_{\odot}$)  &($0.04\sim2.49$) &($0.55\sim4.21$) &($0.02\sim4.73$)\\
ENG($M_{b}=2.5M_{\odot}$)  &($0.04\sim2.78$) &($0.57\sim4.22$) &($0.02\sim5.02$)\\
WFF2($M_{b}=2.5M_{\odot}$) &($0.04\sim2.87$) &($0.53\sim3.82$) &($0.02\sim4.75$)\\
Constant $R$ and $I$       &($0.08\sim2.34$) &($0.39\sim3.14$) &($0.01\sim4.11$)\\
\hline
$\eta_{\rm X}=0.5$\\
\hline
AP3($M_{b}=2.0M_{\odot}$)  &($0.04\sim4.13$) &($0.65\sim8.37$) &($0.03\sim8.78$)\\
ENG($M_{b}=2.0M_{\odot}$)  &($0.04\sim4.66$) &($0.64\sim8.44$) &($0.03\sim8.64$)\\
SLy($M_{b}=2.0M_{\odot}$)  &($0.05\sim4.40$) &($0.61\sim7.93$) &($0.03\sim7.85$)\\
WFF2($M_{b}=2.0M_{\odot}$) &($0.04\sim4.66$) &($0.60\sim7.80$) &($0.02\sim7.66$)\\
AP3($M_{b}=2.5M_{\odot}$)  &($0.06\sim5.71$) &($0.73\sim9.56$) &($0.03\sim8.71$)\\
ENG($M_{b}=2.5M_{\odot}$)  &($0.08\sim6.43$) &($0.73\sim9.60$) &($0.03\sim8.67$)\\
WFF2($M_{b}=2.5M_{\odot}$) &($0.07\sim6.65$) &($0.67\sim8.72$) &($0.03\sim8.16$)\\
Constant $R$ and $I$       &($0.10\sim5.43$) &($0.53\sim7.18$) &($0.02\sim8.31$)\\
\enddata
\end{deluxetable}
%\end{center}

%%%%%%%%%%%%%%% Table-12 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{11mm}
\begin{deluxetable}{cccccccccc}
%\rotate
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\tabletypesize{\tiny}
\tablecaption{The center values and standard deviations of the
Gaussian fits of various distributions. \label{table-12}}
\tablenum{12}
\tablehead{ \colhead{EoS}& \colhead{log $B_p$ (G)}&
\colhead{log $P_0$ (s)}& \colhead{log $\epsilon$}}
\startdata
$\eta_{\rm X}=0.1$\\
\hline
AP3($M_{b}=2.0M_{\odot}$)  &($14.22\pm0.38$) &($-3.01\pm0.14$) &($-3.33\pm0.48$)\\
ENG($M_{b}=2.0M_{\odot}$)  &($14.26\pm0.37$) &($-3.01\pm0.15$) &($-3.34\pm0.47$)\\
SLy($M_{b}=2.0M_{\odot}$)  &($14.24\pm0.37$) &($-3.03\pm0.14$) &($-3.35\pm0.47$)\\
WFF2($M_{b}=2.0M_{\odot}$) &($14.26\pm0.40$) &($-3.04\pm0.14$) &($-3.37\pm0.47$)\\
AP3($M_{b}=2.5M_{\odot}$)  &($14.43\pm0.38$) &($-2.95\pm0.14$) &($-3.29\pm0.48$)\\
ENG($M_{b}=2.5M_{\odot}$)  &($14.51\pm0.37$) &($-2.96\pm0.14$) &($-3.30\pm0.47$)\\
WFF2($M_{b}=2.5M_{\odot}$) &($14.50\pm0.38$) &($-3.00\pm0.14$) &($-3.33\pm0.48$)\\
Constant $R$ and $I$       &($14.53\pm0.34$) &($-3.09\pm0.15$) &($-3.43\pm0.49$)\\
\hline
$\eta_{\rm X}=0.5$\\
\hline
AP3($M_{b}=2.0M_{\odot}$)  &($14.56\pm0.42$) &($-2.79\pm0.21$) &($-2.93\pm0.51$)\\
ENG($M_{b}=2.0M_{\odot}$)  &($14.54\pm0.41$) &($-2.78\pm0.22$) &($-2.92\pm0.52$)\\
SLy($M_{b}=2.0M_{\odot}$)  &($14.58\pm0.42$) &($-2.82\pm0.21$) &($-2.96\pm0.51$)\\
WFF2($M_{b}=2.0M_{\odot}$) &($14.61\pm0.42$) &($-2.83\pm0.21$) &($-2.97\pm0.52$)\\
AP3($M_{b}=2.5M_{\odot}$)  &($14.73\pm0.40$) &($-2.74\pm0.21$) &($-2.89\pm0.51$)\\
ENG($M_{b}=2.5M_{\odot}$)  &($14.79\pm0.39$) &($-2.73\pm0.21$) &($-2.90\pm0.51$)\\
WFF2($M_{b}=2.5M_{\odot}$) &($14.80\pm0.40$) &($-2.78\pm0.20$) &($-2.93\pm0.51$)\\
Constant $R$ and $I$       &($14.75\pm0.38$) &($-2.87\pm0.22$) &($-3.02\pm0.52$)\\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%% Table-13 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{5mm}
\begin{deluxetable}{cccccccccc}
%\rotate
\tablewidth{0pt} 
%\tabletypesize{\footnotesize}
\tabletypesize{\tiny}
\tablecaption{The best-fitting correlations among the magnetar physical parameters for various scenarios. \label{table-13}}
\tablenum{13}
\tablehead{ \colhead{EoS}& \colhead{log $\epsilon-P_0$}&
\colhead{log $\epsilon-B_p$}& \colhead{log $B_p-P_0$}}
\startdata
$\eta_{\rm X}=0.1$\\
\hline
AP3($M_{b}=2.0M_{\odot}$)  & $\log\epsilon=(1.55\pm0.57) + (1.69\pm0.26)\log P_0$     & $\log\epsilon=(-18.42\pm1.67) + (1.05\pm0.12)\log B_p$     & $\log B_p=(18.39\pm0.65) + (1.41\pm0.21)\log P_0$ \\
ENG($M_{b}=2.0M_{\odot}$)  & $\log\epsilon=(1.53\pm0.48) + (1.68\pm0.22)\log P_0$     & $\log\epsilon=(-17.46\pm1.82) + (0.98\pm0.13)\log B_p$     & $\log B_p=(18.20\pm0.61) + (1.34\pm0.20)\log P_0$ \\
SLy($M_{b}=2.0M_{\odot}$)  & $\log\epsilon=(1.50\pm0.59) + (1.66\pm0.26)\log P_0$     & $\log\epsilon=(-18.28\pm1.71) + (1.04\pm0.11)\log B_p$     & $\log B_p=(18.43\pm0.66) + (1.40\pm0.20)\log P_0$ \\
WFF2($M_{b}=2.0M_{\odot}$) & $\log\epsilon=(1.37\pm0.58) + (1.63\pm0.25)\log P_0$     & $\log\epsilon=(-17.42\pm1.66) + (0.98\pm0.13)\log B_p$     & $\log B_p=(18.37\pm0.64) + (1.37\pm0.21)\log P_0$ \\
AP3($M_{b}=2.5M_{\odot}$)  & $\log\epsilon=(1.35\pm0.55) + (1.64\pm0.25)\log P_0$     & $\log\epsilon=(-17.69\pm1.74) + (0.99\pm0.13)\log B_p$     & $\log B_p=(18.49\pm0.55) + (1.39\pm0.18)\log P_0$ \\
ENG($M_{b}=2.5M_{\odot}$)  & $\log\epsilon=(1.31\pm0.56) + (1.61\pm0.26)\log P_0$     & $\log\epsilon=(-17.98\pm1.89) + (1.01\pm0.15)\log B_p$     & $\log B_p=(18.51\pm0.53) + (1.37\pm0.18)\log P_0$ \\
WFF2($M_{b}=2.5M_{\odot}$) & $\log\epsilon=(1.26\pm0.58) + (1.60\pm0.26)\log P_0$     & $\log\epsilon=(-17.90\pm1.83) + (1.00\pm0.16)\log B_p$     & $\log B_p=(18.55\pm0.55) + (1.36\pm0.18)\log P_0$ \\
\hline
$\eta_{\rm X}=0.5$\\
\hline
AP3($M_{b}=2.0M_{\odot}$)  & $\log\epsilon=(1.21\pm0.41) + (1.55\pm0.18)\log P_0$     & $\log\epsilon=(-16.50\pm1.71) + (0.92\pm0.11)\log B_p$     & $\log B_p=(18.02\pm0.39) + (1.28\pm0.14)\log P_0$ \\
ENG($M_{b}=2.0M_{\odot}$)  & $\log\epsilon=(1.01\pm0.38) + (1.50\pm0.17)\log P_0$     & $\log\epsilon=(-16.69\pm1.79) + (0.93\pm0.10)\log B_p$     & $\log B_p=(17.74\pm0.42) + (1.19\pm0.15)\log P_0$ \\
SLy($M_{b}=2.0M_{\odot}$)  & $\log\epsilon=(1.12\pm0.42) + (1.53\pm0.18)\log P_0$     & $\log\epsilon=(-17.01\pm1.73) + (0.95\pm0.12)\log B_p$     & $\log B_p=(17.92\pm0.37) + (1.21\pm0.13)\log P_0$ \\
WFF2($M_{b}=2.0M_{\odot}$) & $\log\epsilon=(1.30\pm0.44) + (1.58\pm0.19)\log P_0$     & $\log\epsilon=(-17.21\pm1.76) + (0.96\pm0.11)\log B_p$     & $\log B_p=(17.87\pm0.39) + (1.18\pm0.11)\log P_0$ \\
AP3($M_{b}=2.5M_{\odot}$)  & $\log\epsilon=(1.01\pm0.40) + (1.51\pm0.17)\log P_0$     & $\log\epsilon=(-16.83\pm1.86) + (0.93\pm0.14)\log B_p$     & $\log B_p=(17.88\pm0.38) + (1.18\pm0.13)\log P_0$ \\
ENG($M_{b}=2.5M_{\odot}$)  & $\log\epsilon=(0.95\pm0.41) + (1.48\pm0.18)\log P_0$     & $\log\epsilon=(-17.17\pm1.88) + (0.95\pm0.13)\log B_p$     & $\log B_p=(17.89\pm0.37) + (1.17\pm0.13)\log P_0$ \\
WFF2($M_{b}=2.5M_{\odot}$) & $\log\epsilon=(0.90\pm0.43) + (1.45\pm0.19)\log P_0$     & $\log\epsilon=(-17.03\pm1.93) + (0.94\pm0.13)\log B_p$     & $\log B_p=(17.92\pm0.36) + (1.16\pm0.12)\log P_0$ \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%% Table-14 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{4mm}
\begin{deluxetable}{cccccccc}
%\rotate
\tablewidth{0pt} 
%\tabletypesize{\footnotesize}
\tabletypesize{\tiny}
\tablecaption{The best-fitting correlations between $E_{\rm jet, iso}$, $E_{\rm jet}$ and the magnetar physical parameters for various scenarios. \label{table-14}}
\tablenum{14}
\tablehead{ \colhead{EoS}& \colhead{log $P_0-E_{\rm jet,iso}$($P_0-E_{\rm jet}$)}& \colhead{log $B_p-E_{\rm jet,iso}$($B_p-E_{\rm jet}$)}& \colhead{log $\epsilon-E_{\rm jet,iso}$($\epsilon-E_{\rm jet}$)}}
\startdata
\multirow{1}{*}{$\eta_{\rm X}=0.1$} \\
\cline{1-4}
\multirow{2}{*}{AP3($M_{b}=2.0M_{\odot}$)}   
& $\log P_0=(9.66\pm0.94)-(0.24\pm0.02)\log E_{\rm jet,iso}$     & $\log B_p=(43.70\pm2.90)-(0.56\pm0.05)\log E_{\rm jet,iso}$    
& $\log \epsilon=(24.60\pm3.69)-(0.53\pm0.07)\log E_{\rm jet,iso}$  \\
& $\log P_0=(7.55\pm0.91)-(0.21\pm0.02)\log E_{\rm jet}$    
& $\log B_p=(40.79\pm2.71)-(0.53\pm0.05)\log E_{\rm jet}$      
& $\log \epsilon=(21.75\pm3.44)-(0.50\pm0.07)\log E_{\rm jet}$  \\
\cline{1-4} 
\multirow{2}{*}{ENG($M_{b}=2.0M_{\odot}$)}   
& $\log P_0=(11.24\pm1.02)-(0.27\pm0.02)\log E_{\rm jet,iso}$     & $\log B_p=(44.78\pm2.83)-(0.58\pm0.05)\log E_{\rm jet,iso}$    
& $\log \epsilon=(24.01\pm3.72)-(0.52\pm0.07)\log E_{\rm jet,iso}$ \\
& $\log P_0=(9.54\pm0.99)-(0.25\pm0.02)\log E_{\rm jet}$   
& $\log B_p=(41.30\pm2.65)-(0.54\pm0.05)\log E_{\rm jet}$     
& $\log \epsilon=(20.78\pm3.47)-(0.48\pm0.07)\log E_{\rm jet}$  \\
\cline{1-4}
\multirow{2}{*}{SLy($M_{b}=2.0M_{\odot}$)}   
& $\log P_0=(10.68\pm0.94)-(0.26\pm0.03)\log E_{\rm jet,iso}$     & $\log B_p=(43.76\pm2.88)-(0.56\pm0.05)\log E_{\rm jet,iso}$    
& $\log \epsilon=(26.20\pm3.64)-(0.56\pm0.07)\log E_{\rm jet,iso}$  \\
& $\log P_0=(8.50\pm0.91)-(0.23\pm0.02)\log E_{\rm jet}$   
& $\log B_p=(40.90\pm2.70)-(0.53\pm0.05)\log E_{\rm jet}$      
& $\log \epsilon=(22.79\pm3.39)-(0.52\pm0.06)\log E_{\rm jet}$ \\
\cline{1-4}
\multirow{2}{*}{WFF2($M_{b}=2.0M_{\odot}$)}   
& $\log P_0=(10.15\pm0.93)-(0.25\pm0.02)\log E_{\rm jet,iso}$     & $\log B_p=(44.30\pm2.90)-(0.57\pm0.06)\log E_{\rm jet,iso}$    
& $\log \epsilon=(25.65\pm3.68)-(0.55\pm0.06)\log E_{\rm jet, iso}$ \\
& $\log P_0=(7.49\pm0.90)-(0.21\pm0.02)\log E_{\rm jet}$   
& $\log B_p=(41.38\pm2.72)-(0.54\pm0.05)\log E_{\rm jet}$     
& $\log \epsilon=(22.19\pm3.43)-(0.51\pm0.05)\log E_{\rm jet}$ \\
\cline{1-4}
\multirow{2}{*}{AP3($M_{b}=2.5M_{\odot}$)}   
& $\log P_0=(10.75\pm0.95)-(0.26\pm0.02)\log E_{\rm jet,iso}$     & $\log B_p=(43.38\pm2.88)-(0.55\pm0.05)\log E_{\rm jet,iso}$   
& $\log \epsilon=(26.68\pm3.72)-(0.57\pm0.07)\log E_{\rm jet,iso}$ \\
& $\log P_0=(8.09\pm0.93)-(0.22\pm0.02)\log E_{\rm jet}$    
& $\log B_p=(40.53\pm2.70)-(0.52\pm0.05)\log E_{\rm jet}$      
& $\log \epsilon=(23.33\pm3.47)-(0.53\pm0.06)\log E_{\rm jet}$ \\
\cline{1-4}
\multirow{2}{*}{ENG($M_{b}=2.5M_{\odot}$)}   
& $\log P_0=(10.24\pm0.95)-(0.25\pm0.02)\log E_{\rm jet,iso}$     & $\log B_p=(43.48\pm2.89)-(0.55\pm0.05)\log E_{\rm jet,iso}$    
& $\log \epsilon=(25.60\pm3.76)-(0.55\pm0.07)\log E_{\rm jet,iso}$  \\
& $\log P_0=(8.59\pm0.92)-(0.23\pm0.02)\log E_{\rm jet}$    
& $\log B_p=(41.14\pm2.71)-(0.53\pm0.05)\log E_{\rm jet}$      
& $\log \epsilon=(22.25\pm3.50)-(0.51\pm0.07)\log E_{\rm jet}$  \\
\cline{1-4}
\multirow{2}{*}{WFF2($M_{b}=2.5M_{\odot}$)}   
& $\log P_0=(9.12\pm0.95)-(0.23\pm0.02)\log E_{\rm jet,iso}$     
& $\log B_p=(45.04\pm2.94)-(0.58\pm0.06)\log E_{\rm jet,iso}$    
& $\log \epsilon=(23.02\pm3.74)-(0.50\pm0.06)\log E_{\rm jet,iso}$ \\
& $\log P_0=(7.02\pm0.92)-(0.20\pm0.02)\log E_{\rm jet}$    
& $\log B_p=(41.62\pm2.76)-(0.54\pm0.05)\log E_{\rm jet}$     
& $\log \epsilon=(20.02\pm3.49)-(0.47\pm0.05)\log E_{\rm jet}$ \\
\cline{1-4}
\multirow{1}{*}{$\eta_{\rm X}=0.5$} \\
\cline{1-4}
\multirow{2}{*}{AP3($M_{b}=2.0M_{\odot}$)}   
& $\log P_0=(13.55\pm1.31)-(0.31\pm0.03)\log E_{\rm jet,iso}$     & $\log B_p=(46.11\pm3.12)-(0.60\pm0.06)\log E_{\rm jet,iso}$    
& $\log \epsilon=(23.26\pm3.81)-(0.50\pm0.07)\log E_{\rm jet,iso}$ \\
& $\log P_0=(11.27\pm1.27)-(0.28\pm0.03)\log E_{\rm jet}$    
& $\log B_p=(42.14\pm2.94)-(0.55\pm0.06)\log E_{\rm jet}$      
& $\log \epsilon=(20.57\pm3.56)-(0.47\pm0.07)\log E_{\rm jet}$ \\
\cline{1-4} 
\multirow{2}{*}{ENG($M_{b}=2.0M_{\odot}$)}   
& $\log P_0=(15.15\pm1.40)-(0.34\pm0.03)\log E_{\rm jet,iso}$     & $\log B_p=(46.19\pm3.20)-(0.60\pm0.06)\log E_{\rm jet,iso}$   
& $\log \epsilon=(27.48\pm3.86)-(0.58\pm0.08)\log E_{\rm jet,iso}$ \\
& $\log P_0=(13.31\pm1.36)-(0.32\pm0.03)\log E_{\rm jet}$    
& $\log B_p=(43.28\pm3.00)-(0.57\pm0.05)\log E_{\rm jet}$     
& $\log \epsilon=(24.55\pm3.61)-(0.55\pm0.07)\log E_{\rm jet}$ \\
\cline{1-4}
\multirow{2}{*}{SLy($M_{b}=2.0M_{\odot}$)}   
& $\log P_0=(14.59\pm1.32)-(0.33\pm0.03)\log E_{\rm jet,iso}$     & $\log B_p=(46.71\pm3.10)-(0.61\pm0.06)\log E_{\rm jet,iso}$   
& $\log \epsilon=(27.95\pm3.81)-(0.59\pm0.08)\log E_{\rm jet,iso}$ \\
& $\log P_0=(12.77\pm1.28)-(0.31\pm0.02)\log E_{\rm jet}$    
& $\log B_p=(43.69\pm2.92)-(0.58\pm0.06)\log E_{\rm jet}$     
& $\log \epsilon=(24.54\pm3.56)-(0.55\pm0.07)\log E_{\rm jet}$ \\
\cline{1-4}
\multirow{2}{*}{WFF2($M_{b}=2.0M_{\odot}$)}   
& $\log P_0=(14.58\pm1.33)-(0.33\pm0.03)\log E_{\rm jet,iso}$     & $\log B_p=(44.66\pm3.15)-(0.57\pm0.06)\log E_{\rm jet,iso}$    
& $\log \epsilon=(29.01\pm3.87)-(0.61\pm0.08)\log E_{\rm jet,iso}$ \\
& $\log P_0=(12.24\pm1.29)-(0.30\pm0.03)\log E_{\rm jet}$    
& $\log B_p=(42.26\pm2.97)-(0.55\pm0.06)\log E_{\rm jet}$      
& $\log \epsilon=(25.97\pm3.62)-(0.58\pm0.07)\log E_{\rm jet}$  \\
\cline{1-4}
\multirow{2}{*}{AP3($M_{b}=2.5M_{\odot}$)}   
& $\log P_0=(14.66\pm1.33)-(0.33\pm0.03)\log E_{\rm jet,iso}$     & $\log B_p=(47.37\pm3.04)-(0.62\pm0.06)\log E_{\rm jet,iso}$   
& $\log \epsilon=(23.87\pm3.81)-(0.51\pm0.07)\log E_{\rm jet,iso}$ \\
& $\log P_0=(12.34\pm1.29)-(0.30\pm0.03)\log E_{\rm jet}$    
& $\log B_p=(44.35\pm2.86)-(0.59\pm0.06)\log E_{\rm jet}$     
& $\log \epsilon=(21.60\pm3.56)-(0.49\pm0.07)\log E_{\rm jet}$ \\
\cline{1-4}
\multirow{2}{*}{ENG($M_{b}=2.5M_{\odot}$)}   
& $\log P_0=(14.13\pm1.34)-(0.32\pm0.03)\log E_{\rm jet,iso}$     & $\log B_p=(44.85\pm2.99)-(0.57\pm0.06)\log E_{\rm jet,iso}$   
& $\log \epsilon=(25.44\pm3.81)-(0.54\pm0.07)\log E_{\rm jet,iso}$ \\
& $\log P_0=(11.30\pm1.30)-(0.28\pm0.03)\log E_{\rm jet}$    
& $\log B_p=(41.98\pm2.80)-(0.54\pm0.06)\log E_{\rm jet}$      
& $\log \epsilon=(22.07\pm3.57)-(0.50\pm0.07)\log E_{\rm jet}$ \\
\cline{1-4}
\multirow{2}{*}{WFF2($M_{b}=2.5M_{\odot}$)}   
& $\log P_0=(15.17\pm1.35)-(0.34\pm0.03)\log E_{\rm jet,iso}$     & $\log B_p=(46.91\pm3.02)-(0.61\pm0.06)\log E_{\rm jet,iso}$   
& $\log \epsilon=(28.62\pm3.86)-(0.60\pm0.08)\log E_{\rm jet,iso}$ \\
& $\log P_0=(12.80\pm1.31)-(0.31\pm0.03)\log E_{\rm jet}$    
& $\log B_p=(42.94\pm2.83)-(0.56\pm0.06)\log E_{\rm jet}$      
& $\log \epsilon=(25.05\pm3.60)-(0.56\pm0.07)\log E_{\rm jet}$  \\
\cline{1-4}
\enddata
\end{deluxetable}
